Differentially Private Reward Functions in Policy Synthesis for Markov Decision Processes

Markov decision processes often seek to maximize a reward function, but onlookers may infer reward functions by observing the states and actions of such systems, revealing sensitive information. Therefore, in this paper we introduce and compare two methods for privatizing reward functions in policy synthesis for multi-agent Markov decision processes, which generalize Markov decision processes. Reward functions are privatized using differential privacy, a statistical framework for protecting sensitive data. The methods we develop perturb either (1) each agent's individual reward function or (2) the joint reward function shared by all agents. We show that approach (1) provides better performance. We then develop a polynomial-time algorithm for the numerical computation of the performance loss due to privacy on a case-by-case basis. Next, using approach (1), we develop guidelines for selecting reward function values to preserve ``goal" and ``avoid" states while still remaining private, and we quantify the increase in computational complexity needed to compute policies from privatized rewards. Numerical simulations are performed on three classes of systems and they reveal a surprising compatibility with privacy: using reasonably strong privacy ($\epsilon =1.3$) on average induces as little as a~$5\%$ decrease in total accumulated reward and a $0.016\%$ increase in computation time.

==> Tikz_Figures/MDP_example.tex <==
\begin{tikzpicture}[
    %node distance = 29mm and 17mm,
%every edge/.style = {draw, -{Stealth[scale=1.2]}, bend left=15},
%every edge quotes/.append style = {auto, inner sep=2pt, font=\footnotesize}
                        ]
\node (n1)  [state, initial] {\texttt{0}};
\node (n2)  [state,right=of n1]   {\texttt{1}};
%
\path   (n1)    edge [loop above] node {\tt a} (n1)
                edge [bend left=15] node {\tt b} (n2)
        (n2)    edge [bend left=15] node {\tt b} (n1)
            edge[loop above] node {\tt a} (n2);
\end{tikzpicture}

==> Tikz_Figures/c_diff_R_001.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{semilogxaxis}[%
axis background/.style={fill=gainsboro229},
axis line style={black},
height=\figH,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=black, fill=white},
tick align=outside,
tick pos=left,
width=0.35\figW,
x grid style={white},
xlabel=\textcolor{black}{Privacy Strength, $\epsilon$},
xmajorgrids,
xtick style={color=dimgray85},
ytick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{black}{Computation Increase, $\Expectation{C}$},
xmin=0.001,
xmax=10,
ymin=0,
ymax=25000,
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=UFOrange, ultra thick]
  table[row sep=crcr]{%
0.001	20368\\
0.00125892541179417	20000\\
0.00158489319246111	19632\\
0.00199526231496888	19264\\
0.00251188643150958	18896\\
0.00316227766016838	18528\\
0.00398107170553497	18160\\
0.00501187233627272	17792\\
0.00630957344480193	17440\\
0.00794328234724281	17072\\
0.01	16704\\
0.0125892541179417	16336\\
0.0158489319246111	15968\\
0.0199526231496888	15600\\
0.0251188643150958	15248\\
0.0316227766016838	14880\\
0.0398107170553497	14512\\
0.0501187233627272	14160\\
0.0630957344480193	13792\\
0.0794328234724282	13440\\
0.1	13072\\
0.125892541179417	12720\\
0.158489319246111	12368\\
0.199526231496888	12016\\
0.251188643150958	11680\\
0.316227766016838	11328\\
0.398107170553497	10992\\
0.501187233627272	10672\\
0.630957344480194	10352\\
0.794328234724282	10032\\
1	9712\\
1.25892541179417	9424\\
1.58489319246111	9120\\
1.99526231496888	8832\\
2.51188643150958	8560\\
3.16227766016838	8288\\
3.98107170553497	8032\\
5.01187233627272	7776\\
6.30957344480194	7536\\
7.94328234724282	7296\\
10	7056\\
% 12.5892541179417	6832\\
% 15.8489319246111	6608\\
% 19.9526231496888	6384\\
% 25.1188643150958	6176\\
% 31.6227766016838	5968\\
% 39.8107170553497	5760\\
% 50.1187233627273	5552\\
% 63.0957344480193	5360\\
% 79.4328234724281	5168\\
% 100	4976\\
% 125.892541179417	4784\\
% 158.489319246111	4592\\
% 199.526231496888	4416\\
% 251.188643150958	4224\\
% 316.227766016838	4048\\
% 398.107170553497	3872\\
% 501.187233627272	3696\\
% 630.957344480193	3536\\
% 794.328234724281	3360\\
% 1000	3200\\
% 1258.92541179417	3040\\
% 1584.89319246111	2880\\
% 1995.26231496888	2720\\
% 2511.88643150958	2576\\
% 3162.27766016838	2432\\
% 3981.07170553497	2288\\
% 5011.87233627272	2144\\
% 6309.57344480193	2016\\
% 7943.28234724281	1872\\
% 10000	1760\\
% 12589.2541179417	1632\\
% 15848.9319246111	1520\\
% 19952.6231496888	1408\\
% 25118.8643150958	1296\\
% 31622.7766016838	1200\\
% 39810.7170553497	1104\\
% 50118.7233627273	1024\\
% 63095.7344480193	928\\
% 79432.8234724282	864\\
% 100000	784\\
% 125892.541179417	720\\
% 158489.319246111	656\\
% 199526.231496888	592\\
% 251188.643150958	544\\
% 316227.766016838	496\\
% 398107.170553497	448\\
% 501187.233627272	400\\
% 630957.344480193	368\\
% 794328.234724282	336\\
% 1000000	304\\
};
\addlegendentry{Bound}

\addplot [color=UFblue, dashed, ultra thick]
  table[row sep=crcr]{%
0.001	19293.3024\\
0.00125892541179417	18924.08368\\
0.00158489319246111	18558.33152\\
0.00199526231496888	18189.34016\\
0.00251188643150958	17824.5\\
0.00316227766016838	17455.5248\\
0.00398107170553497	17093.312\\
0.00501187233627272	16725.93904\\
0.00630957344480193	16359.17488\\
0.00794328234724281	15994.07584\\
0.01	15628.29392\\
0.0125892541179417	15262.5096\\
0.0158489319246111	14897.1776\\
0.0199526231496888	14532.94576\\
0.0251188643150958	14170.71712\\
0.0316227766016838	13806.90464\\
0.0398107170553497	13442.692\\
0.0501187233627272	13079.93008\\
0.0630957344480193	12720.6992\\
0.0794328234724282	12359.43584\\
0.1	12003.41344\\
0.125892541179417	11648.7776\\
0.158489319246111	11297.492\\
0.199526231496888	10949.2336\\
0.251188643150958	10601.65344\\
0.316227766016838	10259.27984\\
0.398107170553497	9922.01344\\
0.501187233627272	9594.1888\\
0.630957344480194	9266.23152\\
0.794328234724282	8948.14064\\
1	8641.93248\\
1.25892541179417	8338.5904\\
1.58489319246111	8041.73856\\
1.99526231496888	7756.95984\\
2.51188643150958	7479.4832\\
3.16227766016838	7208.512\\
3.98107170553497	6945.27488\\
5.01187233627272	6691.09248\\
6.30957344480194	6442.75616\\
7.94328234724282	6199.38432\\
10	5961.85024\\
12.5892541179417	5731.75488\\
15.8489319246111	5504.34736\\
19.9526231496888	5281.41232\\
25.1188643150958	5063.988\\
31.6227766016838	4849.47824\\
39.8107170553497	4639.78496\\
50.1187233627273	4431.43456\\
63.0957344480193	4230.86592\\
79.4328234724281	4025.44352\\
% 100	3825.12288\\
% 125.892541179417	3627.2416\\
% 158.489319246111	3431.27008\\
% 199.526231496888	3235.12128\\
% 251.188643150958	3042.464\\
% 316.227766016838	2850.85664\\
% 398.107170553497	2658.30336\\
% 501.187233627272	2471.85072\\
% 630.957344480193	2283.02432\\
% 794.328234724281	2095.17552\\
% 1000	1911.6\\
% 1258.92541179417	1731.0648\\
% 1584.89319246111	1550.26784\\
% 1995.26231496888	1369.80064\\
% 2511.88643150958	1193.86304\\
% 3162.27766016838	1024.45776\\
% 3981.07170553497	858.76304\\
% 5011.87233627272	701.24336\\
% 6309.57344480193	549.36448\\
% 7943.28234724281	411.1264\\
% 10000	288.976\\
% 12589.2541179417	179.54272\\
% 15848.9319246111	94.7104\\
% 19952.6231496888	27.25968\\
% 25118.8643150958	-14.72256\\
% 31622.7766016838	-36.96688\\
% 39810.7170553497	-43.9216\\
% 50118.7233627273	-43.46864\\
% 63095.7344480193	-36.46752\\
% 79432.8234724282	-30.04912\\
% 100000	-23.33472\\
% 125892.541179417	-18.58288\\
% 158489.319246111	-16.93104\\
% 199526.231496888	-14.12336\\
% 251188.643150958	-11.28336\\
% 316227.766016838	-9.96576\\
% 398107.170553497	-9.15376\\
% 501187.233627272	-7.23904\\
% 630957.344480193	-7.46672\\
% 794328.234724282	-5.93184\\
% 1000000	-5.59168\\
};
\addlegendentry{True}

\end{semilogxaxis}

\begin{axis}
[%
axis y line*=right,
axis x line=none,
height=\figH,
legend cell align={left},
width=0.35\figW,
x grid style={white},
xlabel=\textcolor{black}{Privacy Strength, $\epsilon$},
xmajorgrids,
xtick style={color=dimgray85},
ytick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{black}{As percent},
yticklabel={$\pgfmathprintnumber{\tick}$\%},
tick align=outside,
xmin=0.001,
xmax=10,
ymin=0,
ymax=250,
]
\end{axis}
\end{tikzpicture}%

==> Tikz_Figures/c_diff_R_01.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
axis background/.style={fill=gainsboro229},
axis line style={black},
height=\figH,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=black, fill=white},
tick align=outside,
tick pos=left,
width=0.35\figW,
x grid style={white},
xlabel=\textcolor{black}{Privacy Strength, $\epsilon$},
xmajorgrids,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{black}{Computation Increase, $\Expectation{C}$},
xmode=log,
xmin=0.001,
xmax=10,
ymin=0,
ymax=18000,
xmajorgrids,
xminorgrids,
ymajorgrids,
]
\addplot [color=UFOrange, ultra thick]
  table[row sep=crcr]{%
0.001	16704\\
0.00125892541179417	16336\\
0.00158489319246111	15968\\
0.00199526231496888	15600\\
0.00251188643150958	15232\\
0.00316227766016838	14864\\
0.00398107170553497	14496\\
0.00501187233627272	14128\\
0.00630957344480193	13776\\
0.00794328234724281	13408\\
0.01	13040\\
0.0125892541179417	12672\\
0.0158489319246111	12304\\
0.0199526231496888	11952\\
0.0251188643150958	11584\\
0.0316227766016838	11216\\
0.0398107170553497	10848\\
0.0501187233627272	10496\\
0.0630957344480193	10128\\
0.0794328234724282	9776\\
0.1	9424\\
0.125892541179417	9072\\
0.158489319246111	8720\\
0.199526231496888	8368\\
0.251188643150958	8016\\
0.316227766016838	7680\\
0.398107170553497	7344\\
0.501187233627272	7024\\
0.630957344480194	6704\\
0.794328234724282	6384\\
1	6080\\
1.25892541179417	5792\\
1.58489319246111	5504\\
1.99526231496888	5232\\
2.51188643150958	4960\\
3.16227766016838	4704\\
3.98107170553497	4464\\
5.01187233627272	4224\\
6.30957344480194	3984\\
7.94328234724282	3760\\
10	3552\\
% 12.5892541179417	3344\\
% 15.8489319246111	3152\\
% 19.9526231496888	2960\\
% 25.1188643150958	2784\\
% 31.6227766016838	2608\\
% 39.8107170553497	2448\\
% 50.1187233627273	2288\\
% 63.0957344480193	2128\\
% 79.4328234724281	1984\\
% 100	1840\\
% 125.892541179417	1712\\
% 158.489319246111	1584\\
% 199.526231496888	1456\\
% 251.188643150958	1344\\
% 316.227766016838	1248\\
% 398.107170553497	1136\\
% 501.187233627272	1040\\
% 630.957344480193	960\\
% 794.328234724281	880\\
% 1000	800\\
% 1258.92541179417	736\\
% 1584.89319246111	672\\
% 1995.26231496888	608\\
% 2511.88643150958	544\\
% 3162.27766016838	496\\
% 3981.07170553497	448\\
% 5011.87233627272	416\\
% 6309.57344480193	368\\
% 7943.28234724281	336\\
% 10000	304\\
% 12589.2541179417	272\\
% 15848.9319246111	240\\
% 19952.6231496888	224\\
% 25118.8643150958	208\\
% 31622.7766016838	176\\
% 39810.7170553497	160\\
% 50118.7233627273	144\\
% 63095.7344480193	128\\
% 79432.8234724282	128\\
% 100000	112\\
% 125892.541179417	96\\
% 158489.319246111	96\\
% 199526.231496888	80\\
% 251188.643150958	80\\
% 316227.766016838	64\\
% 398107.170553497	64\\
% 501187.233627272	64\\
% 630957.344480193	48\\
% 794328.234724282	48\\
% 1000000	48\\
};
\addlegendentry{Bound}

\addplot [color=UFblue, dashed, ultra thick]
  table[row sep=crcr]{%
0.001	15624.28336\\
0.00125892541179417	15260.72352\\
0.00158489319246111	14892.26368\\
0.00199526231496888	14525.65904\\
0.00251188643150958	14160.26752\\
0.00316227766016838	13792.99184\\
0.00398107170553497	13427.39168\\
0.00501187233627272	13060.42512\\
0.00630957344480193	12697.25696\\
0.00794328234724281	12330.87168\\
0.01	11964.30384\\
0.0125892541179417	11598.80144\\
0.0158489319246111	11233.59216\\
0.0199526231496888	10869.856\\
0.0251188643150958	10505.57312\\
0.0316227766016838	10141.68832\\
0.0398107170553497	9780.19728\\
0.0501187233627272	9417.00288\\
0.0630957344480193	9056.58672\\
0.0794328234724282	8697.56624\\
0.1	8339.39664\\
0.125892541179417	7984.46656\\
0.158489319246111	7632.94384\\
0.199526231496888	7283.25952\\
0.251188643150958	6937.2448\\
0.316227766016838	6595.93056\\
0.398107170553497	6262.29808\\
0.501187233627272	5929.2088\\
0.630957344480194	5603.52608\\
0.794328234724282	5286.93856\\
1	4977.76448\\
1.25892541179417	4674.14848\\
1.58489319246111	4379.86288\\
1.99526231496888	4095.20032\\
2.51188643150958	3817.82848\\
3.16227766016838	3545.60688\\
3.98107170553497	3287.33744\\
5.01187233627272	3033.51248\\
6.30957344480194	2781.2288\\
7.94328234724282	2546.92752\\
10	2310.05744\\
% 12.5892541179417	2083.59664\\
% 15.8489319246111	1860.65136\\
% 19.9526231496888	1647.62848\\
% 25.1188643150958	1439.22784\\
% 31.6227766016838	1238.30208\\
% 39.8107170553497	1042.98128\\
% 50.1187233627273	861.74416\\
% 63.0957344480193	685.42992\\
% 79.4328234724281	522.42304\\
% 100	375.3552\\
% 125.892541179417	247.76768\\
% 158.489319246111	140.79584\\
% 199.526231496888	60.97264\\
% 251.188643150958	4.48064\\
% 316.227766016838	-27.33472\\
% 398.107170553497	-44.70336\\
% 501.187233627272	-40.10512\\
% 630.957344480193	-35.29216\\
% 794.328234724281	-30.66688\\
% 1000	-23.23104\\
% 1258.92541179417	-18.04144\\
% 1584.89319246111	-14.89456\\
% 1995.26231496888	-11.52784\\
% 2511.88643150958	-10.96304\\
% 3162.27766016838	-8.36976\\
% 3981.07170553497	-6.86352\\
% 5011.87233627272	-5.64672\\
% 6309.57344480193	-4.81312\\
% 7943.28234724281	-4.45568\\
% 10000	-3.76208\\
% 12589.2541179417	-3.3072\\
% 15848.9319246111	-2.95216\\
% 19952.6231496888	-2.87664\\
% 25118.8643150958	-2.68032\\
% 31622.7766016838	-2.528\\
% 39810.7170553497	-2.31904\\
% 50118.7233627273	-2.10304\\
% 63095.7344480193	-2.2984\\
% 79432.8234724282	-2.14432\\
% 100000	-2.028\\
% 125892.541179417	-2.0048\\
% 158489.319246111	-1.90432\\
% 199526.231496888	-1.85904\\
% 251188.643150958	-1.95744\\
% 316227.766016838	-1.81216\\
% 398107.170553497	-1.82096\\
% 501187.233627272	-1.86064\\
% 630957.344480193	-1.85008\\
% 794328.234724282	-1.8376\\
% 1000000	-1.79568\\
};
\addlegendentry{True}

\end{axis}
\begin{axis}
[%
axis y line*=right,
axis x line=none,
height=\figH,
legend cell align={left},
width=0.35\figW,
x grid style={white},
xlabel=\textcolor{black}{Privacy Strength, $\epsilon$},
xmajorgrids,
xtick style={color=dimgray85},
ytick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{black}{As percent},
yticklabel={$\pgfmathprintnumber{\tick}$\%},
tick align=outside,
xmin=0.001,
xmax=10,
ymin=0,
ymax=140,
]
\end{axis}
\end{tikzpicture}%

==> Tikz_Figures/c_diff_R_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
axis background/.style={fill=gainsboro229},
axis line style={white},
height=0.66\figH,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white, fill=white},
legend style={nodes={scale=0.8, transform shape}},
tick align=outside,
tick pos=left,
width=0.4\figW,
x grid style={white},
xlabel=\textcolor{black}{Strength of Privacy, $\epsilon$},
xmajorgrids,
xtick style={color=dimgray85},
ytick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{black}{$\Expectation{C}$},
xmode=log,
% xmin=0.001,
% xmax=10,
% ymin=0,
% ymax=14000,
xmajorgrids,
xminorgrids,
ymajorgrids,
]
\addplot [color=UFOrange, ultra thick]
  table[row sep=crcr]{%
0.01	16718.3520534643\\
0.0115139539932645	16377.3460904312\\
0.0132571136559011	16036.5689426673\\
0.0152641796717523	15696.054470207\\
0.0175751062485479	15355.8414105176\\
0.0202358964772516	15015.9740388247\\
0.0232995181051537	14676.5029044648\\
0.0268269579527973	14337.4856477307\\
0.0308884359647748	13998.9879004126\\
0.0355648030622313	13661.0842713379\\
0.0409491506238043	13323.8594154947\\
0.0471486636345739	12987.4091815967\\
0.0542867543932386	12651.8418280188\\
0.0625055192527397	12317.2792907229\\
0.0719685673001152	11983.858478935\\
0.0828642772854684	11651.7325648838\\
0.0954095476349994	11321.0722229219\\
0.109854114198756	10992.0667611025\\
0.12648552168553	10664.9250753486\\
0.145634847750124	10339.8763436555\\
0.167683293681101	10017.1703666874\\
0.193069772888325	9697.07745347085\\
0.222299648252619	9379.88774886848\\
0.255954792269954	9065.90990553683\\
0.294705170255181	8755.46901942823\\
0.339322177189533	8448.90377628134\\
0.390693993705462	8146.56279748038\\
0.449843266896945	7848.80022591182\\
0.517947467923121	7555.97065259094\\
0.596362331659464	7268.42354720112\\
0.6866488450043	6986.49741280578\\
0.79060432109077	6710.51392859315\\
0.910298177991522	6440.7723670306\\
1.04811313415469	6177.54456800577\\
1.20679264063933	5921.07072088576\\
1.38949549437314	5671.55614875269\\
1.59985871960606	5429.1692142284\\
1.84206996932672	5194.04038290805\\
2.12095088792019	4966.26239900732\\
2.44205309454865	4745.89145782551\\
2.81176869797423	4532.94920781889\\
3.23745754281764	4327.42538476882\\
3.72759372031494	4129.28087156007\\
4.29193426012878	3938.45098652416\\
4.94171336132383	3754.84882650001\\
5.6898660290183	3578.36852245999\\
6.55128556859551	3408.88830078766\\
7.54312006335461	3246.27327801881\\
8.68511373751353	3090.37794819145\\
10	2941.04834818127\\
};
\addlegendentry{Theorem~\ref{thm:e_cost_of_privacy}}

\addplot [color=UFblue, dashed, ultra thick]
  table[row sep=crcr]{%
0.01	13901.6562684866\\
0.0115139539932645	13526.026450596\\
0.0132571136559011	13225.8379911148\\
0.0152641796717523	12869.6072853613\\
0.0175751062485479	12539.3176923105\\
0.0202358964772516	12205.1683497763\\
0.0232995181051537	11858.9829646521\\
0.0268269579527973	11510.2480266648\\
0.0308884359647748	11182.5176311828\\
0.0355648030622313	10840.186603361\\
0.0409491506238043	10499.3664828803\\
0.0471486636345739	10150.1584343247\\
0.0542867543932386	9836.93391675006\\
0.0625055192527397	9478.85433391873\\
0.0719685673001152	9149.54797507481\\
0.0828642772854684	8820.03899845278\\
0.0954095476349994	8492.69966520152\\
0.109854114198756	8167.63177182427\\
0.12648552168553	7823.57927157682\\
0.145634847750124	7513.73909041372\\
0.167683293681101	7188.92895941922\\
0.193069772888325	6887.57897132051\\
0.222299648252619	6559.29799589802\\
0.255954792269954	6259.97284265568\\
0.294705170255181	5942.59610448227\\
0.339322177189533	5657.41591407544\\
0.390693993705462	5395.95928891222\\
0.449843266896945	5113.24154439952\\
0.517947467923121	4854.60234811049\\
0.596362331659464	4582.00209112934\\
0.6866488450043	4341.96113862756\\
0.79060432109077	4092.3080452885\\
0.910298177991522	3875.05343116277\\
1.04811313415469	3658.2168380766\\
1.20679264063933	3449.94016233934\\
1.38949549437314	3243.95171493404\\
1.59985871960606	3046.63303743918\\
1.84206996932672	2877.75351484221\\
2.12095088792019	2698.24222089455\\
2.44205309454865	2543.65948759656\\
2.81176869797423	2381.80209718983\\
3.23745754281764	2252.80681902083\\
3.72759372031494	2108.70555002631\\
4.29193426012878	1971.4838657772\\
4.94171336132383	1877.09322161971\\
5.6898660290183	1749.40141315746\\
6.55128556859551	1657.64198266408\\
7.54312006335461	1558.82296550188\\
8.68511373751353	1469.13629621387\\
10	1388.51648038958\\
};
\addlegendentry{True}
\end{axis}

\begin{axis}
[%
axis y line*=right,
axis x line=none,
axis line style={white},
height=0.6\figH,
legend cell align={left},
width=0.4\figW,
x grid style={white},
xlabel=\textcolor{black}{Privacy Strength, $\epsilon$},
xmajorgrids,
xtick style={color=dimgray85},
ytick style={color=dimgray85},
y grid style={white},
%ylabel=\textcolor{black}{As percent},
yticklabel={$\pgfmathprintnumber{\tick}$\%},
tick align=outside,
xmin=0.001,
xmax=10,
ymin=0,
ymax=25,
]
\end{axis}
\end{tikzpicture}%

==> Tikz_Figures/c_diff_R_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
axis background/.style={fill=gainsboro229},
axis line style={white},
height=0.66\figH,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white, fill=white},
legend style={nodes={scale=0.8, transform shape}},
tick align=outside,
tick pos=left,
width=0.4\figW,
x grid style={white},
xlabel=\textcolor{black}{Strength of Privacy, $\epsilon$},
xmajorgrids,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{black}{$\Expectation{C}$},
xmode=log,
% xmin=0.001,
% xmax=10,
% ymin=0,
% ymax=11000,
xmajorgrids,
xminorgrids,
ymajorgrids,
]
\addplot [color=UFOrange, ultra thick]
  table[row sep=crcr]{%
0.01	11148.476639373\\
0.0115139539932645	10811.1909992438\\
0.0132571136559011	10474.6846147055\\
0.0152641796717523	10139.0706096547\\
0.0175751062485479	9804.47771044166\\
0.0202358964772516	9471.05214019417\\
0.0232995181051537	9138.95966181334\\
0.0268269579527973	8808.38775410029\\
0.0308884359647748	8479.54789398608\\
0.0355648030622313	8152.67790307674\\
0.0409491506238043	7828.04429827863\\
0.0471486636345739	7505.94456388345\\
0.0542867543932386	7186.70923619891\\
0.0625055192527397	6870.70366212214\\
0.0719685673001152	6558.3292611664\\
0.0828642772854684	6250.02408850966\\
0.0954095476349994	5946.26246796083\\
0.109854114198756	5647.55344300668\\
0.12648552168553	5354.43778733844\\
0.145634847750124	5067.48333054558\\
0.167683293681101	4787.27839744678\\
0.193069772888325	4514.42323735341\\
0.222299648252619	4249.51943632536\\
0.255954792269954	3993.15746029314\\
0.294705170255181	3745.90266202356\\
0.339322177189533	3508.28028429009\\
0.390693993705462	3280.76018113696\\
0.449843266896945	3063.7421288547\\
0.517947467923121	2857.54267722823\\
0.596362331659464	2662.38447438893\\
0.6866488450043	2478.38887247891\\
0.79060432109077	2305.57239160415\\
0.910298177991522	2143.84731106504\\
1.04811313415469	1993.02631059181\\
1.20679264063933	1852.83074943451\\
1.38949549437314	1722.9018945615\\
1.59985871960606	1602.81422571495\\
1.84206996932672	1492.08987098849\\
2.12095088792019	1390.21325840544\\
2.44205309454865	1296.64518675998\\
2.81176869797423	1210.835692999\\
3.23745754281764	1132.23529156141\\
3.72759372031494	1060.30435508422\\
4.29193426012878	994.520575140436\\
4.94171336132383	934.384574492178\\
5.6898660290183	879.423835098882\\
6.55128556859551	829.195161242467\\
7.54312006335461	783.285920726579\\
8.68511373751353	741.3143068422\\
10	702.92884731081\\
};
\addlegendentry{Theorem~\ref{thm:e_cost_of_privacy}}

\addplot [color=UFblue, dashed, ultra thick]
  table[row sep=crcr]{%
0.01	8324.92740712756\\
0.0115139539932645	7967.9183276629\\
0.0132571136559011	7651.6395114282\\
0.0152641796717523	7321.10568585222\\
0.0175751062485479	6982.50891216921\\
0.0202358964772516	6677.62672278611\\
0.0232995181051537	6328.21696798152\\
0.0268269579527973	6022.11096500545\\
0.0308884359647748	5713.79636295656\\
0.0355648030622313	5393.25196122956\\
0.0409491506238043	5095.03887251962\\
0.0471486636345739	4793.03009169406\\
0.0542867543932386	4509.94688140868\\
0.0625055192527397	4247.30185228366\\
0.0719685673001152	3989.29102474987\\
0.0828642772854684	3708.57564195178\\
0.0954095476349994	3454.95849340203\\
0.109854114198756	3229.56062215199\\
0.12648552168553	2988.37349087809\\
0.145634847750124	2785.2293277608\\
0.167683293681101	2554.5160879801\\
0.193069772888325	2379.0667233128\\
0.222299648252619	2183.41697367064\\
0.255954792269954	2017.23340625453\\
0.294705170255181	1864.00347357287\\
0.339322177189533	1715.31696570572\\
0.390693993705462	1575.15407403029\\
0.449843266896945	1450.83390386712\\
0.517947467923121	1342.15286170219\\
0.596362331659464	1235.13896052025\\
0.6866488450043	1140.82157727903\\
0.79060432109077	1057.42666528799\\
0.910298177991522	971.174136844623\\
1.04811313415469	902.676818681136\\
1.20679264063933	841.414083270548\\
1.38949549437314	784.73079622381\\
1.59985871960606	733.703474245911\\
1.84206996932672	686.730997189082\\
2.12095088792019	644.656508496668\\
2.44205309454865	613.119068160425\\
2.81176869797423	576.033964506394\\
3.23745754281764	546.350086578012\\
3.72759372031494	521.153386801085\\
4.29193426012878	495.811010390259\\
4.94171336132383	474.314606568222\\
5.6898660290183	455.557959150628\\
6.55128556859551	438.925631823903\\
7.54312006335461	422.821439418618\\
8.68511373751353	408.900771956006\\
10	396.164351967465\\
};
\addlegendentry{True}

\end{axis}

\begin{axis}
[%
axis y line*=right,
axis x line=none,
axis line style={white},
height=0.6\figH,
legend cell align={left},
width=0.4\figW,
x grid style={white},
xlabel=\textcolor{black}{Privacy Strength, $\epsilon$},
xmajorgrids,
xtick style={color=dimgray85},
tick align=outside,
ytick style={color=dimgray85},
y grid style={white},
%ylabel=\textcolor{black}{As percent},
yticklabel={$\pgfmathprintnumber{\tick}$\%},
xmin=0.01,
xmax=10,
ymin=0,
ymax=15,
]
\end{axis}
\end{tikzpicture}%

==> Tikz_Figures/c_diff_R_10_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
axis background/.style={fill=gainsboro229},
axis line style={white},
height=\figH,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white, fill=white},
tick align=outside,
tick pos=left,
width=0.4\figW,
x grid style={white},
xlabel=\textcolor{black}{Privacy Strength, $\epsilon$},
xmajorgrids,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{black}{Computation Increase, $\Expectation{C}$},
xmode=log,
% xmin=0.001,
% xmax=10,
% ymin=0,
% ymax=11000,
xmajorgrids,
xminorgrids,
ymajorgrids,
]
\addplot [color=UFOrange, ultra thick]
  table[row sep=crcr]{%
0.01	5760\\
0.0125892541179417	5408\\
0.0158489319246111	5056\\
0.0199526231496888	4704\\
0.0251188643150958	4352\\
0.0316227766016838	4016\\
0.0398107170553497	3696\\
0.0501187233627272	3376\\
0.0630957344480193	3056\\
0.0794328234724282	2752\\
0.1	2464\\
0.125892541179417	2192\\
0.158489319246111	1936\\
0.199526231496888	1712\\
0.251188643150958	1488\\
0.316227766016838	1296\\
0.398107170553497	1120\\
0.501187233627272	960\\
0.630957344480194	816\\
0.794328234724282	704\\
1	608\\
1.25892541179417	512\\
1.58489319246111	448\\
1.99526231496888	384\\
2.51188643150958	320\\
3.16227766016838	288\\
3.98107170553497	240\\
5.01187233627272	208\\
6.30957344480194	192\\
7.94328234724282	160\\
10	144\\
};
\addlegendentry{Theorem~\ref{thm:e_cost_of_privacy}}

\addplot [color=UFblue, dashed, ultra thick]
  table[row sep=crcr]{%
0.01	4639.24224\\
0.0125892541179417	4273.04832\\
0.0158489319246111	3905.57408\\
0.0199526231496888	3544.10096\\
0.0251188643150958	3180.57072\\
0.0316227766016838	2818.22784\\
0.0398107170553497	2459.07488\\
0.0501187233627272	2105.28912\\
0.0630957344480193	1753.56736\\
0.0794328234724282	1409.44976\\
0.1	1076.9752\\
0.125892541179417	764.98912\\
0.158489319246111	483.64912\\
0.199526231496888	243.41616\\
0.251188643150958	76.32176\\
0.316227766016838	-11.67744\\
0.398107170553497	-40.71696\\
0.501187233627272	-33.1008\\
0.630957344480194	-21.92576\\
0.794328234724282	-16.1328\\
1	-8.05216\\
1.25892541179417	-5.74976\\
1.58489319246111	-3.1976\\
1.99526231496888	-2.07456\\
2.51188643150958	-0.54592\\
3.16227766016838	-0.13136\\
3.98107170553497	0.37824\\
5.01187233627272	0.92032\\
6.30957344480194	0.78672\\
7.94328234724282	1.23344\\
10	1.32784\\
};
\addlegendentry{True}

\end{axis}

\begin{axis}
[%
axis y line*=right,
axis x line=none,
axis line style={white},
height=\figH,
legend cell align={left},
width=0.4\figW,
x grid style={white},
xlabel=\textcolor{black}{Privacy Strength, $\epsilon$},
xmajorgrids,
xtick style={color=dimgray85},
tick align=outside,
ytick style={color=dimgray85},
y grid style={white},
%ylabel=\textcolor{black}{As percent},
yticklabel={$\pgfmathprintnumber{\tick}$\%},
xmin=0.001,
xmax=10,
ymin=0,
ymax=50,
]
\end{axis}
\end{tikzpicture}%

==> Tikz_Figures/c_diff_R_1_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
axis background/.style={fill=gainsboro229},
axis line style={white},
height=\figH,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white, fill=white},
tick align=outside,
tick pos=left,
width=0.4\figW,
x grid style={white},
xlabel=\textcolor{black}{Privacy Strength, $\epsilon$},
xmajorgrids,
xtick style={color=dimgray85},
ytick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{black}{Computation Increase, $\Expectation{C}$},
xmode=log,
% xmin=0.001,
% xmax=10,
% ymin=0,
% ymax=14000,
xmajorgrids,
xminorgrids,
ymajorgrids,
]
\addplot [color=UFOrange, ultra thick]
  table[row sep=crcr]{%
0.01	9376\\
0.0125892541179417	9008\\
0.0158489319246111	8656\\
0.0199526231496888	8288\\
0.0251188643150958	7920\\
0.0316227766016838	7568\\
0.0398107170553497	7200\\
0.0501187233627272	6848\\
0.0630957344480193	6496\\
0.0794328234724282	6144\\
0.1	5792\\
0.125892541179417	5456\\
0.158489319246111	5104\\
0.199526231496888	4768\\
0.251188643150958	4448\\
0.316227766016838	4128\\
0.398107170553497	3824\\
0.501187233627272	3520\\
0.630957344480194	3232\\
0.794328234724282	2960\\
1	2704\\
1.25892541179417	2464\\
1.58489319246111	2240\\
1.99526231496888	2032\\
2.51188643150958	1840\\
3.16227766016838	1664\\
3.98107170553497	1488\\
5.01187233627272	1344\\
6.30957344480194	1200\\
7.94328234724282	1088\\
10	976\\
% 12.5892541179417	880\\
% 15.8489319246111	784\\
% 19.9526231496888	704\\
% 25.1188643150958	624\\
% 31.6227766016838	560\\
% 39.8107170553497	512\\
% 50.1187233627273	448\\
% 63.0957344480193	400\\
% 79.4328234724281	368\\
% 100	320\\
% 125.892541179417	288\\
% 158.489319246111	256\\
% 199.526231496888	240\\
% 251.188643150958	208\\
% 316.227766016838	192\\
% 398.107170553497	176\\
% 501.187233627272	160\\
% 630.957344480193	144\\
% 794.328234724281	128\\
% 1000	112\\
% 1258.92541179417	96\\
% 1584.89319246111	96\\
% 1995.26231496888	80\\
% 2511.88643150958	80\\
% 3162.27766016838	64\\
% 3981.07170553497	64\\
% 5011.87233627272	64\\
% 6309.57344480193	48\\
% 7943.28234724281	48\\
% 10000	48\\
% 12589.2541179417	48\\
% 15848.9319246111	48\\
% 19952.6231496888	32\\
% 25118.8643150958	32\\
% 31622.7766016838	32\\
% 39810.7170553497	32\\
% 50118.7233627273	32\\
% 63095.7344480193	32\\
% 79432.8234724282	32\\
% 100000	32\\
% 125892.541179417	32\\
% 158489.319246111	16\\
% 199526.231496888	16\\
% 251188.643150958	16\\
% 316227.766016838	16\\
% 398107.170553497	16\\
% 501187.233627272	16\\
% 630957.344480193	16\\
% 794328.234724282	16\\
% 1000000	16\\
};
\addlegendentry{Theorem~\ref{thm:e_cost_of_privacy}}

\addplot [color=UFblue, dashed, ultra thick]
  table[row sep=crcr]{%
0.01	8298.5248\\
0.0125892541179417	7933.5112\\
0.0158489319246111	7568.77216\\
0.0199526231496888	7204.69056\\
0.0251188643150958	6840.3488\\
0.0316227766016838	6478.07696\\
0.0398107170553497	6114.63648\\
0.0501187233627272	5753.47664\\
0.0630957344480193	5392.8552\\
0.0794328234724282	5032.7616\\
0.1	4677.23792\\
0.125892541179417	4322.5464\\
0.158489319246111	3969.75328\\
0.199526231496888	3622.28528\\
0.251188643150958	3276.42208\\
0.316227766016838	2937.01648\\
0.398107170553497	2602.60576\\
0.501187233627272	2276.14688\\
0.630957344480194	1958.92576\\
0.794328234724282	1649.79232\\
1	1352.93216\\
1.25892541179417	1074.1776\\
1.58489319246111	812.28864\\
1.99526231496888	577.05248\\
2.51188643150958	369.87232\\
3.16227766016838	203.42352\\
3.98107170553497	76.71616\\
5.01187233627272	0.25088\\
6.30957344480194	-35.04576\\
7.94328234724282	-41.76128\\
10	-34.5064\\
% 12.5892541179417	-26.55536\\
% 15.8489319246111	-20.20176\\
% 19.9526231496888	-14.44496\\
% 25.1188643150958	-11.32176\\
% 31.6227766016838	-9.16688\\
% 39.8107170553497	-6.79024\\
% 50.1187233627273	-6.2944\\
% 63.0957344480193	-4.45888\\
% 79.4328234724281	-3.41424\\
% 100	-2.62016\\
% 125.892541179417	-2.11264\\
% 158.489319246111	-1.57424\\
% 199.526231496888	-1.27504\\
% 251.188643150958	-1.1648\\
% 316.227766016838	-0.58352\\
% 398.107170553497	-0.58752\\
% 501.187233627272	-0.43792\\
% 630.957344480193	-0.57104\\
% 794.328234724281	-0.39328\\
% 1000	-0.25728\\
% 1258.92541179417	-0.27184\\
% 1584.89319246111	-0.22976\\
% 1995.26231496888	-0.2376\\
% 2511.88643150958	-0.16608\\
% 3162.27766016838	-0.1368\\
% 3981.07170553497	-0.24656\\
% 5011.87233627272	-0.20208\\
% 6309.57344480193	-0.09008\\
% 7943.28234724281	-0.17216\\
% 10000	-0.13568\\
% 12589.2541179417	-0.13424\\
% 15848.9319246111	-0.10032\\
% 19952.6231496888	-0.09488\\
% 25118.8643150958	-0.13616\\
% 31622.7766016838	-0.09376\\
% 39810.7170553497	-0.06576\\
% 50118.7233627273	-0.05216\\
% 63095.7344480193	-0.02208\\
% 79432.8234724282	-0.01504\\
% 100000	-0.00192\\
% 125892.541179417	-0.00064\\
% 158489.319246111	-0.0008\\
% 199526.231496888	0\\
% 251188.643150958	0\\
% 316227.766016838	0\\
% 398107.170553497	0\\
% 501187.233627272	0\\
% 630957.344480193	0\\
% 794328.234724282	0\\
% 1000000	0\\
};
\addlegendentry{True}
\end{axis}

\begin{axis}
[%
axis y line*=right,
axis x line=none,
axis line style={white},
height=\figH,
legend cell align={left},
width=0.4\figW,
x grid style={white},
xlabel=\textcolor{black}{Privacy Strength, $\epsilon$},
xmajorgrids,
xtick style={color=dimgray85},
ytick style={color=dimgray85},
y grid style={white},
%ylabel=\textcolor{black}{As percent},
yticklabel={$\pgfmathprintnumber{\tick}$\%},
tick align=outside,
xmin=0.001,
xmax=10,
ymin=0,
ymax=90,
]
\end{axis}
\end{tikzpicture}%

==> Tikz_Figures/change_in_control.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\figW,
height=0.4\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{Strength of Privacy, $\epsilon$},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
ylabel=\textcolor{black}{$\Delta c$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
% ymin=600,
% ymax=1800,
% xmin=0,
% xmax=10.2
]
\addplot [color=UFOrange, ultra thick]
  table[row sep=crcr]{%
0.6	1694.30039144341\\
1.6	1032.76859137325\\
2.1	853.823448013985\\
2.6	804.346648751486\\
3.1	651.98223709555\\
3.6	643.053268646624\\
4.1	659.520513599878\\
4.6	687.973027647027\\
5.1	673.535977125088\\
5.6	636.257571983934\\
6.1	668.284226828344\\
6.6	684.241900051437\\
7.1	604.819612345721\\
7.6	681.044222952595\\
8.1	680.338216023367\\
8.6	636.863653437419\\
9.1	643.225752998443\\
9.6	624.421028691682\\
};
\end{axis}
\end{tikzpicture}%

==> Tikz_Figures/computation_difference.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\begin{tikzpicture}

\begin{semilogxaxis}[%
axis background/.style={fill=gainsboro229},
axis line style={black},
height=\figH,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=black, fill=white},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white},
xlabel=\textcolor{black}{Privacy Strength, $\epsilon$},
xmajorgrids,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{black}{Iterations added by privacy},
ymajorgrids,
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=steelblue52138189, ultra thick, forget plot]
  table[row sep=crcr]{%
0.001	1184\\
0.0010023052380779	1184\\
0.00100461579027839	1184\\
0.0010069316688518	1184\\
0.00100925288607668	1184\\
0.0010115794542599	1184\\
0.00101391138573668	1184\\
0.0010162486928707	1184\\
0.00101859138805412	1184\\
0.00102093948370768	1184\\
0.00102329299228075	1184\\
0.00102565192625141	1184\\
0.00102801629812647	1184\\
0.00103038612044162	1184\\
0.0010327614057614	1184\\
0.00103514216667934	1184\\
0.00103752841581801	1184\\
0.00103992016582906	1184\\
0.0010423174293933	1184\\
0.0010447202192208	1184\\
0.0010471285480509	1184\\
0.00104954242865232	1184\\
0.00105196187382322	1184\\
0.00105438689639126	1184\\
0.00105681750921366	1184\\
0.00105925372517729	1184\\
0.00106169555719872	1184\\
0.00106414301822432	1184\\
0.00106659612123026	1184\\
0.00106905487922266	1184\\
0.00107151930523761	1184\\
0.00107398941234125	1184\\
0.00107646521362983	1184\\
0.00107894672222983	1184\\
0.00108143395129794	1184\\
0.0010839269140212	1184\\
0.00108642562361707	1184\\
0.00108893009333343	1184\\
0.00109144033644876	1184\\
0.00109395636627209	1184\\
0.00109647819614319	1184\\
0.00109900583943252	1184\\
0.00110153930954141	1184\\
0.00110407861990207	1184\\
0.00110662378397767	1184\\
0.0011091748152624	1184\\
0.00111173172728159	1184\\
0.00111429453359173	1184\\
0.00111686324778056	1184\\
0.00111943788346715	1184\\
0.00112201845430196	1184\\
0.00112460497396693	1184\\
0.00112719745617551	1184\\
0.0011297959146728	1184\\
0.00113240036323556	1184\\
0.00113501081567232	1184\\
0.00113762728582343	1184\\
0.00114024978756117	1184\\
0.00114287833478977	1184\\
0.00114551294144554	1184\\
0.00114815362149688	1184\\
0.00115080038894444	1184\\
0.00115345325782109	1184\\
0.0011561122421921	1184\\
0.00115877735615513	1184\\
0.00116144861384034	1184\\
0.00116412602941049	1184\\
0.00116680961706096	1184\\
0.00116949939101987	1184\\
0.00117219536554813	1184\\
0.00117489755493953	1184\\
0.00117760597352081	1184\\
0.00118032063565173	1184\\
0.00118304155572516	1184\\
0.00118576874816716	1184\\
0.00118850222743702	1184\\
0.00119124200802738	1184\\
0.00119398810446427	1184\\
0.00119674053130724	1184\\
0.00119949930314938	1184\\
0.00120226443461741	1184\\
0.0012050359403718	1184\\
0.00120781383510678	1184\\
0.00121059813355048	1184\\
0.00121338885046498	1184\\
0.00121618600064637	1184\\
0.00121898959892487	1184\\
0.00122179966016487	1184\\
0.00122461619926505	1184\\
0.00122743923115841	1184\\
0.00123026877081238	1184\\
0.00123310483322891	1184\\
0.00123594743344451	1184\\
0.00123879658653037	1184\\
0.00124165230759241	1184\\
0.00124451461177139	1184\\
0.00124738351424294	1184\\
0.00125025903021772	1184\\
0.00125314117494142	1184\\
0.00125602996369488	1184\\
0.00125892541179417	1184\\
0.00126182753459067	1184\\
0.00126473634747115	1184\\
0.00126765186585785	1184\\
0.00127057410520854	1184\\
0.00127350308101666	1184\\
0.00127643880881134	1184\\
0.00127938130415753	1184\\
0.00128233058265602	1184\\
0.00128528665994362	1184\\
0.00128824955169313	1184\\
0.00129121927361353	1184\\
0.00129419584144999	1184\\
0.00129717927098396	1184\\
0.00130016957803329	1184\\
0.0013031667784523	1184\\
0.00130617088813184	1184\\
0.00130918192299941	1184\\
0.0013121998990192	1184\\
0.00131522483219224	1184\\
0.00131825673855641	1184\\
0.00132129563418658	1184\\
0.00132434153519466	1184\\
0.00132739445772974	1184\\
0.00133045441797809	1184\\
0.00133352143216332	1184\\
0.00133659551654644	1184\\
0.00133967668742593	1184\\
0.00134276496113786	1184\\
0.00134586035405595	1184\\
0.00134896288259165	1184\\
0.00135207256319428	1184\\
0.00135518941235104	1184\\
0.00135831344658715	1184\\
0.00136144468246595	1184\\
0.00136458313658892	1184\\
0.00136772882559585	1184\\
0.00137088176616485	1184\\
0.00137404197501251	1184\\
0.00137720946889395	1184\\
0.00138038426460289	1184\\
0.00138356637897178	1184\\
0.00138675582887189	1184\\
0.00138995263121335	1184\\
0.0013931568029453	1184\\
0.00139636836105594	1184\\
0.00139958732257262	1184\\
0.00140281370456196	1184\\
0.00140604752412991	1184\\
0.00140928879842187	1184\\
0.00141253754462275	1184\\
0.00141579377995708	1184\\
0.00141905752168909	1184\\
0.00142232878712282	1184\\
0.00142560759360219	1184\\
0.0014288939585111	1184\\
0.00143218789927354	1184\\
0.00143548943335366	1184\\
0.00143879857825585	1184\\
0.00144211535152487	1184\\
0.00144543977074593	1184\\
0.00144877185354476	1184\\
0.00145211161758774	1184\\
0.00145545908058197	1184\\
0.00145881426027535	1184\\
0.00146217717445672	1184\\
0.00146554784095591	1184\\
0.00146892627764387	1184\\
0.00147231250243272	1184\\
0.00147570653327589	1184\\
0.00147910838816821	1184\\
0.00148251808514595	1184\\
0.00148593564228701	1184\\
0.00148936107771092	1184\\
0.001492794409579	1184\\
0.00149623565609443	1184\\
0.00149968483550237	1184\\
0.00150314196609002	1184\\
0.00150660706618674	1184\\
0.00151008015416415	1184\\
0.00151356124843621	1184\\
0.00151705036745934	1184\\
0.0015205475297325	1184\\
0.00152405275379729	1184\\
0.00152756605823807	1184\\
0.00153108746168203	1184\\
0.00153461698279929	1184\\
0.00153815464030303	1184\\
0.00154170045294956	1184\\
0.00154525443953841	1184\\
0.00154881661891248	1184\\
0.00155238700995808	1184\\
0.00155596563160507	1184\\
0.00155955250282695	1184\\
0.00156314764264095	1184\\
0.00156675107010815	1184\\
0.00157036280433355	1184\\
0.00157398286446622	1184\\
0.00157761126969935	1184\\
0.00158124803927038	1184\\
0.00158489319246111	1184\\
0.00158854674859778	1184\\
0.00159220872705117	1184\\
0.00159587914723673	1184\\
0.00159955802861467	1184\\
0.00160324539069004	1184\\
0.00160694125301288	1184\\
0.00161064563517827	1184\\
0.00161435855682649	1184\\
0.00161808003764307	1184\\
0.00162181009735893	1184\\
0.00162554875575048	1184\\
0.00162929603263972	1184\\
0.00163305194789433	1184\\
0.00163681652142781	1184\\
0.00164058977319954	1184\\
0.00164437172321493	1184\\
0.00164816239152551	1184\\
0.00165196179822901	1184\\
0.00165576996346953	1184\\
0.00165958690743756	1184\\
0.00166341265037017	1184\\
0.00166724721255106	1184\\
0.00167109061431071	1184\\
0.00167494287602644	1184\\
0.00167880401812256	1184\\
0.00168267406107047	1184\\
0.00168655302538874	1184\\
0.00169044093164327	1184\\
0.00169433780044733	1184\\
0.00169824365246174	1184\\
0.00170215850839495	1184\\
0.00170608238900312	1184\\
0.00171001531509029	1184\\
0.00171395730750843	1184\\
0.00171790838715759	1184\\
0.00172186857498601	1184\\
0.0017258378919902	1184\\
0.0017298163592151	1184\\
0.00173380399775414	1184\\
0.00173780082874938	1184\\
0.00174180687339161	1184\\
0.0017458221529205	1184\\
0.00174984668862466	1184\\
0.00175388050184176	1184\\
0.00175792361395869	1184\\
0.00176197604641163	1184\\
0.00176603782068616	1184\\
0.00177010895831742	1184\\
0.00177418948089017	1184\\
0.00177827941003892	1184\\
0.00178237876744809	1184\\
0.00178648757485205	1184\\
0.00179060585403529	1184\\
0.00179473362683253	1184\\
0.00179887091512879	1184\\
0.00180301774085957	1184\\
0.00180717412601093	1184\\
0.0018113400926196	1184\\
0.00181551566277314	1184\\
0.00181970085860998	1184\\
0.00182389570231964	1184\\
0.00182810021614274	1184\\
0.00183231442237121	1184\\
0.00183653834334835	1184\\
0.00184077200146896	1184\\
0.00184501541917947	1184\\
0.00184926861897808	1184\\
0.00185353162341481	1184\\
0.0018578044550917	1184\\
0.00186208713666287	1184\\
0.00186637969083467	1184\\
0.0018706821403658	1184\\
0.00187499450806742	1184\\
0.00187931681680327	1184\\
0.0018836490894898	1184\\
0.00188799134909629	1184\\
0.00189234361864498	1184\\
0.00189670592121115	1184\\
0.0019010782799233	1184\\
0.00190546071796325	1184\\
0.00190985325856624	1184\\
0.00191425592502109	1184\\
0.00191866874067029	1184\\
0.00192309172891016	1184\\
0.00192752491319094	1184\\
0.00193196831701692	1184\\
0.00193642196394661	1184\\
0.00194088587759278	1184\\
0.00194536008162266	1184\\
0.00194984459975805	1184\\
0.00195433945577539	1184\\
0.00195884467350599	1184\\
0.00196336027683605	1184\\
0.00196788628970685	1184\\
0.00197242273611485	1184\\
0.00197696964011186	1184\\
0.0019815270258051	1184\\
0.00198609491735737	1184\\
0.00199067333898719	1184\\
0.00199526231496888	1184\\
0.00199986186963274	1184\\
0.00200447202736516	1184\\
0.00200909281260873	1184\\
0.00201372424986239	1184\\
0.00201836636368156	1184\\
0.00202301917867827	1184\\
0.00202768271952128	1184\\
0.00203235701093622	1184\\
0.00203704207770572	1184\\
0.00204173794466953	1184\\
0.00204644463672467	1184\\
0.00205116217882556	1184\\
0.00205589059598414	1184\\
0.00206062991327	1184\\
0.00206538015581053	1184\\
0.00207014134879104	1184\\
0.00207491351745491	1184\\
0.0020796966871037	1184\\
0.00208449088309729	1184\\
0.00208929613085404	1184\\
0.00209411245585089	1184\\
0.00209893988362352	1184\\
0.00210377843976648	1184\\
0.00210862814993329	1184\\
0.00211348903983665	1184\\
0.0021183611352485	1184\\
0.00212324446200022	1184\\
0.00212813904598271	1184\\
0.00213304491314658	1184\\
0.00213796208950223	1184\\
0.00214289060112006	1184\\
0.00214783047413053	1184\\
0.00215278173472437	1184\\
0.00215774440915267	1184\\
0.00216271852372702	1184\\
0.00216770410481969	1184\\
0.00217270117886375	1184\\
0.00217770977235316	1184\\
0.002182729911843	1184\\
0.00218776162394955	1184\\
0.00219280493535045	1184\\
0.00219785987278483	1184\\
0.00220292646305346	1184\\
0.0022080047330189	1184\\
0.00221309470960564	1184\\
0.00221819641980022	1184\\
0.0022233098906514	1184\\
0.0022284351492703	1184\\
0.00223357222283053	1184\\
0.00223872113856834	1184\\
0.00224388192378277	1184\\
0.00224905460583578	1184\\
0.00225423921215243	1184\\
0.00225943577022098	1184\\
0.00226464430759306	1184\\
0.00226986485188382	1184\\
0.00227509743077207	1184\\
0.00228034207200042	1184\\
0.00228559880337543	1184\\
0.00229086765276777	1184\\
0.00229614864811236	1184\\
0.00230144181740851	1184\\
0.00230674718872007	1184\\
0.00231206479017559	1184\\
0.00231739464996848	1184\\
0.00232273679635711	1184\\
0.00232809125766501	1184\\
0.002333458062281	1184\\
0.00233883723865935	1184\\
0.00234422881531992	1184\\
0.00234963282084831	1184\\
0.00235504928389601	1184\\
0.00236047823318058	1184\\
0.00236591969748576	1184\\
0.00237137370566166	1184\\
0.00237684028662488	1184\\
0.00238231946935869	1184\\
0.00238781128291318	1184\\
0.00239331575640539	1184\\
0.00239883291901949	1184\\
0.00240436280000693	1184\\
0.0024099054286866	1184\\
0.00241546083444494	1184\\
0.00242102904673618	1184\\
0.00242661009508241	1184\\
0.00243220400907382	1184\\
0.00243781081836875	1184\\
0.00244343055269397	1184\\
0.00244906324184475	1184\\
0.00245470891568503	1184\\
0.00246036760414763	1184\\
0.00246603933723434	1184\\
0.00247172414501613	1184\\
0.00247742205763329	1184\\
0.00248313310529557	1184\\
0.00248885731828239	1184\\
0.00249459472694296	1184\\
0.00250034536169643	1184\\
0.00250610925303211	1184\\
0.00251188643150958	1184\\
0.00251767692775885	1184\\
0.00252348077248058	1184\\
0.00252929799644615	1184\\
0.00253512863049791	1184\\
0.00254097270554931	1184\\
0.00254683025258504	1184\\
0.00255270130266125	1184\\
0.00255858588690565	1184\\
0.00256448403651772	1184\\
0.00257039578276886	1184\\
0.00257632115700258	1184\\
0.0025822601906346	1184\\
0.00258821291515309	1184\\
0.00259417936211882	1184\\
0.00260015956316527	1184\\
0.00260615354999889	1184\\
0.00261216135439921	1184\\
0.00261818300821899	1184\\
0.00262421854338444	1184\\
0.00263026799189538	1184\\
0.00263633138582538	1184\\
0.00264240875732195	1184\\
0.0026485001386067	1184\\
0.00265460556197554	1184\\
0.00266072505979881	1184\\
0.00266685866452148	1184\\
0.00267300640866331	1184\\
0.00267916832481903	1184\\
0.00268534444565851	1184\\
0.00269153480392692	1184\\
0.00269773943244492	1184\\
0.00270395836410884	1184\\
0.00271019163189084	1184\\
0.00271643926883908	1184\\
0.00272270130807791	1184\\
0.00272897778280804	1184\\
0.00273526872630671	1184\\
0.00274157417192788	1184\\
0.0027478941531024	1184\\
0.00275422870333817	1184\\
0.00276057785622034	1184\\
0.00276694164541151	1184\\
0.00277332010465184	1184\\
0.00277971326775929	1184\\
0.00278612116862977	1184\\
0.00279254384123734	1184\\
0.00279898131963436	1184\\
0.00280543363795171	1184\\
0.00281190083039894	1184\\
0.00281838293126445	1184\\
0.00282487997491571	1184\\
0.00283139199579938	1184\\
0.00283791902844156	1184\\
0.00284446110744792	1184\\
0.00285101826750391	1184\\
0.00285759054337495	1184\\
0.00286417796990658	1184\\
0.00287078058202469	1184\\
0.00287739841473567	1184\\
0.00288403150312661	1184\\
0.00289067988236547	1184\\
0.00289734358770132	1184\\
0.00290402265446445	1184\\
0.00291071711806661	1184\\
0.00291742701400117	1184\\
0.00292415237784334	1184\\
0.00293089324525032	1184\\
0.00293764965196153	1184\\
0.00294442163379876	1184\\
0.00295120922666639	1184\\
0.00295801246655155	1184\\
0.00296483138952434	1184\\
0.00297166603173803	1184\\
0.00297851642942919	1184\\
0.00298538261891796	1184\\
0.00299226463660819	1184\\
0.00299916251898765	1184\\
0.00300607630262823	1184\\
0.00301300602418612	1184\\
0.00301995172040202	1184\\
0.0030269134281013	1184\\
0.00303389118419427	1184\\
0.00304088502567628	1184\\
0.00304789498962798	1184\\
0.00305492111321551	1184\\
0.00306196343369068	1184\\
0.00306902198839116	1184\\
0.00307609681474071	1184\\
0.00308318795024935	1184\\
0.00309029543251359	1184\\
0.00309741929921658	1184\\
0.00310455958812836	1184\\
0.00311171633710602	1184\\
0.00311888958409394	1184\\
0.00312607936712396	1184\\
0.00313328572431559	1184\\
0.00314050869387622	1184\\
0.00314774831410132	1184\\
0.00315500462337463	1184\\
0.00316227766016838	1184\\
0.00316956746304349	1184\\
0.00317687407064977	1184\\
0.00318419752172613	1184\\
0.00319153785510076	1184\\
0.0031988951096914	1184\\
0.00320626932450547	1184\\
0.00321366053864032	1184\\
0.00322106879128343	1184\\
0.00322849412171263	1184\\
0.00323593656929628	1184\\
0.00324339617349349	1184\\
0.00325087297385434	1184\\
0.00325836701002009	1184\\
0.00326587832172336	1184\\
0.00327340694878838	1184\\
0.00328095293113119	1184\\
0.00328851630875983	1184\\
0.00329609712177458	1184\\
0.00330369541036815	1184\\
0.00331131121482591	1184\\
0.0033189445755261	1184\\
0.00332659553294005	1184\\
0.00333426412763235	1184\\
0.00334195040026114	1184\\
0.00334965439157828	1184\\
0.00335737614242955	1184\\
0.00336511569375491	1184\\
0.00337287308658869	1184\\
0.00338064836205982	1184\\
0.00338844156139203	1184\\
0.00339625272590409	1184\\
0.00340408189701001	1184\\
0.00341192911621928	1184\\
0.00341979442513709	1184\\
0.0034276778654645	1184\\
0.00343557947899875	1184\\
0.00344349930763338	1184\\
0.00345143739335856	1184\\
0.00345939377826122	1184\\
0.00346736850452532	1184\\
0.00347536161443206	1184\\
0.00348337315036012	1184\\
0.00349140315478586	1184\\
0.00349945167028357	1184\\
0.00350751873952568	1184\\
0.00351560440528298	1184\\
0.00352370871042487	1184\\
0.00353183169791957	1184\\
0.00353997341083435	1184\\
0.00354813389233575	1184\\
0.00355631318568985	1184\\
0.00356451133426244	1184\\
0.00357272838151929	1184\\
0.00358096437102636	1184\\
0.00358921934645005	1184\\
0.00359749335155742	1184\\
0.00360578643021642	1184\\
0.00361409862639613	1184\\
0.00362242998416699	1184\\
0.00363078054770101	1184\\
0.00363915036127207	1184\\
0.00364753946925608	1184\\
0.00365594791613125	1184\\
0.00366437574647833	1184\\
0.00367282300498085	1184\\
0.00368128973642531	1184\\
0.0036897759857015	1184\\
0.00369828179780266	1184\\
0.00370680721782576	1184\\
0.00371535229097173	1184\\
0.00372391706254569	1184\\
0.00373250157795721	1184\\
0.00374110588272053	1184\\
0.00374973002245483	1184\\
0.00375837404288444	1184\\
0.00376703798983909	1184\\
0.00377572190925416	1184\\
0.00378442584717093	1184\\
0.00379314984973682	1184\\
0.00380189396320561	1184\\
0.00381065823393773	1184\\
0.00381944270840046	1184\\
0.00382824743316823	1184\\
0.00383707245492279	1184\\
0.00384591782045354	1184\\
0.00385478357665772	1184\\
0.00386366977054069	1184\\
0.00387257644921617	1184\\
0.00388150365990648	1184\\
0.0038904514499428	1184\\
0.00389941986676544	1184\\
0.00390840895792402	1184\\
0.00391741877107783	1184\\
0.003926449353996	1184\\
0.00393550075455777	1184\\
0.00394457302075278	1184\\
0.00395366620068128	1184\\
0.00396278034255439	1184\\
0.0039719154946944	1184\\
0.00398107170553497	1184\\
0.00399024902362142	1184\\
0.00399944749761097	1184\\
0.00400866717627303	1184\\
0.0040179081084894	1184\\
0.00402717034325459	1184\\
0.00403645392967605	1184\\
0.00404575891697443	1184\\
0.00405508535448384	1184\\
0.00406443329165213	1184\\
0.00407380277804113	1184\\
0.00408319386332692	1184\\
0.00409260659730011	1184\\
0.00410204102986607	1184\\
0.00411149721104522	1184\\
0.0041209751909733	1184\\
0.00413047501990161	1184\\
0.0041399967481973	1184\\
0.00414954042634363	1184\\
0.00415910610494022	1184\\
0.00416869383470336	1184\\
0.00417830366646622	1184\\
0.00418793565117918	1184\\
0.00419758983991008	1184\\
0.00420726628384444	1184\\
0.00421696503428582	1184\\
0.00422668614265603	1184\\
0.00423642966049541	1184\\
0.00424619563946313	1184\\
0.00425598413133743	1184\\
0.00426579518801593	1184\\
0.00427562886151586	1184\\
0.0042854852039744	1184\\
0.00429536426764887	1184\\
0.00430526610491711	1184\\
0.00431519076827765	1184\\
0.00432513831035009	1184\\
0.00433510878387529	1184\\
0.00434510224171571	1184\\
0.00435511873685569	1184\\
0.00436515832240166	1184\\
0.00437522105158252	1184\\
0.00438530697774986	1184\\
0.00439541615437824	1184\\
0.00440554863506553	1184\\
0.00441570447353313	1184\\
0.00442588372362627	1184\\
0.00443608643931433	1184\\
0.00444631267469109	1184\\
0.00445656248397503	1184\\
0.00446683592150963	1184\\
0.00447713304176362	1184\\
0.00448745389933132	1184\\
0.00449779854893288	1184\\
0.0045081670454146	1184\\
0.00451855944374923	1184\\
0.00452897579903621	1184\\
0.00453941616650203	1184\\
0.00454988060150048	1184\\
0.00456036915951296	1184\\
0.00457088189614875	1184\\
0.00458141886714533	1184\\
0.00459198012836869	1184\\
0.00460256573581356	1184\\
0.0046131757456038	1184\\
0.0046238102139926	1184\\
0.00463446919736288	1184\\
0.00464515275222749	1184\\
0.00465586093522959	1184\\
0.00466659380314289	1184\\
0.00467735141287198	1184\\
0.00468813382145265	1184\\
0.00469894108605216	1184\\
0.00470977326396953	1184\\
0.0047206304126359	1184\\
0.0047315125896148	1184\\
0.00474241985260245	1184\\
0.00475335225942805	1184\\
0.00476430986805416	1184\\
0.00477529273657691	1184\\
0.00478630092322639	1184\\
0.00479733448636689	1184\\
0.00480839348449728	1184\\
0.00481947797625127	1184\\
0.00483058802039773	1184\\
0.00484172367584099	1184\\
0.00485288500162121	1184\\
0.00486407205691462	1184\\
0.00487528490103387	1184\\
0.00488652359342834	1184\\
0.00489778819368446	1184\\
0.00490907876152603	1184\\
0.00492039535681451	1184\\
0.00493173803954936	1184\\
0.00494310686986835	1184\\
0.00495450190804791	1184\\
0.00496592321450336	1184\\
0.00497737084978936	1184\\
0.00498884487460012	1184\\
0.00500034534976978	1184\\
0.00501187233627272	1184\\
0.00502342589522387	1184\\
0.00503500608787905	1184\\
0.00504661297563529	1184\\
0.00505824662003114	1184\\
0.00506990708274704	1184\\
0.0050815944256056	1184\\
0.00509330871057195	1184\\
0.00510504999975406	1184\\
0.00511681835540308	1184\\
0.00512861383991365	1184\\
0.00514043651582426	1184\\
0.00515228644581756	1184\\
0.00516416369272071	1184\\
0.00517606831950568	1184\\
0.00518800038928961	1184\\
0.00519995996533516	1184\\
0.00521194711105081	1184\\
0.0052239618899912	1184\\
0.0052360043658575	1184\\
0.00524807460249772	1184\\
0.00526017266390706	1184\\
0.00527229861422823	1184\\
0.0052844525177518	1184\\
0.00529663443891658	1184\\
0.00530884444230988	1184\\
0.00532108259266794	1184\\
0.00533334895487621	1184\\
0.00534564359396971	1184\\
0.00535796657513342	1184\\
0.00537031796370253	1184\\
0.00538269782516288	1184\\
0.00539510622515128	1184\\
0.00540754322945581	1184\\
0.00542000890401624	1184\\
0.00543250331492433	1184\\
0.00544502652842421	1184\\
0.00545757861091271	1184\\
0.00547015962893972	1184\\
0.00548276964920854	1184\\
0.00549540873857625	1184\\
0.00550807696405404	1184\\
0.00552077439280757	1184\\
0.00553350109215736	1184\\
0.00554625712957911	1184\\
0.00555904257270404	1184\\
0.0055718574893193	1184\\
0.00558470194736831	1184\\
0.0055975760149511	1184\\
0.00561047976032471	1184\\
0.00562341325190349	1184\\
0.00563637655825954	1184\\
0.00564936974812302	1184\\
0.00566239289038253	1184\\
0.00567544605408547	1184\\
0.00568852930843841	1184\\
0.00570164272280748	1184\\
0.00571478636671867	1184\\
0.00572796030985829	1184\\
0.00574116462207327	1184\\
0.00575439937337157	1184\\
0.00576766463392251	1184\\
0.00578096047405718	1184\\
0.00579428696426881	1184\\
0.00580764417521312	1184\\
0.00582103217770872	1184\\
0.00583445104273745	1184\\
0.00584790084144481	1184\\
0.00586138164514028	1184\\
0.00587489352529777	1184\\
0.00588843655355589	1184\\
0.00590201080171844	1184\\
0.00591561634175474	1184\\
0.0059292532458	1184\\
0.00594292158615573	1184\\
0.0059566214352901	1184\\
0.00597035286583837	1184\\
0.0059841159506032	1184\\
0.00599791076255509	1184\\
0.00601173737483278	1184\\
0.00602559586074358	1184\\
0.0060394862937638	1184\\
0.00605340874753914	1184\\
0.00606736329588505	1184\\
0.00608135001278718	1184\\
0.00609536897240169	1184\\
0.00610942024905572	1184\\
0.00612350391724773	1184\\
0.00613762005164795	1184\\
0.00615176872709868	1184\\
0.00616595001861482	1184\\
0.00618016400138416	1184\\
0.00619441075076781	1184\\
0.00620869034230064	1184\\
0.0062230028516916	1184\\
0.00623734835482419	1184\\
0.00625172692775686	1184\\
0.00626613864672336	1184\\
0.00628058358813318	1184\\
0.00629506182857197	1184\\
0.00630957344480193	1184\\
0.0063241185137622	1184\\
0.00633869711256927	1184\\
0.00635330931851744	1184\\
0.00636795520907916	1184\\
0.00638263486190549	1184\\
0.00639734835482648	1184\\
0.00641209576585162	1184\\
0.00642687717317019	1184\\
0.00644169265515178	1184\\
0.00645654229034656	1184\\
0.00647142615748583	1184\\
0.00648634433548239	1184\\
0.00650129690343091	1184\\
0.00651628394060843	1184\\
0.00653130552647472	1184\\
0.00654636174067275	1184\\
0.00656145266302906	1184\\
0.00657657837355421	1184\\
0.00659173895244321	1184\\
0.00660693448007596	1184\\
0.00662216503701762	1184\\
0.00663743070401909	1184\\
0.00665273156201741	1184\\
0.00666806769213622	1184\\
0.00668343917568615	1184\\
0.00669884609416527	1184\\
0.00671428852925952	1184\\
0.00672976656284318	1184\\
0.00674528027697922	1184\\
0.00676082975391982	1184\\
0.00677641507610675	1184\\
0.00679203632617184	1184\\
0.00680769358693742	1184\\
0.0068233869414167	1184\\
0.00683911647281429	1184\\
0.00685488226452661	1184\\
0.00687068440014232	1184\\
0.00688652296344276	1184\\
0.00690239803840242	1184\\
0.00691830970918936	1184\\
0.00693425806016569	1184\\
0.00695024317588797	1184\\
0.00696626514110769	1184\\
0.00698232404077171	1184\\
0.00699841996002273	1184\\
0.00701455298419971	1184\\
0.00703072319883833	1184\\
0.00704693068967147	1184\\
0.00706317554262962	1184\\
0.00707945784384138	1184\\
0.00709577767963389	1184\\
0.00711213513653329	1184\\
0.00712853030126519	1184\\
0.00714496326075514	1184\\
0.00716143410212902	1184\\
0.00717794291271362	1184\\
0.007194489780037	1184\\
0.007211074791829	1184\\
0.0072276980360217	1184\\
0.0072443596007499	1184\\
0.00726105957435154	1184\\
0.00727779804536824	1184\\
0.00729457510254569	1184\\
0.00731139083483417	1184\\
0.00732824533138904	1184\\
0.00734513868157115	1184\\
0.00736207097494736	1184\\
0.00737904230129101	1184\\
0.00739605275058237	1184\\
0.00741310241300918	1184\\
0.00743019137896701	1184\\
0.00744731973905989	1184\\
0.00746448758410067	1184\\
0.00748169500511154	1184\\
0.00749894209332456	1184\\
0.00751622894018205	1184\\
0.00753355563733717	1184\\
0.00755092227665434	1184\\
0.00756832895020974	1184\\
0.00758577575029184	1184\\
0.00760326276940182	1184\\
0.00762079010025412	1184\\
0.00763835783577691	1184\\
0.00765596606911256	1184\\
0.00767361489361819	1184\\
0.0076913044028661	1184\\
0.0077090346906443	1184\\
0.00772680585095702	1184\\
0.00774461797802519	1184\\
0.00776247116628692	1184\\
0.00778036551039804	1184\\
0.00779830110523259	1184\\
0.00781627804588329	1184\\
0.00783429642766212	1184\\
0.00785235634610072	1184\\
0.00787045789695098	1184\\
0.00788860117618555	1184\\
0.00790678627999825	1184\\
0.00792501330480472	1184\\
0.00794328234724281	1184\\
0.00796159350417318	1184\\
0.00797994687267977	1184\\
0.00799834255007028	1184\\
0.00801678063387679	1184\\
0.00803526122185618	1184\\
0.00805378441199067	1184\\
0.00807235030248838	1184\\
0.00809095899178382	1184\\
0.0081096105785384	1184\\
0.00812830516164099	1184\\
0.0081470428402084	1184\\
0.00816582371358592	1184\\
0.0081846478813479	1184\\
0.00820351544329818	1184\\
0.00822242649947071	1184\\
0.00824138115013002	1184\\
0.00826037949577178	1184\\
0.00827942163712334	1184\\
0.00829850767514423	1184\\
0.00831763771102671	1184\\
0.00833681184619635	1184\\
0.00835603018231248	1184\\
0.00837529282126883	1184\\
0.00839459986519397	1184\\
0.00841395141645195	1184\\
0.00843334757764276	1184\\
0.0084527884516029	1184\\
0.00847227414140596	1184\\
0.00849180475036314	1184\\
0.00851138038202377	1184\\
0.0085310011401759	1184\\
0.00855066712884683	1184\\
0.00857037845230369	1184\\
0.00859013521505396	1184\\
0.00860993752184601	1184\\
0.0086297854776697	1184\\
0.00864967918775694	1184\\
0.00866961875758217	1184\\
0.00868960429286302	1184\\
0.0087096358995608	1184\\
0.00872971368388111	1184\\
0.00874983775227436	1184\\
0.00877000821143635	1184\\
0.00879022516830884	1184\\
0.00881048873008015	1184\\
0.00883079900418563	1184\\
0.00885115609830836	1184\\
0.00887156012037961	1184\\
0.00889201117857948	1184\\
0.00891250938133746	1184\\
0.00893305483733295	1184\\
0.00895364765549594	1184\\
0.00897428794500749	1184\\
0.00899497581530036	1184\\
0.00901571137605957	1184\\
0.00903649473722301	1184\\
0.009057326008982	1184\\
0.00907820530178186	1184\\
0.00909913272632252	1184\\
0.0091201083935591	1184\\
0.0091411324147025	1184\\
0.00916220490121999	1184\\
0.00918332596483581	1184\\
0.00920449571753171	1184\\
0.00922571427154763	1184\\
0.00924698173938223	1184\\
0.00926829823379349	1184\\
0.00928966386779936	1184\\
0.0093110787546783	1184\\
0.0093325430079699	1184\\
0.00935405674147552	1184\\
0.0093756200692588	1184\\
0.00939723310564637	1184\\
0.00941889596522842	1184\\
0.00944060876285924	1184\\
0.00946237161365793	1184\\
0.00948418463300897	1184\\
0.00950604793656281	1184\\
0.00952796164023652	1184\\
0.00954992586021436	1184\\
0.00957194071294844	1184\\
0.00959400631515934	1184\\
0.00961612278383665	1184\\
0.00963829023623971	1184\\
0.00966050878989813	1184\\
0.00968277856261249	1184\\
0.0097050996724549	1184\\
0.00972747223776965	1184\\
0.00974989637717387	1184\\
0.00977237220955811	1184\\
0.00979489985408699	1184\\
0.00981747943019984	1184\\
0.00984011105761133	1184\\
0.0098627948563121	1184\\
0.00988553094656939	1184\\
0.00990831944892768	1184\\
0.00993116048420934	1184\\
0.00995405417351528	1184\\
0.00997700063822553	1184\\
0.01	1184\\
0.010023052380779	1184\\
0.010046157902784	1184\\
0.010069316688518	1184\\
0.0100925288607668	1184\\
0.010115794542599	1184\\
0.0101391138573668	1184\\
0.010162486928707	1184\\
0.0101859138805412	1184\\
0.0102093948370768	1184\\
0.0102329299228075	1184\\
0.0102565192625141	1184\\
0.0102801629812647	1184\\
0.0103038612044162	1184\\
0.010327614057614	1184\\
0.0103514216667934	1184\\
0.0103752841581801	1184\\
0.0103992016582906	1184\\
0.010423174293933	1184\\
0.010447202192208	1184\\
0.010471285480509	1184\\
0.0104954242865232	1184\\
0.0105196187382322	1184\\
0.0105438689639126	1184\\
0.0105681750921366	1184\\
0.0105925372517729	1184\\
0.0106169555719872	1184\\
0.0106414301822432	1184\\
0.0106659612123026	1184\\
0.0106905487922266	1184\\
0.0107151930523761	1184\\
0.0107398941234124	1184\\
0.0107646521362983	1184\\
0.0107894672222983	1184\\
0.0108143395129794	1184\\
0.010839269140212	1184\\
0.0108642562361707	1184\\
0.0108893009333343	1184\\
0.0109144033644876	1184\\
0.0109395636627209	1184\\
0.0109647819614319	1184\\
0.0109900583943252	1184\\
0.0110153930954142	1184\\
0.0110407861990207	1184\\
0.0110662378397767	1184\\
0.011091748152624	1184\\
0.0111173172728159	1184\\
0.0111429453359173	1184\\
0.0111686324778056	1184\\
0.0111943788346715	1184\\
0.0112201845430196	1184\\
0.0112460497396693	1184\\
0.0112719745617551	1184\\
0.011297959146728	1184\\
0.0113240036323556	1184\\
0.0113501081567231	1184\\
0.0113762728582343	1184\\
0.0114024978756117	1184\\
0.0114287833478977	1184\\
0.0114551294144554	1184\\
0.0114815362149688	1184\\
0.0115080038894444	1184\\
0.0115345325782109	1184\\
0.011561122421921	1184\\
0.0115877735615513	1184\\
0.0116144861384034	1184\\
0.0116412602941049	1184\\
0.0116680961706096	1184\\
0.0116949939101987	1184\\
0.0117219536554813	1184\\
0.0117489755493953	1184\\
0.0117760597352081	1184\\
0.0118032063565173	1184\\
0.0118304155572516	1184\\
0.0118576874816716	1184\\
0.0118850222743702	1184\\
0.0119124200802737	1184\\
0.0119398810446427	1184\\
0.0119674053130724	1184\\
0.0119949930314938	1184\\
0.0120226443461741	1184\\
0.012050359403718	1184\\
0.0120781383510678	1184\\
0.0121059813355048	1184\\
0.0121338885046498	1184\\
0.0121618600064637	1184\\
0.0121898959892487	1184\\
0.0122179966016487	1184\\
0.0122461619926505	1184\\
0.0122743923115841	1184\\
0.0123026877081238	1184\\
0.0123310483322891	1184\\
0.0123594743344451	1184\\
0.0123879658653037	1184\\
0.0124165230759241	1184\\
0.0124451461177138	1184\\
0.0124738351424294	1184\\
0.0125025903021772	1184\\
0.0125314117494142	1184\\
0.0125602996369487	1184\\
0.0125892541179417	1184\\
0.0126182753459067	1184\\
0.0126473634747115	1184\\
0.0126765186585785	1184\\
0.0127057410520854	1184\\
0.0127350308101666	1184\\
0.0127643880881134	1184\\
0.0127938130415752	1184\\
0.0128233058265602	1184\\
0.0128528665994362	1184\\
0.0128824955169313	1184\\
0.0129121927361353	1184\\
0.0129419584144999	1184\\
0.0129717927098396	1184\\
0.0130016957803329	1184\\
0.013031667784523	1184\\
0.0130617088813184	1184\\
0.0130918192299941	1184\\
0.013121998990192	1184\\
0.0131522483219224	1184\\
0.0131825673855641	1184\\
0.0132129563418658	1184\\
0.0132434153519467	1184\\
0.0132739445772974	1184\\
0.0133045441797809	1184\\
0.0133352143216332	1184\\
0.0133659551654644	1184\\
0.0133967668742593	1184\\
0.0134276496113786	1184\\
0.0134586035405595	1184\\
0.0134896288259165	1184\\
0.0135207256319428	1184\\
0.0135518941235104	1184\\
0.0135831344658715	1184\\
0.0136144468246595	1184\\
0.0136458313658892	1184\\
0.0136772882559585	1184\\
0.0137088176616485	1184\\
0.0137404197501252	1184\\
0.0137720946889395	1184\\
0.0138038426460289	1184\\
0.0138356637897178	1184\\
0.0138675582887189	1184\\
0.0138995263121335	1184\\
0.013931568029453	1184\\
0.0139636836105594	1184\\
0.0139958732257262	1184\\
0.0140281370456196	1184\\
0.0140604752412991	1184\\
0.0140928879842187	1184\\
0.0141253754462275	1184\\
0.0141579377995708	1184\\
0.0141905752168909	1184\\
0.0142232878712282	1184\\
0.0142560759360219	1184\\
0.014288939585111	1184\\
0.0143218789927354	1184\\
0.0143548943335366	1184\\
0.0143879857825585	1184\\
0.0144211535152487	1184\\
0.0144543977074593	1184\\
0.0144877185354476	1184\\
0.0145211161758774	1184\\
0.0145545908058197	1184\\
0.0145881426027535	1184\\
0.0146217717445672	1184\\
0.0146554784095591	1184\\
0.0146892627764387	1184\\
0.0147231250243272	1184\\
0.0147570653327589	1184\\
0.0147910838816821	1184\\
0.0148251808514595	1184\\
0.0148593564228701	1184\\
0.0148936107771092	1184\\
0.01492794409579	1184\\
0.0149623565609443	1184\\
0.0149968483550237	1184\\
0.0150314196609002	1184\\
0.0150660706618674	1184\\
0.0151008015416415	1184\\
0.0151356124843621	1184\\
0.0151705036745934	1184\\
0.015205475297325	1184\\
0.0152405275379729	1184\\
0.0152756605823807	1184\\
0.0153108746168203	1184\\
0.0153461698279929	1184\\
0.0153815464030303	1184\\
0.0154170045294956	1184\\
0.0154525443953841	1184\\
0.0154881661891248	1184\\
0.0155238700995808	1184\\
0.0155596563160507	1184\\
0.0155955250282695	1184\\
0.0156314764264095	1184\\
0.0156675107010815	1184\\
0.0157036280433355	1184\\
0.0157398286446622	1184\\
0.0157761126969935	1184\\
0.0158124803927038	1184\\
0.0158489319246111	1184\\
0.0158854674859778	1184\\
0.0159220872705117	1184\\
0.0159587914723673	1184\\
0.0159955802861467	1184\\
0.0160324539069004	1184\\
0.0160694125301288	1184\\
0.0161064563517827	1184\\
0.0161435855682649	1184\\
0.0161808003764307	1184\\
0.0162181009735893	1184\\
0.0162554875575048	1184\\
0.0162929603263972	1184\\
0.0163305194789433	1184\\
0.0163681652142781	1184\\
0.0164058977319954	1184\\
0.0164437172321493	1184\\
0.0164816239152551	1184\\
0.0165196179822901	1184\\
0.0165576996346953	1184\\
0.0165958690743756	1184\\
0.0166341265037017	1184\\
0.0166724721255106	1184\\
0.0167109061431071	1184\\
0.0167494287602644	1184\\
0.0167880401812256	1184\\
0.0168267406107047	1184\\
0.0168655302538874	1184\\
0.0169044093164326	1184\\
0.0169433780044733	1184\\
0.0169824365246174	1184\\
0.0170215850839495	1184\\
0.0170608238900312	1184\\
0.0171001531509029	1184\\
0.0171395730750843	1184\\
0.0171790838715759	1184\\
0.0172186857498601	1184\\
0.017258378919902	1184\\
0.017298163592151	1184\\
0.0173380399775414	1184\\
0.0173780082874938	1184\\
0.0174180687339161	1184\\
0.017458221529205	1184\\
0.0174984668862466	1184\\
0.0175388050184176	1184\\
0.0175792361395869	1184\\
0.0176197604641163	1184\\
0.0176603782068617	1184\\
0.0177010895831742	1184\\
0.0177418948089017	1184\\
0.0177827941003892	1184\\
0.0178237876744809	1184\\
0.0178648757485205	1184\\
0.0179060585403529	1184\\
0.0179473362683253	1184\\
0.0179887091512879	1184\\
0.0180301774085957	1184\\
0.0180717412601093	1184\\
0.018113400926196	1184\\
0.0181551566277314	1184\\
0.0181970085860998	1184\\
0.0182389570231964	1184\\
0.0182810021614274	1184\\
0.0183231442237121	1184\\
0.0183653834334835	1184\\
0.0184077200146896	1184\\
0.0184501541917947	1184\\
0.0184926861897808	1184\\
0.0185353162341481	1184\\
0.018578044550917	1184\\
0.0186208713666287	1184\\
0.0186637969083467	1184\\
0.018706821403658	1184\\
0.0187499450806742	1184\\
0.0187931681680327	1184\\
0.018836490894898	1184\\
0.0188799134909629	1184\\
0.0189234361864498	1184\\
0.0189670592121115	1184\\
0.019010782799233	1184\\
0.0190546071796325	1184\\
0.0190985325856624	1184\\
0.0191425592502109	1184\\
0.0191866874067029	1184\\
0.0192309172891016	1184\\
0.0192752491319094	1184\\
0.0193196831701692	1184\\
0.0193642196394661	1184\\
0.0194088587759278	1184\\
0.0194536008162266	1184\\
0.0194984459975805	1184\\
0.0195433945577539	1184\\
0.0195884467350599	1184\\
0.0196336027683605	1184\\
0.0196788628970684	1184\\
0.0197242273611485	1184\\
0.0197696964011186	1184\\
0.019815270258051	1184\\
0.0198609491735737	1184\\
0.0199067333898719	1184\\
0.0199526231496888	1184\\
0.0199986186963274	1184\\
0.0200447202736516	1184\\
0.0200909281260873	1184\\
0.0201372424986239	1184\\
0.0201836636368156	1184\\
0.0202301917867827	1184\\
0.0202768271952128	1184\\
0.0203235701093622	1184\\
0.0203704207770572	1184\\
0.0204173794466953	1184\\
0.0204644463672467	1184\\
0.0205116217882557	1184\\
0.0205589059598414	1184\\
0.0206062991327	1184\\
0.0206538015581053	1184\\
0.0207014134879104	1184\\
0.0207491351745491	1184\\
0.020796966871037	1184\\
0.0208449088309729	1184\\
0.0208929613085404	1184\\
0.0209411245585089	1184\\
0.0209893988362352	1184\\
0.0210377843976648	1184\\
0.0210862814993329	1184\\
0.0211348903983665	1184\\
0.021183611352485	1184\\
0.0212324446200022	1184\\
0.0212813904598271	1184\\
0.0213304491314658	1184\\
0.0213796208950223	1184\\
0.0214289060112006	1184\\
0.0214783047413053	1184\\
0.0215278173472437	1184\\
0.0215774440915267	1184\\
0.0216271852372702	1184\\
0.021677041048197	1184\\
0.0217270117886374	1184\\
0.0217770977235316	1184\\
0.02182729911843	1184\\
0.0218776162394955	1184\\
0.0219280493535045	1184\\
0.0219785987278483	1184\\
0.0220292646305346	1184\\
0.022080047330189	1184\\
0.0221309470960564	1184\\
0.0221819641980022	1184\\
0.022233098906514	1184\\
0.022284351492703	1184\\
0.0223357222283053	1184\\
0.0223872113856834	1184\\
0.0224388192378277	1184\\
0.0224905460583578	1184\\
0.0225423921215243	1184\\
0.0225943577022098	1184\\
0.0226464430759306	1184\\
0.0226986485188382	1184\\
0.0227509743077207	1184\\
0.0228034207200042	1184\\
0.0228559880337543	1184\\
0.0229086765276777	1184\\
0.0229614864811236	1184\\
0.0230144181740851	1184\\
0.0230674718872007	1184\\
0.023120647901756	1184\\
0.0231739464996848	1184\\
0.0232273679635711	1184\\
0.0232809125766501	1184\\
0.02333458062281	1184\\
0.0233883723865935	1184\\
0.0234422881531992	1184\\
0.0234963282084831	1184\\
0.0235504928389601	1184\\
0.0236047823318058	1184\\
0.0236591969748576	1184\\
0.0237137370566166	1184\\
0.0237684028662488	1184\\
0.0238231946935869	1184\\
0.0238781128291318	1184\\
0.0239331575640539	1184\\
0.0239883291901949	1184\\
0.0240436280000693	1184\\
0.024099054286866	1184\\
0.0241546083444494	1184\\
0.0242102904673618	1184\\
0.0242661009508242	1184\\
0.0243220400907382	1184\\
0.0243781081836875	1184\\
0.0244343055269397	1184\\
0.0244906324184475	1184\\
0.0245470891568503	1184\\
0.0246036760414763	1184\\
0.0246603933723434	1184\\
0.0247172414501613	1184\\
0.0247742205763329	1184\\
0.0248313310529557	1184\\
0.0248885731828239	1184\\
0.0249459472694295	1184\\
0.0250034536169643	1184\\
0.0250610925303211	1184\\
0.0251188643150958	1184\\
0.0251767692775886	1184\\
0.0252348077248058	1184\\
0.0252929799644614	1184\\
0.0253512863049791	1184\\
0.0254097270554931	1184\\
0.0254683025258504	1184\\
0.0255270130266125	1184\\
0.0255858588690565	1184\\
0.0256448403651772	1184\\
0.0257039578276886	1184\\
0.0257632115700258	1184\\
0.025822601906346	1184\\
0.0258821291515309	1184\\
0.0259417936211881	1184\\
0.0260015956316527	1184\\
0.0260615354999889	1184\\
0.0261216135439921	1184\\
0.0261818300821898	1184\\
0.0262421854338444	1184\\
0.0263026799189538	1184\\
0.0263633138582538	1184\\
0.0264240875732195	1184\\
0.026485001386067	1184\\
0.0265460556197554	1184\\
0.0266072505979881	1184\\
0.0266685866452148	1184\\
0.0267300640866331	1184\\
0.0267916832481903	1184\\
0.0268534444565851	1184\\
0.0269153480392692	1184\\
0.0269773943244492	1184\\
0.0270395836410884	1184\\
0.0271019163189084	1184\\
0.0271643926883908	1184\\
0.0272270130807791	1184\\
0.0272897778280804	1184\\
0.0273526872630671	1184\\
0.0274157417192788	1184\\
0.027478941531024	1184\\
0.0275422870333817	1184\\
0.0276057785622035	1184\\
0.0276694164541151	1184\\
0.0277332010465184	1184\\
0.0277971326775929	1184\\
0.0278612116862977	1184\\
0.0279254384123734	1184\\
0.0279898131963436	1184\\
0.0280543363795171	1184\\
0.0281190083039894	1184\\
0.0281838293126445	1184\\
0.0282487997491571	1184\\
0.0283139199579938	1184\\
0.0283791902844156	1184\\
0.0284446110744792	1184\\
0.0285101826750391	1184\\
0.0285759054337495	1184\\
0.0286417796990658	1184\\
0.0287078058202469	1184\\
0.0287739841473567	1184\\
0.0288403150312661	1184\\
0.0289067988236548	1184\\
0.0289734358770132	1184\\
0.0290402265446445	1184\\
0.0291071711806661	1184\\
0.0291742701400117	1184\\
0.0292415237784334	1184\\
0.0293089324525032	1184\\
0.0293764965196153	1184\\
0.0294442163379876	1184\\
0.0295120922666639	1184\\
0.0295801246655155	1184\\
0.0296483138952434	1184\\
0.0297166603173803	1184\\
0.0297851642942919	1184\\
0.0298538261891796	1184\\
0.0299226463660819	1184\\
0.0299916251898765	1184\\
0.0300607630262823	1184\\
0.0301300602418612	1184\\
0.0301995172040202	1184\\
0.0302691342810131	1184\\
0.0303389118419427	1184\\
0.0304088502567628	1184\\
0.0304789498962798	1184\\
0.0305492111321551	1184\\
0.0306196343369068	1184\\
0.0306902198839116	1184\\
0.0307609681474071	1184\\
0.0308318795024935	1184\\
0.0309029543251359	1184\\
0.0309741929921658	1184\\
0.0310455958812836	1184\\
0.0311171633710602	1184\\
0.0311888958409394	1184\\
0.0312607936712396	1184\\
0.0313328572431559	1184\\
0.0314050869387622	1184\\
0.0314774831410132	1184\\
0.0315500462337463	1184\\
0.0316227766016838	1184\\
0.0316956746304349	1184\\
0.0317687407064977	1184\\
0.0318419752172613	1184\\
0.0319153785510076	1184\\
0.031988951096914	1184\\
0.0320626932450547	1184\\
0.0321366053864032	1184\\
0.0322106879128343	1184\\
0.0322849412171264	1184\\
0.0323593656929628	1184\\
0.0324339617349349	1184\\
0.0325087297385434	1184\\
0.0325836701002009	1184\\
0.0326587832172336	1184\\
0.0327340694878838	1184\\
0.0328095293113119	1184\\
0.0328851630875983	1184\\
0.0329609712177458	1184\\
0.0330369541036815	1184\\
0.0331131121482591	1184\\
0.033189445755261	1184\\
0.0332659553294005	1184\\
0.0333426412763235	1184\\
0.0334195040026114	1184\\
0.0334965439157828	1184\\
0.0335737614242955	1184\\
0.0336511569375491	1184\\
0.0337287308658869	1184\\
0.0338064836205982	1184\\
0.0338844156139203	1184\\
0.0339625272590409	1184\\
0.0340408189701001	1184\\
0.0341192911621929	1184\\
0.0341979442513709	1184\\
0.034276778654645	1184\\
0.0343557947899875	1184\\
0.0344349930763338	1184\\
0.0345143739335856	1184\\
0.0345939377826122	1184\\
0.0346736850452532	1184\\
0.0347536161443206	1184\\
0.0348337315036012	1184\\
0.0349140315478586	1184\\
0.0349945167028357	1184\\
0.0350751873952568	1184\\
0.0351560440528298	1184\\
0.0352370871042487	1184\\
0.0353183169791957	1184\\
0.0353997341083435	1184\\
0.0354813389233576	1184\\
0.0355631318568985	1184\\
0.0356451133426244	1184\\
0.0357272838151929	1184\\
0.0358096437102636	1184\\
0.0358921934645005	1184\\
0.0359749335155742	1184\\
0.0360578643021642	1184\\
0.0361409862639613	1184\\
0.0362242998416699	1184\\
0.0363078054770101	1184\\
0.0363915036127207	1184\\
0.0364753946925608	1184\\
0.0365594791613125	1184\\
0.0366437574647833	1184\\
0.0367282300498085	1184\\
0.0368128973642531	1184\\
0.036897759857015	1168\\
0.0369828179780266	1168\\
0.0370680721782576	1168\\
0.0371535229097173	1168\\
0.0372391706254568	1168\\
0.0373250157795721	1168\\
0.0374110588272053	1168\\
0.0374973002245484	1168\\
0.0375837404288444	1168\\
0.0376703798983909	1168\\
0.0377572190925416	1168\\
0.0378442584717093	1168\\
0.0379314984973682	1168\\
0.0380189396320561	1168\\
0.0381065823393773	1168\\
0.0381944270840047	1168\\
0.0382824743316823	1168\\
0.0383707245492279	1168\\
0.0384591782045354	1168\\
0.0385478357665772	1168\\
0.0386366977054069	1168\\
0.0387257644921617	1168\\
0.0388150365990648	1168\\
0.0389045144994281	1168\\
0.0389941986676543	1168\\
0.0390840895792402	1168\\
0.0391741877107783	1168\\
0.03926449353996	1168\\
0.0393550075455777	1168\\
0.0394457302075278	1168\\
0.0395366620068128	1168\\
0.039627803425544	1168\\
0.039719154946944	1168\\
0.0398107170553497	1168\\
0.0399024902362142	1168\\
0.0399944749761098	1168\\
0.0400866717627303	1168\\
0.040179081084894	1168\\
0.0402717034325459	1168\\
0.0403645392967605	1168\\
0.0404575891697443	1168\\
0.0405508535448384	1168\\
0.0406443329165213	1168\\
0.0407380277804113	1168\\
0.0408319386332692	1168\\
0.0409260659730011	1168\\
0.0410204102986607	1168\\
0.0411149721104522	1168\\
0.041209751909733	1168\\
0.0413047501990161	1168\\
0.041399967481973	1168\\
0.0414954042634363	1168\\
0.0415910610494022	1168\\
0.0416869383470335	1168\\
0.0417830366646622	1168\\
0.0418793565117918	1168\\
0.0419758983991008	1168\\
0.0420726628384444	1168\\
0.0421696503428582	1168\\
0.0422668614265603	1168\\
0.0423642966049541	1168\\
0.0424619563946313	1168\\
0.0425598413133743	1168\\
0.0426579518801593	1168\\
0.0427562886151586	1168\\
0.042854852039744	1168\\
0.0429536426764887	1168\\
0.0430526610491711	1168\\
0.0431519076827765	1168\\
0.0432513831035009	1168\\
0.0433510878387529	1168\\
0.0434510224171572	1168\\
0.0435511873685569	1168\\
0.0436515832240166	1168\\
0.0437522105158252	1168\\
0.0438530697774986	1168\\
0.0439541615437825	1168\\
0.0440554863506553	1168\\
0.0441570447353313	1168\\
0.0442588372362627	1168\\
0.0443608643931433	1168\\
0.0444631267469109	1168\\
0.0445656248397503	1168\\
0.0446683592150963	1168\\
0.0447713304176363	1168\\
0.0448745389933132	1168\\
0.0449779854893288	1168\\
0.045081670454146	1168\\
0.0451855944374922	1168\\
0.0452897579903621	1168\\
0.0453941616650203	1168\\
0.0454988060150049	1168\\
0.0456036915951296	1168\\
0.0457088189614875	1168\\
0.0458141886714533	1168\\
0.0459198012836869	1168\\
0.0460256573581356	1168\\
0.046131757456038	1168\\
0.046238102139926	1168\\
0.0463446919736288	1168\\
0.0464515275222749	1168\\
0.0465586093522959	1168\\
0.0466659380314289	1168\\
0.0467735141287198	1168\\
0.0468813382145265	1168\\
0.0469894108605215	1168\\
0.0470977326396953	1168\\
0.047206304126359	1168\\
0.0473151258961481	1168\\
0.0474241985260245	1168\\
0.0475335225942805	1168\\
0.0476430986805416	1168\\
0.0477529273657691	1168\\
0.0478630092322638	1168\\
0.0479733448636689	1168\\
0.0480839348449729	1168\\
0.0481947797625127	1168\\
0.0483058802039773	1168\\
0.0484172367584099	1168\\
0.0485288500162121	1168\\
0.0486407205691462	1168\\
0.0487528490103386	1168\\
0.0488652359342834	1168\\
0.0489778819368446	1168\\
0.0490907876152603	1168\\
0.0492039535681451	1168\\
0.0493173803954936	1168\\
0.0494310686986835	1168\\
0.049545019080479	1168\\
0.0496592321450336	1168\\
0.0497737084978936	1168\\
0.0498884487460012	1168\\
0.0500034534976979	1168\\
0.0501187233627272	1168\\
0.0502342589522387	1168\\
0.0503500608787905	1168\\
0.0504661297563528	1168\\
0.0505824662003114	1168\\
0.0506990708274704	1168\\
0.0508159442560561	1168\\
0.0509330871057195	1168\\
0.0510504999975406	1168\\
0.0511681835540308	1168\\
0.0512861383991365	1168\\
0.0514043651582426	1168\\
0.0515228644581756	1168\\
0.0516416369272071	1168\\
0.0517606831950568	1168\\
0.0518800038928961	1168\\
0.0519995996533516	1168\\
0.0521194711105081	1168\\
0.052239618899912	1168\\
0.052360043658575	1168\\
0.0524807460249773	1168\\
0.0526017266390706	1168\\
0.0527229861422823	1168\\
0.0528445251775181	1168\\
0.0529663443891658	1168\\
0.0530884444230988	1168\\
0.0532108259266794	1168\\
0.0533334895487621	1168\\
0.0534564359396972	1168\\
0.0535796657513342	1168\\
0.0537031796370253	1168\\
0.0538269782516288	1168\\
0.0539510622515128	1168\\
0.0540754322945581	1168\\
0.0542000890401624	1168\\
0.0543250331492433	1168\\
0.0544502652842421	1168\\
0.0545757861091271	1168\\
0.0547015962893972	1168\\
0.0548276964920854	1168\\
0.0549540873857625	1168\\
0.0550807696405404	1168\\
0.0552077439280757	1168\\
0.0553350109215737	1168\\
0.0554625712957911	1168\\
0.0555904257270404	1168\\
0.055718574893193	1168\\
0.0558470194736831	1168\\
0.055975760149511	1168\\
0.0561047976032471	1168\\
0.0562341325190349	1168\\
0.0563637655825955	1168\\
0.0564936974812303	1168\\
0.0566239289038253	1168\\
0.0567544605408547	1168\\
0.0568852930843842	1168\\
0.0570164272280747	1168\\
0.0571478636671867	1168\\
0.0572796030985829	1168\\
0.0574116462207328	1168\\
0.0575439937337157	1168\\
0.0576766463392251	1168\\
0.0578096047405718	1168\\
0.0579428696426881	1168\\
0.0580764417521312	1168\\
0.0582103217770872	1168\\
0.0583445104273745	1168\\
0.0584790084144481	1168\\
0.0586138164514029	1168\\
0.0587489352529777	1168\\
0.0588843655355589	1168\\
0.0590201080171844	1168\\
0.0591561634175474	1168\\
0.059292532458	1168\\
0.0594292158615573	1168\\
0.0595662143529011	1168\\
0.0597035286583837	1168\\
0.059841159506032	1168\\
0.0599791076255509	1168\\
0.0601173737483278	1168\\
0.0602559586074358	1168\\
0.060394862937638	1168\\
0.0605340874753914	1168\\
0.0606736329588506	1168\\
0.0608135001278718	1168\\
0.0609536897240169	1168\\
0.0610942024905572	1168\\
0.0612350391724774	1168\\
0.0613762005164794	1168\\
0.0615176872709868	1168\\
0.0616595001861482	1168\\
0.0618016400138416	1168\\
0.0619441075076781	1168\\
0.0620869034230063	1168\\
0.062230028516916	1168\\
0.0623734835482419	1168\\
0.0625172692775686	1168\\
0.0626613864672335	1168\\
0.0628058358813318	1168\\
0.0629506182857198	1168\\
0.0630957344480193	1168\\
0.0632411851376219	1168\\
0.0633869711256927	1168\\
0.0635330931851744	1168\\
0.0636795520907916	1168\\
0.0638263486190549	1168\\
0.0639734835482648	1168\\
0.0641209576585162	1168\\
0.064268771731702	1168\\
0.0644169265515177	1168\\
0.0645654229034656	1168\\
0.0647142615748583	1168\\
0.0648634433548238	1168\\
0.0650129690343091	1168\\
0.0651628394060843	1168\\
0.0653130552647472	1168\\
0.0654636174067275	1168\\
0.0656145266302905	1168\\
0.0657657837355421	1168\\
0.0659173895244321	1168\\
0.0660693448007596	1168\\
0.0662216503701762	1168\\
0.0663743070401909	1168\\
0.0665273156201741	1168\\
0.0666806769213622	1168\\
0.0668343917568615	1168\\
0.0669884609416527	1168\\
0.0671428852925952	1168\\
0.0672976656284318	1168\\
0.0674528027697922	1168\\
0.0676082975391982	1168\\
0.0677641507610675	1168\\
0.0679203632617185	1168\\
0.0680769358693741	1168\\
0.068233869414167	1168\\
0.0683911647281429	1168\\
0.0685488226452662	1168\\
0.0687068440014232	1168\\
0.0688652296344276	1168\\
0.0690239803840242	1168\\
0.0691830970918937	1168\\
0.0693425806016569	1168\\
0.0695024317588797	1168\\
0.0696626514110769	1168\\
0.0698232404077171	1168\\
0.0699841996002274	1168\\
0.0701455298419971	1168\\
0.0703072319883833	1168\\
0.0704693068967147	1168\\
0.0706317554262962	1168\\
0.0707945784384138	1168\\
0.0709577767963389	1168\\
0.0711213513653329	1168\\
0.0712853030126519	1168\\
0.0714496326075514	1168\\
0.0716143410212902	1168\\
0.0717794291271362	1168\\
0.0719448978003699	1168\\
0.07211074791829	1168\\
0.072276980360217	1168\\
0.072443596007499	1168\\
0.0726105957435155	1168\\
0.0727779804536824	1168\\
0.0729457510254569	1168\\
0.0731139083483418	1168\\
0.0732824533138904	1168\\
0.0734513868157115	1168\\
0.0736207097494736	1168\\
0.0737904230129101	1168\\
0.0739605275058238	1168\\
0.0741310241300918	1168\\
0.0743019137896701	1168\\
0.0744731973905989	1168\\
0.0746448758410067	1168\\
0.0748169500511155	1168\\
0.0749894209332456	1168\\
0.0751622894018206	1168\\
0.0753355563733717	1168\\
0.0755092227665434	1168\\
0.0756832895020974	1168\\
0.0758577575029184	1168\\
0.0760326276940182	1168\\
0.0762079010025412	1168\\
0.0763835783577691	1168\\
0.0765596606911257	1168\\
0.0767361489361819	1168\\
0.076913044028661	1168\\
0.077090346906443	1168\\
0.0772680585095702	1168\\
0.0774461797802519	1168\\
0.0776247116628692	1168\\
0.0778036551039804	1168\\
0.0779830110523259	1168\\
0.078162780458833	1168\\
0.0783429642766212	1168\\
0.0785235634610072	1168\\
0.0787045789695099	1168\\
0.0788860117618554	1168\\
0.0790678627999825	1168\\
0.0792501330480472	1168\\
0.0794328234724282	1168\\
0.0796159350417319	1168\\
0.0797994687267977	1168\\
0.0799834255007028	1168\\
0.0801678063387679	1168\\
0.0803526122185617	1168\\
0.0805378441199067	1168\\
0.0807235030248838	1168\\
0.0809095899178383	1168\\
0.0810961057853841	1168\\
0.0812830516164099	1168\\
0.081470428402084	1168\\
0.0816582371358593	1168\\
0.081846478813479	1168\\
0.0820351544329818	1168\\
0.0822242649947071	1168\\
0.0824138115013003	1168\\
0.0826037949577179	1168\\
0.0827942163712335	1168\\
0.0829850767514423	1168\\
0.0831763771102671	1168\\
0.0833681184619634	1168\\
0.0835603018231248	1168\\
0.0837529282126883	1168\\
0.0839459986519397	1168\\
0.0841395141645195	1168\\
0.0843334757764275	1168\\
0.084527884516029	1168\\
0.0847227414140596	1168\\
0.0849180475036314	1168\\
0.0851138038202376	1168\\
0.085310011401759	1168\\
0.0855066712884683	1168\\
0.085703784523037	1168\\
0.0859013521505396	1168\\
0.0860993752184601	1168\\
0.086297854776697	1168\\
0.0864967918775693	1168\\
0.0866961875758216	1168\\
0.0868960429286302	1168\\
0.0870963589956081	1168\\
0.0872971368388112	1168\\
0.0874983775227436	1168\\
0.0877000821143635	1168\\
0.0879022516830884	1168\\
0.0881048873008014	1168\\
0.0883079900418563	1168\\
0.0885115609830836	1168\\
0.0887156012037961	1168\\
0.0889201117857949	1168\\
0.0891250938133746	1168\\
0.0893305483733295	1168\\
0.0895364765549594	1168\\
0.0897428794500749	1168\\
0.0899497581530035	1168\\
0.0901571137605957	1168\\
0.0903649473722301	1168\\
0.09057326008982	1168\\
0.0907820530178186	1168\\
0.0909913272632252	1168\\
0.091201083935591	1168\\
0.091411324147025	1168\\
0.0916220490122	1168\\
0.0918332596483581	1168\\
0.0920449571753171	1168\\
0.0922571427154763	1168\\
0.0924698173938222	1168\\
0.0926829823379349	1168\\
0.0928966386779936	1168\\
0.093110787546783	1168\\
0.0933254300796991	1168\\
0.0935405674147552	1168\\
0.093756200692588	1168\\
0.0939723310564638	1168\\
0.0941889596522841	1168\\
0.0944060876285924	1168\\
0.0946237161365793	1168\\
0.0948418463300897	1168\\
0.0950604793656281	1168\\
0.0952796164023652	1168\\
0.0954992586021436	1168\\
0.0957194071294845	1168\\
0.0959400631515933	1168\\
0.0961612278383665	1168\\
0.096382902362397	1168\\
0.0966050878989814	1168\\
0.0968277856261249	1168\\
0.097050996724549	1168\\
0.0972747223776965	1168\\
0.0974989637717387	1168\\
0.0977237220955811	1168\\
0.0979489985408699	1168\\
0.0981747943019984	1168\\
0.0984011105761134	1168\\
0.098627948563121	1168\\
0.0988553094656939	1168\\
0.0990831944892768	1168\\
0.0993116048420934	1168\\
0.0995405417351527	1168\\
0.0997700063822554	1168\\
0.1	1168\\
0.10023052380779	1168\\
0.10046157902784	1168\\
0.10069316688518	1168\\
0.100925288607668	1168\\
0.10115794542599	1168\\
0.101391138573668	1168\\
0.10162486928707	1168\\
0.101859138805412	1168\\
0.102093948370768	1168\\
0.102329299228075	1168\\
0.102565192625141	1168\\
0.102801629812647	1168\\
0.103038612044162	1168\\
0.10327614057614	1168\\
0.103514216667934	1168\\
0.103752841581801	1168\\
0.103992016582906	1168\\
0.10423174293933	1168\\
0.10447202192208	1168\\
0.10471285480509	1168\\
0.104954242865232	1168\\
0.105196187382322	1152\\
0.105438689639126	1152\\
0.105681750921366	1152\\
0.105925372517729	1152\\
0.106169555719873	1152\\
0.106414301822432	1152\\
0.106659612123026	1152\\
0.106905487922266	1152\\
0.107151930523761	1152\\
0.107398941234125	1152\\
0.107646521362983	1152\\
0.107894672222983	1152\\
0.108143395129794	1152\\
0.10839269140212	1152\\
0.108642562361707	1152\\
0.108893009333343	1152\\
0.109144033644876	1152\\
0.109395636627209	1152\\
0.109647819614319	1152\\
0.109900583943252	1152\\
0.110153930954142	1152\\
0.110407861990207	1152\\
0.110662378397767	1152\\
0.11091748152624	1152\\
0.111173172728159	1152\\
0.111429453359173	1152\\
0.111686324778056	1152\\
0.111943788346715	1152\\
0.112201845430196	1152\\
0.112460497396693	1152\\
0.112719745617551	1152\\
0.11297959146728	1152\\
0.113240036323556	1152\\
0.113501081567232	1152\\
0.113762728582343	1152\\
0.114024978756117	1152\\
0.114287833478977	1152\\
0.114551294144554	1152\\
0.114815362149688	1152\\
0.115080038894444	1152\\
0.115345325782109	1152\\
0.11561122421921	1152\\
0.115877735615513	1152\\
0.116144861384034	1152\\
0.116412602941049	1152\\
0.116680961706096	1152\\
0.116949939101987	1152\\
0.117219536554813	1152\\
0.117489755493953	1152\\
0.117760597352081	1152\\
0.118032063565173	1152\\
0.118304155572516	1152\\
0.118576874816716	1152\\
0.118850222743702	1152\\
0.119124200802738	1152\\
0.119398810446427	1152\\
0.119674053130724	1152\\
0.119949930314938	1152\\
0.120226443461741	1152\\
0.12050359403718	1152\\
0.120781383510678	1152\\
0.121059813355048	1152\\
0.121338885046498	1152\\
0.121618600064637	1152\\
0.121898959892487	1152\\
0.122179966016487	1152\\
0.122461619926505	1152\\
0.122743923115841	1152\\
0.123026877081238	1152\\
0.123310483322891	1152\\
0.123594743344451	1152\\
0.123879658653037	1152\\
0.124165230759241	1152\\
0.124451461177139	1152\\
0.124738351424294	1152\\
0.125025903021772	1152\\
0.125314117494142	1152\\
0.125602996369488	1152\\
0.125892541179417	1152\\
0.126182753459067	1152\\
0.126473634747115	1152\\
0.126765186585785	1152\\
0.127057410520854	1152\\
0.127350308101666	1152\\
0.127643880881134	1152\\
0.127938130415753	1152\\
0.128233058265602	1152\\
0.128528665994362	1152\\
0.128824955169313	1152\\
0.129121927361353	1152\\
0.129419584144999	1152\\
0.129717927098396	1152\\
0.130016957803329	1152\\
0.13031667784523	1152\\
0.130617088813184	1152\\
0.130918192299941	1152\\
0.13121998990192	1152\\
0.131522483219224	1152\\
0.131825673855641	1152\\
0.132129563418658	1152\\
0.132434153519466	1152\\
0.132739445772974	1152\\
0.133045441797809	1152\\
0.133352143216332	1152\\
0.133659551654644	1152\\
0.133967668742594	1152\\
0.134276496113786	1152\\
0.134586035405595	1152\\
0.134896288259165	1152\\
0.135207256319428	1152\\
0.135518941235104	1152\\
0.135831344658715	1152\\
0.136144468246595	1152\\
0.136458313658893	1152\\
0.136772882559585	1152\\
0.137088176616485	1152\\
0.137404197501251	1152\\
0.137720946889395	1152\\
0.138038426460289	1152\\
0.138356637897178	1152\\
0.138675582887189	1152\\
0.138995263121335	1152\\
0.13931568029453	1152\\
0.139636836105594	1152\\
0.139958732257262	1152\\
0.140281370456196	1152\\
0.140604752412991	1152\\
0.140928879842187	1152\\
0.141253754462275	1152\\
0.141579377995708	1152\\
0.141905752168909	1152\\
0.142232878712282	1152\\
0.142560759360219	1152\\
0.14288939585111	1152\\
0.143218789927354	1152\\
0.143548943335366	1152\\
0.143879857825585	1152\\
0.144211535152487	1152\\
0.144543977074593	1152\\
0.144877185354476	1152\\
0.145211161758774	1152\\
0.145545908058197	1152\\
0.145881426027535	1152\\
0.146217717445672	1152\\
0.146554784095591	1152\\
0.146892627764387	1152\\
0.147231250243272	1152\\
0.147570653327589	1152\\
0.147910838816821	1152\\
0.148251808514595	1152\\
0.148593564228701	1152\\
0.148936107771092	1152\\
0.1492794409579	1152\\
0.149623565609443	1152\\
0.149968483550237	1152\\
0.150314196609002	1152\\
0.150660706618674	1152\\
0.151008015416415	1152\\
0.151356124843621	1152\\
0.151705036745934	1152\\
0.15205475297325	1152\\
0.152405275379729	1152\\
0.152756605823807	1152\\
0.153108746168203	1152\\
0.153461698279929	1152\\
0.153815464030303	1152\\
0.154170045294956	1152\\
0.154525443953841	1152\\
0.154881661891248	1152\\
0.155238700995808	1152\\
0.155596563160508	1152\\
0.155955250282695	1152\\
0.156314764264095	1152\\
0.156675107010815	1152\\
0.157036280433355	1152\\
0.157398286446622	1152\\
0.157761126969935	1152\\
0.158124803927038	1152\\
0.158489319246111	1152\\
0.158854674859778	1152\\
0.159220872705117	1152\\
0.159587914723673	1152\\
0.159955802861467	1152\\
0.160324539069004	1152\\
0.160694125301288	1152\\
0.161064563517827	1152\\
0.161435855682649	1152\\
0.161808003764307	1152\\
0.162181009735893	1152\\
0.162554875575048	1152\\
0.162929603263972	1152\\
0.163305194789433	1152\\
0.163681652142781	1152\\
0.164058977319954	1152\\
0.164437172321493	1152\\
0.164816239152551	1152\\
0.165196179822901	1152\\
0.165576996346953	1152\\
0.165958690743756	1152\\
0.166341265037017	1152\\
0.166724721255106	1152\\
0.167109061431071	1152\\
0.167494287602644	1152\\
0.167880401812256	1152\\
0.168267406107047	1152\\
0.168655302538874	1152\\
0.169044093164327	1152\\
0.169433780044733	1152\\
0.169824365246174	1152\\
0.170215850839495	1152\\
0.170608238900312	1152\\
0.171001531509029	1152\\
0.171395730750843	1152\\
0.171790838715759	1152\\
0.172186857498601	1152\\
0.17258378919902	1152\\
0.17298163592151	1152\\
0.173380399775414	1152\\
0.173780082874938	1152\\
0.174180687339161	1152\\
0.17458221529205	1152\\
0.174984668862466	1152\\
0.175388050184176	1152\\
0.175792361395869	1152\\
0.176197604641163	1152\\
0.176603782068616	1152\\
0.177010895831742	1152\\
0.177418948089017	1152\\
0.177827941003892	1152\\
0.178237876744809	1136\\
0.178648757485205	1136\\
0.179060585403529	1136\\
0.179473362683253	1136\\
0.179887091512879	1136\\
0.180301774085957	1136\\
0.180717412601093	1136\\
0.18113400926196	1136\\
0.181551566277314	1136\\
0.181970085860998	1136\\
0.182389570231964	1136\\
0.182810021614274	1136\\
0.183231442237121	1136\\
0.183653834334835	1136\\
0.184077200146896	1136\\
0.184501541917947	1136\\
0.184926861897808	1136\\
0.185353162341481	1136\\
0.18578044550917	1136\\
0.186208713666287	1136\\
0.186637969083467	1136\\
0.18706821403658	1136\\
0.187499450806742	1136\\
0.187931681680327	1136\\
0.18836490894898	1136\\
0.188799134909629	1136\\
0.189234361864498	1136\\
0.189670592121115	1136\\
0.19010782799233	1136\\
0.190546071796325	1136\\
0.190985325856624	1136\\
0.191425592502109	1136\\
0.191866874067029	1136\\
0.192309172891016	1136\\
0.192752491319094	1136\\
0.193196831701692	1136\\
0.193642196394661	1136\\
0.194088587759278	1136\\
0.194536008162266	1136\\
0.194984459975805	1136\\
0.195433945577539	1136\\
0.195884467350599	1136\\
0.196336027683605	1136\\
0.196788628970684	1136\\
0.197242273611485	1136\\
0.197696964011186	1136\\
0.19815270258051	1136\\
0.198609491735737	1136\\
0.199067333898719	1136\\
0.199526231496888	1136\\
0.199986186963274	1136\\
0.200447202736516	1136\\
0.200909281260873	1136\\
0.201372424986239	1136\\
0.201836636368156	1136\\
0.202301917867827	1136\\
0.202768271952128	1136\\
0.203235701093622	1136\\
0.203704207770572	1136\\
0.204173794466953	1136\\
0.204644463672467	1136\\
0.205116217882556	1136\\
0.205589059598414	1136\\
0.206062991327	1136\\
0.206538015581053	1136\\
0.207014134879104	1136\\
0.207491351745491	1136\\
0.20796966871037	1136\\
0.208449088309729	1136\\
0.208929613085404	1136\\
0.209411245585089	1136\\
0.209893988362352	1136\\
0.210377843976648	1136\\
0.210862814993329	1136\\
0.211348903983665	1136\\
0.21183611352485	1136\\
0.212324446200022	1136\\
0.212813904598271	1136\\
0.213304491314658	1136\\
0.213796208950223	1136\\
0.214289060112006	1136\\
0.214783047413053	1136\\
0.215278173472437	1136\\
0.215774440915267	1136\\
0.216271852372702	1136\\
0.216770410481969	1136\\
0.217270117886375	1136\\
0.217770977235316	1136\\
0.2182729911843	1136\\
0.218776162394955	1136\\
0.219280493535045	1136\\
0.219785987278483	1136\\
0.220292646305346	1136\\
0.22080047330189	1136\\
0.221309470960564	1136\\
0.221819641980022	1136\\
0.22233098906514	1136\\
0.22284351492703	1136\\
0.223357222283053	1136\\
0.223872113856834	1136\\
0.224388192378277	1136\\
0.224905460583578	1136\\
0.225423921215243	1136\\
0.225943577022098	1136\\
0.226464430759306	1136\\
0.226986485188382	1136\\
0.227509743077207	1136\\
0.228034207200042	1136\\
0.228559880337543	1136\\
0.229086765276777	1136\\
0.229614864811236	1136\\
0.230144181740851	1136\\
0.230674718872007	1136\\
0.231206479017559	1136\\
0.231739464996848	1136\\
0.232273679635711	1136\\
0.232809125766501	1136\\
0.2333458062281	1136\\
0.233883723865936	1136\\
0.234422881531992	1136\\
0.234963282084831	1136\\
0.235504928389601	1136\\
0.236047823318058	1136\\
0.236591969748576	1136\\
0.237137370566166	1136\\
0.237684028662488	1136\\
0.238231946935869	1136\\
0.238781128291318	1136\\
0.239331575640539	1136\\
0.239883291901949	1136\\
0.240436280000693	1136\\
0.24099054286866	1136\\
0.241546083444494	1136\\
0.242102904673618	1136\\
0.242661009508242	1136\\
0.243220400907382	1136\\
0.243781081836875	1136\\
0.244343055269397	1136\\
0.244906324184475	1136\\
0.245470891568503	1136\\
0.246036760414763	1136\\
0.246603933723434	1136\\
0.247172414501613	1136\\
0.247742205763329	1136\\
0.248313310529557	1136\\
0.248885731828239	1136\\
0.249459472694296	1136\\
0.250034536169643	1136\\
0.250610925303211	1136\\
0.251188643150958	1136\\
0.251767692775886	1136\\
0.252348077248058	1136\\
0.252929799644614	1136\\
0.253512863049791	1136\\
0.254097270554931	1136\\
0.254683025258504	1136\\
0.255270130266125	1136\\
0.255858588690565	1136\\
0.256448403651772	1120\\
0.257039578276886	1120\\
0.257632115700258	1120\\
0.25822601906346	1120\\
0.258821291515309	1120\\
0.259417936211882	1120\\
0.260015956316527	1120\\
0.26061535499989	1120\\
0.261216135439921	1120\\
0.261818300821899	1120\\
0.262421854338444	1120\\
0.263026799189538	1120\\
0.263633138582538	1120\\
0.264240875732195	1120\\
0.26485001386067	1120\\
0.265460556197554	1120\\
0.266072505979881	1120\\
0.266685866452148	1120\\
0.267300640866331	1120\\
0.267916832481903	1120\\
0.268534444565851	1120\\
0.269153480392692	1120\\
0.269773943244492	1120\\
0.270395836410884	1120\\
0.271019163189084	1120\\
0.271643926883908	1120\\
0.272270130807791	1120\\
0.272897778280804	1120\\
0.273526872630671	1120\\
0.274157417192788	1120\\
0.27478941531024	1120\\
0.275422870333817	1120\\
0.276057785622034	1120\\
0.276694164541151	1120\\
0.277332010465184	1120\\
0.277971326775929	1120\\
0.278612116862977	1120\\
0.279254384123734	1120\\
0.279898131963436	1120\\
0.280543363795171	1120\\
0.281190083039894	1120\\
0.281838293126445	1120\\
0.282487997491571	1120\\
0.283139199579938	1120\\
0.283791902844156	1120\\
0.284446110744792	1120\\
0.285101826750391	1120\\
0.285759054337495	1120\\
0.286417796990658	1120\\
0.287078058202469	1120\\
0.287739841473567	1120\\
0.288403150312661	1120\\
0.289067988236547	1120\\
0.289734358770132	1120\\
0.290402265446445	1120\\
0.291071711806661	1120\\
0.291742701400117	1120\\
0.292415237784334	1120\\
0.293089324525032	1120\\
0.293764965196153	1120\\
0.294442163379876	1120\\
0.295120922666639	1120\\
0.295801246655155	1120\\
0.296483138952434	1120\\
0.297166603173803	1120\\
0.297851642942919	1120\\
0.298538261891796	1120\\
0.299226463660819	1120\\
0.299916251898765	1120\\
0.300607630262823	1120\\
0.301300602418612	1120\\
0.301995172040202	1120\\
0.30269134281013	1120\\
0.303389118419427	1120\\
0.304088502567628	1120\\
0.304789498962798	1120\\
0.305492111321551	1120\\
0.306196343369068	1120\\
0.306902198839116	1120\\
0.307609681474071	1120\\
0.308318795024935	1120\\
0.309029543251359	1120\\
0.309741929921658	1120\\
0.310455958812836	1120\\
0.311171633710602	1120\\
0.311888958409394	1120\\
0.312607936712396	1120\\
0.313328572431559	1120\\
0.314050869387622	1120\\
0.314774831410132	1120\\
0.315500462337463	1120\\
0.316227766016838	1120\\
0.316956746304349	1120\\
0.317687407064977	1120\\
0.318419752172613	1120\\
0.319153785510076	1120\\
0.31988951096914	1120\\
0.320626932450547	1120\\
0.321366053864032	1120\\
0.322106879128343	1120\\
0.322849412171263	1120\\
0.323593656929628	1120\\
0.324339617349349	1120\\
0.325087297385434	1120\\
0.325836701002009	1120\\
0.326587832172336	1120\\
0.327340694878838	1120\\
0.328095293113119	1120\\
0.328851630875983	1120\\
0.329609712177458	1120\\
0.330369541036815	1120\\
0.331131121482591	1120\\
0.33189445755261	1120\\
0.332659553294005	1120\\
0.333426412763235	1120\\
0.334195040026114	1120\\
0.334965439157828	1120\\
0.335737614242955	1120\\
0.336511569375491	1120\\
0.337287308658869	1120\\
0.338064836205982	1120\\
0.338844156139203	1120\\
0.339625272590409	1104\\
0.340408189701001	1104\\
0.341192911621928	1104\\
0.341979442513709	1104\\
0.34276778654645	1104\\
0.343557947899875	1104\\
0.344349930763338	1104\\
0.345143739335856	1104\\
0.345939377826122	1104\\
0.346736850452532	1104\\
0.347536161443206	1104\\
0.348337315036012	1104\\
0.349140315478586	1104\\
0.349945167028357	1104\\
0.350751873952568	1104\\
0.351560440528298	1104\\
0.352370871042487	1104\\
0.353183169791957	1104\\
0.353997341083435	1104\\
0.354813389233576	1104\\
0.355631318568985	1104\\
0.356451133426244	1104\\
0.357272838151929	1104\\
0.358096437102636	1104\\
0.358921934645005	1104\\
0.359749335155742	1104\\
0.360578643021642	1104\\
0.361409862639613	1104\\
0.362242998416699	1104\\
0.363078054770101	1104\\
0.363915036127207	1104\\
0.364753946925608	1104\\
0.365594791613125	1104\\
0.366437574647833	1104\\
0.367282300498085	1104\\
0.368128973642531	1104\\
0.36897759857015	1104\\
0.369828179780266	1104\\
0.370680721782576	1104\\
0.371535229097172	1104\\
0.372391706254569	1104\\
0.373250157795721	1104\\
0.374110588272053	1104\\
0.374973002245483	1104\\
0.375837404288444	1104\\
0.376703798983909	1104\\
0.377572190925416	1104\\
0.378442584717093	1104\\
0.379314984973682	1104\\
0.380189396320561	1104\\
0.381065823393773	1104\\
0.381944270840046	1104\\
0.382824743316823	1104\\
0.383707245492279	1104\\
0.384591782045354	1104\\
0.385478357665772	1104\\
0.386366977054069	1104\\
0.387257644921617	1104\\
0.388150365990648	1104\\
0.38904514499428	1104\\
0.389941986676544	1104\\
0.390840895792402	1104\\
0.391741877107783	1104\\
0.3926449353996	1104\\
0.393550075455778	1104\\
0.394457302075279	1104\\
0.395366620068128	1104\\
0.396278034255439	1104\\
0.397191549469441	1104\\
0.398107170553497	1104\\
0.399024902362142	1104\\
0.399944749761097	1104\\
0.400866717627303	1104\\
0.40179081084894	1104\\
0.402717034325459	1104\\
0.403645392967605	1104\\
0.404575891697443	1104\\
0.405508535448384	1104\\
0.406443329165213	1104\\
0.407380277804113	1104\\
0.408319386332692	1104\\
0.409260659730011	1104\\
0.410204102986607	1104\\
0.411149721104522	1104\\
0.41209751909733	1104\\
0.413047501990161	1104\\
0.41399967481973	1104\\
0.414954042634363	1104\\
0.415910610494022	1104\\
0.416869383470336	1104\\
0.417830366646622	1104\\
0.418793565117918	1104\\
0.419758983991008	1104\\
0.420726628384444	1104\\
0.421696503428582	1104\\
0.422668614265603	1104\\
0.423642966049541	1104\\
0.424619563946313	1104\\
0.425598413133743	1104\\
0.426579518801593	1104\\
0.427562886151586	1104\\
0.42854852039744	1104\\
0.429536426764887	1088\\
0.430526610491711	1088\\
0.431519076827765	1088\\
0.432513831035009	1088\\
0.433510878387529	1088\\
0.434510224171571	1088\\
0.435511873685569	1088\\
0.436515832240166	1088\\
0.437522105158252	1088\\
0.438530697774986	1088\\
0.439541615437825	1088\\
0.440554863506553	1088\\
0.441570447353313	1088\\
0.442588372362626	1088\\
0.443608643931433	1088\\
0.444631267469109	1088\\
0.445656248397503	1088\\
0.446683592150963	1088\\
0.447713304176363	1088\\
0.448745389933132	1088\\
0.449779854893288	1088\\
0.45081670454146	1088\\
0.451855944374923	1088\\
0.452897579903621	1088\\
0.453941616650203	1088\\
0.454988060150049	1088\\
0.456036915951296	1088\\
0.457088189614875	1088\\
0.458141886714533	1088\\
0.459198012836869	1088\\
0.460256573581356	1088\\
0.46131757456038	1088\\
0.46238102139926	1088\\
0.463446919736288	1088\\
0.46451527522275	1088\\
0.465586093522959	1088\\
0.466659380314289	1088\\
0.467735141287198	1088\\
0.468813382145266	1088\\
0.469894108605216	1088\\
0.470977326396953	1088\\
0.47206304126359	1088\\
0.473151258961481	1088\\
0.474241985260245	1088\\
0.475335225942805	1088\\
0.476430986805416	1088\\
0.477529273657691	1088\\
0.478630092322639	1088\\
0.479733448636689	1088\\
0.480839348449728	1088\\
0.481947797625128	1088\\
0.483058802039773	1088\\
0.484172367584099	1088\\
0.485288500162121	1088\\
0.486407205691462	1088\\
0.487528490103387	1088\\
0.488652359342834	1088\\
0.489778819368446	1088\\
0.490907876152603	1088\\
0.492039535681451	1088\\
0.493173803954936	1088\\
0.494310686986835	1088\\
0.49545019080479	1088\\
0.496592321450336	1088\\
0.497737084978936	1088\\
0.498884487460012	1088\\
0.500034534976978	1088\\
0.501187233627272	1088\\
0.502342589522387	1088\\
0.503500608787905	1088\\
0.504661297563528	1088\\
0.505824662003114	1088\\
0.506990708274704	1088\\
0.50815944256056	1088\\
0.509330871057195	1088\\
0.510504999975406	1088\\
0.511681835540308	1088\\
0.512861383991365	1088\\
0.514043651582426	1088\\
0.515228644581757	1088\\
0.516416369272071	1088\\
0.517606831950568	1088\\
0.518800038928961	1088\\
0.519995996533516	1088\\
0.521194711105081	1088\\
0.52239618899912	1088\\
0.52360043658575	1088\\
0.524807460249773	1072\\
0.526017266390706	1072\\
0.527229861422823	1072\\
0.52844525177518	1072\\
0.529663443891658	1072\\
0.530884444230988	1072\\
0.532108259266794	1072\\
0.533334895487621	1072\\
0.534564359396972	1072\\
0.535796657513342	1072\\
0.537031796370253	1072\\
0.538269782516288	1072\\
0.539510622515128	1072\\
0.540754322945581	1072\\
0.542000890401624	1072\\
0.543250331492433	1072\\
0.544502652842421	1072\\
0.545757861091271	1072\\
0.547015962893972	1072\\
0.548276964920854	1072\\
0.549540873857625	1072\\
0.550807696405404	1072\\
0.552077439280757	1072\\
0.553350109215737	1072\\
0.554625712957911	1072\\
0.555904257270404	1072\\
0.55718574893193	1072\\
0.558470194736831	1072\\
0.55975760149511	1072\\
0.561047976032471	1072\\
0.562341325190349	1072\\
0.563637655825954	1072\\
0.564936974812303	1072\\
0.566239289038253	1072\\
0.567544605408547	1072\\
0.568852930843841	1072\\
0.570164272280748	1072\\
0.571478636671867	1072\\
0.572796030985829	1072\\
0.574116462207327	1072\\
0.575439937337157	1072\\
0.576766463392251	1072\\
0.578096047405718	1072\\
0.579428696426881	1072\\
0.580764417521312	1072\\
0.582103217770872	1072\\
0.583445104273745	1072\\
0.584790084144481	1072\\
0.586138164514029	1072\\
0.587489352529777	1072\\
0.588843655355589	1072\\
0.590201080171844	1072\\
0.591561634175474	1072\\
0.59292532458	1072\\
0.594292158615573	1072\\
0.59566214352901	1072\\
0.597035286583837	1072\\
0.59841159506032	1072\\
0.599791076255509	1072\\
0.601173737483278	1072\\
0.602559586074358	1072\\
0.60394862937638	1072\\
0.605340874753914	1072\\
0.606736329588505	1072\\
0.608135001278718	1072\\
0.609536897240169	1072\\
0.610942024905572	1072\\
0.612350391724773	1072\\
0.613762005164795	1072\\
0.615176872709868	1072\\
0.616595001861482	1072\\
0.618016400138416	1072\\
0.619441075076782	1072\\
0.620869034230064	1072\\
0.622300285169159	1072\\
0.623734835482419	1072\\
0.625172692775686	1072\\
0.626613864672336	1056\\
0.628058358813318	1056\\
0.629506182857198	1056\\
0.630957344480194	1056\\
0.63241185137622	1056\\
0.633869711256927	1056\\
0.635330931851744	1056\\
0.636795520907916	1056\\
0.638263486190549	1056\\
0.639734835482648	1056\\
0.641209576585162	1056\\
0.64268771731702	1056\\
0.644169265515178	1056\\
0.645654229034656	1056\\
0.647142615748583	1056\\
0.648634433548239	1056\\
0.650129690343091	1056\\
0.651628394060843	1056\\
0.653130552647472	1056\\
0.654636174067275	1056\\
0.656145266302906	1056\\
0.657657837355421	1056\\
0.659173895244321	1056\\
0.660693448007596	1056\\
0.662216503701762	1056\\
0.663743070401909	1056\\
0.665273156201741	1056\\
0.666806769213622	1056\\
0.668343917568615	1056\\
0.669884609416526	1056\\
0.671428852925952	1056\\
0.672976656284318	1056\\
0.674528027697922	1056\\
0.676082975391982	1056\\
0.677641507610675	1056\\
0.679203632617184	1056\\
0.680769358693742	1056\\
0.68233869414167	1056\\
0.683911647281429	1056\\
0.685488226452661	1056\\
0.687068440014232	1056\\
0.688652296344276	1056\\
0.690239803840242	1056\\
0.691830970918936	1056\\
0.693425806016569	1056\\
0.695024317588797	1056\\
0.696626514110769	1056\\
0.698232404077171	1056\\
0.699841996002274	1056\\
0.701455298419971	1056\\
0.703072319883833	1056\\
0.704693068967147	1056\\
0.706317554262962	1056\\
0.707945784384138	1056\\
0.709577767963389	1056\\
0.711213513653329	1056\\
0.71285303012652	1056\\
0.714496326075513	1056\\
0.716143410212902	1056\\
0.717794291271362	1056\\
0.7194489780037	1056\\
0.7211074791829	1056\\
0.72276980360217	1056\\
0.72443596007499	1056\\
0.726105957435155	1056\\
0.727779804536824	1056\\
0.729457510254569	1056\\
0.731139083483417	1056\\
0.732824533138904	1056\\
0.734513868157115	1056\\
0.736207097494736	1040\\
0.737904230129101	1040\\
0.739605275058238	1040\\
0.741310241300918	1040\\
0.743019137896701	1040\\
0.744731973905989	1040\\
0.746448758410067	1040\\
0.748169500511154	1040\\
0.749894209332456	1040\\
0.751622894018205	1040\\
0.753355563733718	1040\\
0.755092227665434	1040\\
0.756832895020974	1040\\
0.758577575029184	1040\\
0.760326276940182	1040\\
0.762079010025412	1040\\
0.763835783577691	1040\\
0.765596606911256	1040\\
0.767361489361819	1040\\
0.76913044028661	1040\\
0.77090346906443	1040\\
0.772680585095702	1040\\
0.774461797802519	1040\\
0.776247116628692	1040\\
0.778036551039804	1040\\
0.779830110523259	1040\\
0.78162780458833	1040\\
0.783429642766212	1040\\
0.785235634610072	1040\\
0.787045789695098	1040\\
0.788860117618555	1040\\
0.790678627999825	1040\\
0.792501330480472	1040\\
0.794328234724281	1040\\
0.796159350417319	1040\\
0.797994687267977	1040\\
0.799834255007028	1040\\
0.801678063387679	1040\\
0.803526122185618	1040\\
0.805378441199067	1040\\
0.807235030248838	1040\\
0.809095899178382	1040\\
0.810961057853841	1040\\
0.8128305161641	1040\\
0.81470428402084	1040\\
0.816582371358592	1040\\
0.81846478813479	1040\\
0.820351544329818	1040\\
0.822242649947071	1040\\
0.824138115013002	1040\\
0.826037949577179	1040\\
0.827942163712334	1040\\
0.829850767514423	1040\\
0.831763771102671	1040\\
0.833681184619635	1040\\
0.835603018231248	1040\\
0.837529282126883	1040\\
0.839459986519397	1040\\
0.841395141645196	1040\\
0.843334757764276	1040\\
0.84527884516029	1040\\
0.847227414140596	1040\\
0.849180475036314	1040\\
0.851138038202377	1040\\
0.85310011401759	1040\\
0.855066712884683	1024\\
0.85703784523037	1024\\
0.859013521505396	1024\\
0.860993752184601	1024\\
0.86297854776697	1024\\
0.864967918775694	1024\\
0.866961875758217	1024\\
0.868960429286302	1024\\
0.870963589956081	1024\\
0.872971368388112	1024\\
0.874983775227436	1024\\
0.877000821143635	1024\\
0.879022516830884	1024\\
0.881048873008014	1024\\
0.883079900418563	1024\\
0.885115609830836	1024\\
0.887156012037961	1024\\
0.889201117857948	1024\\
0.891250938133746	1024\\
0.893305483733295	1024\\
0.895364765549594	1024\\
0.897428794500748	1024\\
0.899497581530036	1024\\
0.901571137605957	1024\\
0.903649473722301	1024\\
0.9057326008982	1024\\
0.907820530178186	1024\\
0.909913272632252	1024\\
0.91201083935591	1024\\
0.91411324147025	1024\\
0.916220490122	1024\\
0.918332596483581	1024\\
0.920449571753171	1024\\
0.922571427154763	1024\\
0.924698173938223	1024\\
0.926829823379349	1024\\
0.928966386779936	1024\\
0.93110787546783	1024\\
0.933254300796991	1024\\
0.935405674147552	1024\\
0.93756200692588	1024\\
0.939723310564638	1024\\
0.941889596522842	1024\\
0.944060876285924	1024\\
0.946237161365793	1024\\
0.948418463300897	1024\\
0.950604793656282	1024\\
0.952796164023652	1024\\
0.954992586021436	1024\\
0.957194071294844	1024\\
0.959400631515934	1024\\
0.961612278383665	1024\\
0.96382902362397	1024\\
0.966050878989813	1024\\
0.96827785626125	1024\\
0.97050996724549	1024\\
0.972747223776965	1024\\
0.974989637717387	1024\\
0.977237220955811	1024\\
0.979489985408699	1008\\
0.981747943019984	1008\\
0.984011105761133	1008\\
0.986279485631211	1008\\
0.988553094656939	1008\\
0.990831944892768	1008\\
0.993116048420933	1008\\
0.995405417351527	1008\\
0.997700063822554	1008\\
1	1008\\
1.0023052380779	1008\\
1.0046157902784	1008\\
1.0069316688518	1008\\
1.00925288607668	1008\\
1.0115794542599	1008\\
1.01391138573668	1008\\
1.0162486928707	1008\\
1.01859138805412	1008\\
1.02093948370768	1008\\
1.02329299228075	1008\\
1.02565192625141	1008\\
1.02801629812647	1008\\
1.03038612044162	1008\\
1.0327614057614	1008\\
1.03514216667934	1008\\
1.03752841581801	1008\\
1.03992016582906	1008\\
1.0423174293933	1008\\
1.0447202192208	1008\\
1.0471285480509	1008\\
1.04954242865232	1008\\
1.05196187382322	1008\\
1.05438689639126	1008\\
1.05681750921366	1008\\
1.05925372517729	1008\\
1.06169555719873	1008\\
1.06414301822432	1008\\
1.06659612123026	1008\\
1.06905487922266	1008\\
1.07151930523761	1008\\
1.07398941234125	1008\\
1.07646521362983	1008\\
1.07894672222983	1008\\
1.08143395129794	1008\\
1.0839269140212	1008\\
1.08642562361707	1008\\
1.08893009333343	1008\\
1.09144033644876	1008\\
1.09395636627209	1008\\
1.09647819614319	1008\\
1.09900583943252	1008\\
1.10153930954142	1008\\
1.10407861990207	1008\\
1.10662378397767	1008\\
1.1091748152624	1008\\
1.11173172728159	1008\\
1.11429453359173	992\\
1.11686324778056	992\\
1.11943788346715	992\\
1.12201845430196	992\\
1.12460497396693	992\\
1.12719745617551	992\\
1.1297959146728	992\\
1.13240036323556	992\\
1.13501081567232	992\\
1.13762728582343	992\\
1.14024978756117	992\\
1.14287833478977	992\\
1.14551294144554	992\\
1.14815362149688	992\\
1.15080038894444	992\\
1.15345325782109	992\\
1.1561122421921	992\\
1.15877735615513	992\\
1.16144861384034	992\\
1.16412602941049	992\\
1.16680961706096	992\\
1.16949939101987	992\\
1.17219536554813	992\\
1.17489755493953	992\\
1.17760597352081	992\\
1.18032063565173	992\\
1.18304155572516	992\\
1.18576874816716	992\\
1.18850222743702	992\\
1.19124200802738	992\\
1.19398810446427	992\\
1.19674053130724	992\\
1.19949930314938	992\\
1.20226443461741	992\\
1.2050359403718	992\\
1.20781383510678	992\\
1.21059813355048	992\\
1.21338885046498	992\\
1.21618600064637	992\\
1.21898959892487	992\\
1.22179966016487	992\\
1.22461619926505	992\\
1.22743923115841	992\\
1.23026877081238	992\\
1.23310483322891	992\\
1.23594743344451	992\\
1.23879658653037	992\\
1.24165230759241	992\\
1.24451461177139	992\\
1.24738351424294	992\\
1.25025903021772	992\\
1.25314117494142	992\\
1.25602996369488	992\\
1.25892541179417	976\\
1.26182753459067	976\\
1.26473634747115	976\\
1.26765186585785	976\\
1.27057410520854	976\\
1.27350308101666	976\\
1.27643880881134	976\\
1.27938130415753	976\\
1.28233058265602	976\\
1.28528665994362	976\\
1.28824955169313	976\\
1.29121927361353	976\\
1.29419584144999	976\\
1.29717927098396	976\\
1.30016957803329	976\\
1.3031667784523	976\\
1.30617088813184	976\\
1.30918192299941	976\\
1.3121998990192	976\\
1.31522483219224	976\\
1.31825673855641	976\\
1.32129563418658	976\\
1.32434153519466	976\\
1.32739445772974	976\\
1.33045441797809	976\\
1.33352143216332	976\\
1.33659551654644	976\\
1.33967668742594	976\\
1.34276496113786	976\\
1.34586035405595	976\\
1.34896288259165	976\\
1.35207256319428	976\\
1.35518941235104	976\\
1.35831344658715	976\\
1.36144468246595	976\\
1.36458313658893	976\\
1.36772882559585	976\\
1.37088176616485	976\\
1.37404197501251	976\\
1.37720946889395	976\\
1.38038426460289	976\\
1.38356637897178	976\\
1.38675582887189	976\\
1.38995263121335	976\\
1.3931568029453	976\\
1.39636836105594	976\\
1.39958732257262	976\\
1.40281370456196	976\\
1.40604752412991	976\\
1.40928879842187	976\\
1.41253754462275	960\\
1.41579377995708	960\\
1.41905752168909	960\\
1.42232878712282	960\\
1.42560759360219	960\\
1.4288939585111	960\\
1.43218789927354	960\\
1.43548943335366	960\\
1.43879857825585	960\\
1.44211535152487	960\\
1.44543977074593	960\\
1.44877185354476	960\\
1.45211161758774	960\\
1.45545908058197	960\\
1.45881426027535	960\\
1.46217717445672	960\\
1.46554784095591	960\\
1.46892627764387	960\\
1.47231250243272	960\\
1.47570653327589	960\\
1.47910838816821	960\\
1.48251808514595	960\\
1.48593564228701	960\\
1.48936107771092	960\\
1.492794409579	960\\
1.49623565609443	960\\
1.49968483550237	960\\
1.50314196609002	960\\
1.50660706618674	960\\
1.51008015416415	960\\
1.51356124843621	960\\
1.51705036745934	960\\
1.5205475297325	960\\
1.52405275379729	960\\
1.52756605823807	960\\
1.53108746168203	960\\
1.53461698279929	960\\
1.53815464030304	960\\
1.54170045294956	960\\
1.54525443953841	960\\
1.54881661891248	960\\
1.55238700995808	960\\
1.55596563160507	960\\
1.55955250282695	960\\
1.56314764264095	960\\
1.56675107010815	960\\
1.57036280433355	960\\
1.57398286446622	960\\
1.57761126969935	960\\
1.58124803927038	944\\
1.58489319246111	944\\
1.58854674859778	944\\
1.59220872705117	944\\
1.59587914723673	944\\
1.59955802861467	944\\
1.60324539069004	944\\
1.60694125301288	944\\
1.61064563517827	944\\
1.61435855682649	944\\
1.61808003764307	944\\
1.62181009735893	944\\
1.62554875575048	944\\
1.62929603263972	944\\
1.63305194789433	944\\
1.63681652142781	944\\
1.64058977319954	944\\
1.64437172321493	944\\
1.64816239152551	944\\
1.65196179822901	944\\
1.65576996346953	944\\
1.65958690743756	944\\
1.66341265037017	944\\
1.66724721255106	944\\
1.67109061431071	944\\
1.67494287602644	944\\
1.67880401812256	944\\
1.68267406107047	944\\
1.68655302538874	944\\
1.69044093164326	944\\
1.69433780044733	944\\
1.69824365246174	944\\
1.70215850839495	944\\
1.70608238900312	944\\
1.71001531509029	944\\
1.71395730750843	944\\
1.71790838715759	944\\
1.72186857498601	944\\
1.7258378919902	944\\
1.7298163592151	944\\
1.73380399775414	944\\
1.73780082874938	944\\
1.74180687339161	944\\
1.7458221529205	944\\
1.74984668862466	944\\
1.75388050184176	944\\
1.75792361395869	928\\
1.76197604641163	928\\
1.76603782068616	928\\
1.77010895831742	928\\
1.77418948089017	928\\
1.77827941003892	928\\
1.78237876744809	928\\
1.78648757485205	928\\
1.79060585403529	928\\
1.79473362683253	928\\
1.79887091512879	928\\
1.80301774085957	928\\
1.80717412601093	928\\
1.8113400926196	928\\
1.81551566277314	928\\
1.81970085860998	928\\
1.82389570231964	928\\
1.82810021614274	928\\
1.83231442237121	928\\
1.83653834334835	928\\
1.84077200146896	928\\
1.84501541917947	928\\
1.84926861897808	928\\
1.85353162341481	928\\
1.8578044550917	928\\
1.86208713666287	928\\
1.86637969083467	928\\
1.8706821403658	928\\
1.87499450806742	928\\
1.87931681680327	928\\
1.8836490894898	928\\
1.88799134909629	928\\
1.89234361864498	928\\
1.89670592121115	928\\
1.9010782799233	928\\
1.90546071796325	928\\
1.90985325856624	928\\
1.91425592502109	928\\
1.91866874067029	928\\
1.92309172891016	928\\
1.92752491319094	928\\
1.93196831701692	928\\
1.93642196394661	928\\
1.94088587759278	928\\
1.94536008162266	928\\
1.94984459975805	912\\
1.95433945577539	912\\
1.95884467350599	912\\
1.96336027683605	912\\
1.96788628970684	912\\
1.97242273611485	912\\
1.97696964011186	912\\
1.9815270258051	912\\
1.98609491735737	912\\
1.99067333898719	912\\
1.99526231496888	912\\
1.99986186963274	912\\
2.00447202736516	912\\
2.00909281260873	912\\
2.01372424986239	912\\
2.01836636368156	912\\
2.02301917867827	912\\
2.02768271952128	912\\
2.03235701093622	912\\
2.03704207770572	912\\
2.04173794466953	912\\
2.04644463672467	912\\
2.05116217882557	912\\
2.05589059598414	912\\
2.06062991327	912\\
2.06538015581053	912\\
2.07014134879104	912\\
2.07491351745491	912\\
2.0796966871037	912\\
2.08449088309729	912\\
2.08929613085404	912\\
2.09411245585089	912\\
2.09893988362352	912\\
2.10377843976648	912\\
2.10862814993329	912\\
2.11348903983665	912\\
2.1183611352485	912\\
2.12324446200022	912\\
2.12813904598271	912\\
2.13304491314658	912\\
2.13796208950223	912\\
2.14289060112006	912\\
2.14783047413053	912\\
2.15278173472437	912\\
2.15774440915267	896\\
2.16271852372702	896\\
2.16770410481969	896\\
2.17270117886375	896\\
2.17770977235316	896\\
2.182729911843	896\\
2.18776162394955	896\\
2.19280493535045	896\\
2.19785987278483	896\\
2.20292646305346	896\\
2.2080047330189	896\\
2.21309470960564	896\\
2.21819641980022	896\\
2.2233098906514	896\\
2.2284351492703	896\\
2.23357222283053	896\\
2.23872113856834	896\\
2.24388192378277	896\\
2.24905460583578	896\\
2.25423921215243	896\\
2.25943577022098	896\\
2.26464430759306	896\\
2.26986485188382	896\\
2.27509743077207	896\\
2.28034207200042	896\\
2.28559880337543	896\\
2.29086765276777	896\\
2.29614864811236	896\\
2.30144181740851	896\\
2.30674718872007	896\\
2.31206479017559	896\\
2.31739464996848	896\\
2.32273679635711	896\\
2.32809125766501	896\\
2.333458062281	896\\
2.33883723865936	896\\
2.34422881531992	896\\
2.34963282084831	896\\
2.35504928389601	896\\
2.36047823318058	896\\
2.36591969748576	896\\
2.37137370566166	896\\
2.37684028662488	880\\
2.38231946935869	880\\
2.38781128291318	880\\
2.39331575640539	880\\
2.39883291901949	880\\
2.40436280000693	880\\
2.4099054286866	880\\
2.41546083444494	880\\
2.42102904673618	880\\
2.42661009508242	880\\
2.43220400907382	880\\
2.43781081836875	880\\
2.44343055269397	880\\
2.44906324184475	880\\
2.45470891568503	880\\
2.46036760414763	880\\
2.46603933723434	880\\
2.47172414501613	880\\
2.47742205763329	880\\
2.48313310529557	880\\
2.48885731828239	880\\
2.49459472694296	880\\
2.50034536169643	880\\
2.50610925303211	880\\
2.51188643150958	880\\
2.51767692775886	880\\
2.52348077248058	880\\
2.52929799644614	880\\
2.53512863049791	880\\
2.54097270554931	880\\
2.54683025258504	880\\
2.55270130266125	880\\
2.55858588690565	880\\
2.56448403651772	880\\
2.57039578276886	880\\
2.57632115700258	880\\
2.5822601906346	880\\
2.58821291515309	880\\
2.59417936211881	880\\
2.60015956316527	880\\
2.6061535499989	880\\
2.61216135439921	880\\
2.61818300821899	864\\
2.62421854338444	864\\
2.63026799189538	864\\
2.63633138582538	864\\
2.64240875732195	864\\
2.6485001386067	864\\
2.65460556197554	864\\
2.66072505979881	864\\
2.66685866452148	864\\
2.67300640866331	864\\
2.67916832481903	864\\
2.68534444565851	864\\
2.69153480392692	864\\
2.69773943244492	864\\
2.70395836410884	864\\
2.71019163189084	864\\
2.71643926883908	864\\
2.72270130807791	864\\
2.72897778280804	864\\
2.73526872630671	864\\
2.74157417192788	864\\
2.7478941531024	864\\
2.75422870333817	864\\
2.76057785622035	864\\
2.76694164541151	864\\
2.77332010465184	864\\
2.77971326775929	864\\
2.78612116862977	864\\
2.79254384123734	864\\
2.79898131963436	864\\
2.80543363795171	864\\
2.81190083039894	864\\
2.81838293126446	864\\
2.82487997491571	864\\
2.83139199579938	864\\
2.83791902844156	864\\
2.84446110744792	864\\
2.85101826750391	864\\
2.85759054337495	864\\
2.86417796990658	864\\
2.87078058202469	848\\
2.87739841473567	848\\
2.88403150312661	848\\
2.89067988236547	848\\
2.89734358770132	848\\
2.90402265446445	848\\
2.91071711806661	848\\
2.91742701400117	848\\
2.92415237784334	848\\
2.93089324525032	848\\
2.93764965196153	848\\
2.94442163379876	848\\
2.95120922666639	848\\
2.95801246655155	848\\
2.96483138952434	848\\
2.97166603173803	848\\
2.97851642942919	848\\
2.98538261891796	848\\
2.99226463660819	848\\
2.99916251898765	848\\
3.00607630262823	848\\
3.01300602418612	848\\
3.01995172040202	848\\
3.0269134281013	848\\
3.03389118419427	848\\
3.04088502567628	848\\
3.04789498962798	848\\
3.05492111321551	848\\
3.06196343369068	848\\
3.06902198839116	848\\
3.07609681474071	848\\
3.08318795024935	848\\
3.09029543251359	848\\
3.09741929921658	848\\
3.10455958812836	848\\
3.11171633710602	848\\
3.11888958409394	848\\
3.12607936712396	848\\
3.13328572431559	848\\
3.14050869387622	848\\
3.14774831410132	832\\
3.15500462337463	832\\
3.16227766016838	832\\
3.16956746304349	832\\
3.17687407064977	832\\
3.18419752172613	832\\
3.19153785510076	832\\
3.1988951096914	832\\
3.20626932450547	832\\
3.21366053864032	832\\
3.22106879128343	832\\
3.22849412171263	832\\
3.23593656929628	832\\
3.24339617349349	832\\
3.25087297385434	832\\
3.25836701002009	832\\
3.26587832172336	832\\
3.27340694878838	832\\
3.28095293113119	832\\
3.28851630875983	832\\
3.29609712177458	832\\
3.30369541036815	832\\
3.31131121482591	832\\
3.3189445755261	832\\
3.32659553294005	832\\
3.33426412763235	832\\
3.34195040026114	832\\
3.34965439157828	832\\
3.35737614242955	832\\
3.36511569375491	832\\
3.37287308658869	832\\
3.38064836205982	832\\
3.38844156139203	832\\
3.39625272590409	832\\
3.40408189701001	832\\
3.41192911621928	832\\
3.41979442513709	832\\
3.4276778654645	832\\
3.43557947899875	832\\
3.44349930763338	832\\
3.45143739335856	816\\
3.45939377826122	816\\
3.46736850452532	816\\
3.47536161443206	816\\
3.48337315036012	816\\
3.49140315478586	816\\
3.49945167028357	816\\
3.50751873952568	816\\
3.51560440528298	816\\
3.52370871042487	816\\
3.53183169791957	816\\
3.53997341083435	816\\
3.54813389233576	816\\
3.55631318568985	816\\
3.56451133426244	816\\
3.57272838151929	816\\
3.58096437102636	816\\
3.58921934645005	816\\
3.59749335155742	816\\
3.60578643021642	816\\
3.61409862639614	816\\
3.62242998416699	816\\
3.63078054770101	816\\
3.63915036127207	816\\
3.64753946925608	816\\
3.65594791613125	816\\
3.66437574647833	816\\
3.67282300498085	816\\
3.68128973642532	816\\
3.6897759857015	816\\
3.69828179780266	816\\
3.70680721782576	816\\
3.71535229097173	816\\
3.72391706254569	816\\
3.73250157795721	816\\
3.74110588272053	816\\
3.74973002245484	816\\
3.75837404288444	816\\
3.76703798983909	800\\
3.77572190925416	800\\
3.78442584717094	800\\
3.79314984973682	800\\
3.80189396320561	800\\
3.81065823393773	800\\
3.81944270840047	800\\
3.82824743316823	800\\
3.83707245492279	800\\
3.84591782045354	800\\
3.85478357665772	800\\
3.86366977054069	800\\
3.87257644921617	800\\
3.88150365990648	800\\
3.8904514499428	800\\
3.89941986676544	800\\
3.90840895792402	800\\
3.91741877107783	800\\
3.926449353996	800\\
3.93550075455778	800\\
3.94457302075278	800\\
3.95366620068128	800\\
3.96278034255439	800\\
3.97191549469441	800\\
3.98107170553497	800\\
3.99024902362142	800\\
3.99944749761097	800\\
4.00866717627303	800\\
4.0179081084894	800\\
4.02717034325459	800\\
4.03645392967605	800\\
4.04575891697443	800\\
4.05508535448384	800\\
4.06443329165213	800\\
4.07380277804113	800\\
4.08319386332692	800\\
4.09260659730011	800\\
4.10204102986607	800\\
4.11149721104522	800\\
4.1209751909733	784\\
4.13047501990161	784\\
4.1399967481973	784\\
4.14954042634363	784\\
4.15910610494022	784\\
4.16869383470335	784\\
4.17830366646622	784\\
4.18793565117918	784\\
4.19758983991008	784\\
4.20726628384444	784\\
4.21696503428582	784\\
4.22668614265603	784\\
4.23642966049541	784\\
4.24619563946313	784\\
4.25598413133743	784\\
4.26579518801593	784\\
4.27562886151586	784\\
4.2854852039744	784\\
4.29536426764887	784\\
4.30526610491711	784\\
4.31519076827765	784\\
4.32513831035009	784\\
4.33510878387529	784\\
4.34510224171571	784\\
4.35511873685569	784\\
4.36515832240166	784\\
4.37522105158252	784\\
4.38530697774986	784\\
4.39541615437825	784\\
4.40554863506553	784\\
4.41570447353313	784\\
4.42588372362626	784\\
4.43608643931433	784\\
4.44631267469109	784\\
4.45656248397503	784\\
4.46683592150963	784\\
4.47713304176363	784\\
4.48745389933132	784\\
4.49779854893288	768\\
4.5081670454146	768\\
4.51855944374923	768\\
4.52897579903621	768\\
4.53941616650203	768\\
4.54988060150048	768\\
4.56036915951296	768\\
4.57088189614875	768\\
4.58141886714534	768\\
4.59198012836868	768\\
4.60256573581356	768\\
4.6131757456038	768\\
4.6238102139926	768\\
4.63446919736288	768\\
4.6451527522275	768\\
4.65586093522959	768\\
4.66659380314289	768\\
4.67735141287198	768\\
4.68813382145265	768\\
4.69894108605216	768\\
4.70977326396953	768\\
4.7206304126359	768\\
4.73151258961481	768\\
4.74241985260245	768\\
4.75335225942805	768\\
4.76430986805416	768\\
4.77529273657691	768\\
4.78630092322638	768\\
4.79733448636689	768\\
4.80839348449728	768\\
4.81947797625128	768\\
4.83058802039773	768\\
4.84172367584099	768\\
4.85288500162121	768\\
4.86407205691462	768\\
4.87528490103387	768\\
4.88652359342834	768\\
4.89778819368446	768\\
4.90907876152603	752\\
4.92039535681451	752\\
4.93173803954936	752\\
4.94310686986835	752\\
4.95450190804791	752\\
4.96592321450336	752\\
4.97737084978936	752\\
4.98884487460012	752\\
5.00034534976979	752\\
5.01187233627272	752\\
5.02342589522387	752\\
5.03500608787905	752\\
5.04661297563529	752\\
5.05824662003114	752\\
5.06990708274704	752\\
5.0815944256056	752\\
5.09330871057196	752\\
5.10504999975406	752\\
5.11681835540308	752\\
5.12861383991365	752\\
5.14043651582426	752\\
5.15228644581757	752\\
5.16416369272071	752\\
5.17606831950568	752\\
5.18800038928961	752\\
5.19995996533516	752\\
5.21194711105081	752\\
5.2239618899912	752\\
5.2360043658575	752\\
5.24807460249773	752\\
5.26017266390706	752\\
5.27229861422823	752\\
5.2844525177518	752\\
5.29663443891658	752\\
5.30884444230988	752\\
5.32108259266794	752\\
5.33334895487621	752\\
5.34564359396972	736\\
5.35796657513342	736\\
5.37031796370253	736\\
5.38269782516288	736\\
5.39510622515128	736\\
5.40754322945581	736\\
5.42000890401624	736\\
5.43250331492433	736\\
5.44502652842421	736\\
5.45757861091271	736\\
5.47015962893972	736\\
5.48276964920854	736\\
5.49540873857625	736\\
5.50807696405404	736\\
5.52077439280757	736\\
5.53350109215737	736\\
5.54625712957911	736\\
5.55904257270404	736\\
5.5718574893193	736\\
5.58470194736831	736\\
5.5975760149511	736\\
5.61047976032471	736\\
5.62341325190349	736\\
5.63637655825954	736\\
5.64936974812303	736\\
5.66239289038253	736\\
5.67544605408547	736\\
5.68852930843841	736\\
5.70164272280748	736\\
5.71478636671867	736\\
5.72796030985829	736\\
5.74116462207327	736\\
5.75439937337157	736\\
5.76766463392251	736\\
5.78096047405718	736\\
5.79428696426881	736\\
5.80764417521312	736\\
5.82103217770872	736\\
5.83445104273745	720\\
5.84790084144481	720\\
5.86138164514029	720\\
5.87489352529777	720\\
5.88843655355589	720\\
5.90201080171844	720\\
5.91561634175474	720\\
5.9292532458	720\\
5.94292158615573	720\\
5.9566214352901	720\\
5.97035286583837	720\\
5.9841159506032	720\\
5.99791076255509	720\\
6.01173737483278	720\\
6.02559586074358	720\\
6.0394862937638	720\\
6.05340874753914	720\\
6.06736329588505	720\\
6.08135001278718	720\\
6.09536897240169	720\\
6.10942024905572	720\\
6.12350391724773	720\\
6.13762005164795	720\\
6.15176872709868	720\\
6.16595001861482	720\\
6.18016400138416	720\\
6.19441075076782	720\\
6.20869034230064	720\\
6.22300285169159	720\\
6.23734835482419	720\\
6.25172692775686	720\\
6.26613864672336	720\\
6.28058358813318	720\\
6.29506182857197	720\\
6.30957344480194	720\\
6.3241185137622	720\\
6.33869711256927	720\\
6.35330931851744	704\\
6.36795520907916	704\\
6.38263486190549	704\\
6.39734835482648	704\\
6.41209576585162	704\\
6.4268771731702	704\\
6.44169265515178	704\\
6.45654229034656	704\\
6.47142615748583	704\\
6.48634433548239	704\\
6.50129690343091	704\\
6.51628394060843	704\\
6.53130552647472	704\\
6.54636174067275	704\\
6.56145266302906	704\\
6.57657837355421	704\\
6.59173895244321	704\\
6.60693448007596	704\\
6.62216503701762	704\\
6.63743070401909	704\\
6.65273156201741	704\\
6.66806769213623	704\\
6.68343917568615	704\\
6.69884609416527	704\\
6.71428852925952	704\\
6.72976656284318	704\\
6.74528027697922	704\\
6.76082975391982	704\\
6.77641507610675	704\\
6.79203632617185	704\\
6.80769358693742	704\\
6.8233869414167	704\\
6.83911647281429	704\\
6.85488226452662	704\\
6.87068440014232	704\\
6.88652296344276	704\\
6.90239803840242	704\\
6.91830970918936	688\\
6.93425806016569	688\\
6.95024317588797	688\\
6.96626514110769	688\\
6.98232404077171	688\\
6.99841996002274	688\\
7.01455298419971	688\\
7.03072319883833	688\\
7.04693068967147	688\\
7.06317554262962	688\\
7.07945784384138	688\\
7.09577767963389	688\\
7.11213513653329	688\\
7.1285303012652	688\\
7.14496326075513	688\\
7.16143410212902	688\\
7.17794291271361	688\\
7.194489780037	688\\
7.211074791829	688\\
7.2276980360217	688\\
7.2443596007499	688\\
7.26105957435155	688\\
7.27779804536824	688\\
7.29457510254569	688\\
7.31139083483417	688\\
7.32824533138904	688\\
7.34513868157115	688\\
7.36207097494736	688\\
7.37904230129101	688\\
7.39605275058238	688\\
7.41310241300918	688\\
7.43019137896701	688\\
7.44731973905989	688\\
7.46448758410067	688\\
7.48169500511155	688\\
7.49894209332456	688\\
7.51622894018205	688\\
7.53355563733718	672\\
7.55092227665434	672\\
7.56832895020974	672\\
7.58577575029184	672\\
7.60326276940182	672\\
7.62079010025412	672\\
7.63835783577691	672\\
7.65596606911256	672\\
7.67361489361819	672\\
7.6913044028661	672\\
7.7090346906443	672\\
7.72680585095702	672\\
7.74461797802519	672\\
7.76247116628692	672\\
7.78036551039804	672\\
7.79830110523259	672\\
7.8162780458833	672\\
7.83429642766212	672\\
7.85235634610072	672\\
7.87045789695098	672\\
7.88860117618555	672\\
7.90678627999825	672\\
7.92501330480472	672\\
7.94328234724281	672\\
7.96159350417319	672\\
7.97994687267977	672\\
7.99834255007028	672\\
8.01678063387679	672\\
8.03526122185618	672\\
8.05378441199067	672\\
8.07235030248838	672\\
8.09095899178382	672\\
8.10961057853841	672\\
8.12830516164099	672\\
8.1470428402084	672\\
8.16582371358592	672\\
8.1846478813479	672\\
8.20351544329819	672\\
8.22242649947071	656\\
8.24138115013002	656\\
8.26037949577179	656\\
8.27942163712335	656\\
8.29850767514423	656\\
8.31763771102671	656\\
8.33681184619635	656\\
8.35603018231248	656\\
8.37529282126883	656\\
8.39459986519397	656\\
8.41395141645196	656\\
8.43334757764276	656\\
8.4527884516029	656\\
8.47227414140596	656\\
8.49180475036314	656\\
8.51138038202377	656\\
8.5310011401759	656\\
8.55066712884683	656\\
8.5703784523037	656\\
8.59013521505396	656\\
8.60993752184601	656\\
8.6297854776697	656\\
8.64967918775694	656\\
8.66961875758217	656\\
8.68960429286302	656\\
8.7096358995608	656\\
8.72971368388112	656\\
8.74983775227436	656\\
8.77000821143635	656\\
8.79022516830884	656\\
8.81048873008015	656\\
8.83079900418563	656\\
8.85115609830836	656\\
8.87156012037961	656\\
8.89201117857949	656\\
8.91250938133746	656\\
8.93305483733295	656\\
8.95364765549594	640\\
8.97428794500749	640\\
8.99497581530036	640\\
9.01571137605957	640\\
9.03649473722301	640\\
9.05732600898201	640\\
9.07820530178186	640\\
9.09913272632252	640\\
9.1201083935591	640\\
9.14113241470251	640\\
9.16220490122	640\\
9.18332596483581	640\\
9.20449571753171	640\\
9.22571427154764	640\\
9.24698173938223	640\\
9.26829823379349	640\\
9.28966386779936	640\\
9.3110787546783	640\\
9.33254300796991	640\\
9.35405674147552	640\\
9.3756200692588	640\\
9.39723310564638	640\\
9.41889596522842	640\\
9.44060876285924	640\\
9.46237161365793	640\\
9.48418463300897	640\\
9.50604793656282	640\\
9.52796164023652	640\\
9.54992586021436	640\\
9.57194071294844	640\\
9.59400631515934	640\\
9.61612278383665	640\\
9.6382902362397	640\\
9.66050878989813	640\\
9.6827785626125	640\\
9.7050996724549	640\\
9.72747223776965	640\\
9.74989637717387	640\\
9.77237220955811	624\\
9.79489985408699	624\\
9.81747943019984	624\\
9.84011105761133	624\\
9.86279485631211	624\\
9.88553094656939	624\\
9.90831944892768	624\\
9.93116048420934	624\\
9.95405417351527	624\\
9.97700063822554	624\\
10	624\\
};
\addplot [color=steelblue52138189, ultra thick, forget plot]
  table[row sep=crcr]{%
10	624\\
10.023052380779	624\\
10.0461579027839	624\\
10.069316688518	624\\
10.0925288607668	624\\
10.115794542599	624\\
10.1391138573668	624\\
10.162486928707	624\\
10.1859138805412	624\\
10.2093948370768	624\\
10.2329299228075	624\\
10.2565192625141	624\\
10.2801629812647	624\\
10.3038612044162	624\\
10.327614057614	624\\
10.3514216667934	624\\
10.3752841581801	624\\
10.3992016582906	624\\
10.423174293933	624\\
10.447202192208	624\\
10.471285480509	624\\
10.4954242865232	624\\
10.5196187382322	624\\
10.5438689639126	624\\
10.5681750921366	624\\
10.5925372517729	624\\
10.6169555719872	624\\
10.6414301822432	624\\
10.6659612123026	608\\
10.6905487922266	608\\
10.7151930523761	608\\
10.7398941234125	608\\
10.7646521362983	608\\
10.7894672222983	608\\
10.8143395129794	608\\
10.839269140212	608\\
10.8642562361707	608\\
10.8893009333343	608\\
10.9144033644876	608\\
10.9395636627209	608\\
10.9647819614319	608\\
10.9900583943252	608\\
11.0153930954141	608\\
11.0407861990207	608\\
11.0662378397767	608\\
11.091748152624	608\\
11.1173172728159	608\\
11.1429453359173	608\\
11.1686324778056	608\\
11.1943788346715	608\\
11.2201845430196	608\\
11.2460497396693	608\\
11.2719745617551	608\\
11.297959146728	608\\
11.3240036323556	608\\
11.3501081567231	608\\
11.3762728582343	608\\
11.4024978756117	608\\
11.4287833478977	608\\
11.4551294144553	608\\
11.4815362149688	608\\
11.5080038894444	608\\
11.5345325782109	608\\
11.561122421921	608\\
11.5877735615513	608\\
11.6144861384034	608\\
11.6412602941049	592\\
11.6680961706096	592\\
11.6949939101987	592\\
11.7219536554813	592\\
11.7489755493953	592\\
11.7760597352081	592\\
11.8032063565173	592\\
11.8304155572516	592\\
11.8576874816716	592\\
11.8850222743702	592\\
11.9124200802738	592\\
11.9398810446427	592\\
11.9674053130724	592\\
11.9949930314938	592\\
12.0226443461741	592\\
12.050359403718	592\\
12.0781383510678	592\\
12.1059813355048	592\\
12.1338885046498	592\\
12.1618600064637	592\\
12.1898959892487	592\\
12.2179966016487	592\\
12.2461619926505	592\\
12.2743923115841	592\\
12.3026877081238	592\\
12.3310483322891	592\\
12.3594743344451	592\\
12.3879658653037	592\\
12.4165230759241	592\\
12.4451461177138	592\\
12.4738351424294	592\\
12.5025903021772	592\\
12.5314117494142	592\\
12.5602996369487	592\\
12.5892541179417	592\\
12.6182753459067	592\\
12.6473634747115	592\\
12.6765186585784	592\\
12.7057410520854	576\\
12.7350308101666	576\\
12.7643880881134	576\\
12.7938130415752	576\\
12.8233058265602	576\\
12.8528665994362	576\\
12.8824955169313	576\\
12.9121927361353	576\\
12.9419584144999	576\\
12.9717927098396	576\\
13.0016957803329	576\\
13.031667784523	576\\
13.0617088813184	576\\
13.0918192299941	576\\
13.121998990192	576\\
13.1522483219224	576\\
13.1825673855641	576\\
13.2129563418658	576\\
13.2434153519466	576\\
13.2739445772974	576\\
13.3045441797809	576\\
13.3352143216332	576\\
13.3659551654644	576\\
13.3967668742593	576\\
13.4276496113786	576\\
13.4586035405595	576\\
13.4896288259165	576\\
13.5207256319428	576\\
13.5518941235104	576\\
13.5831344658715	576\\
13.6144468246595	576\\
13.6458313658892	576\\
13.6772882559585	576\\
13.7088176616485	576\\
13.7404197501251	576\\
13.7720946889395	576\\
13.8038426460289	576\\
13.8356637897178	576\\
13.8675582887189	576\\
13.8995263121335	560\\
13.931568029453	560\\
13.9636836105594	560\\
13.9958732257262	560\\
14.0281370456196	560\\
14.0604752412991	560\\
14.0928879842187	560\\
14.1253754462275	560\\
14.1579377995708	560\\
14.1905752168909	560\\
14.2232878712282	560\\
14.2560759360219	560\\
14.288939585111	560\\
14.3218789927354	560\\
14.3548943335366	560\\
14.3879857825585	560\\
14.4211535152487	560\\
14.4543977074593	560\\
14.4877185354476	560\\
14.5211161758774	560\\
14.5545908058197	560\\
14.5881426027535	560\\
14.6217717445672	560\\
14.6554784095591	560\\
14.6892627764387	560\\
14.7231250243272	560\\
14.7570653327589	560\\
14.7910838816821	560\\
14.8251808514595	560\\
14.8593564228701	560\\
14.8936107771092	560\\
14.92794409579	560\\
14.9623565609443	560\\
14.9968483550237	560\\
15.0314196609002	560\\
15.0660706618674	560\\
15.1008015416415	560\\
15.1356124843621	560\\
15.1705036745934	560\\
15.205475297325	544\\
15.2405275379729	544\\
15.2756605823807	544\\
15.3108746168203	544\\
15.3461698279929	544\\
15.3815464030303	544\\
15.4170045294956	544\\
15.4525443953841	544\\
15.4881661891248	544\\
15.5238700995808	544\\
15.5596563160507	544\\
15.5955250282695	544\\
15.6314764264095	544\\
15.6675107010815	544\\
15.7036280433355	544\\
15.7398286446622	544\\
15.7761126969935	544\\
15.8124803927038	544\\
15.8489319246111	544\\
15.8854674859778	544\\
15.9220872705117	544\\
15.9587914723673	544\\
15.9955802861467	544\\
16.0324539069004	544\\
16.0694125301288	544\\
16.1064563517827	544\\
16.1435855682649	544\\
16.1808003764307	544\\
16.2181009735893	544\\
16.2554875575048	544\\
16.2929603263972	544\\
16.3305194789433	544\\
16.3681652142781	544\\
16.4058977319954	544\\
16.4437172321493	544\\
16.4816239152551	544\\
16.5196179822901	544\\
16.5576996346953	544\\
16.5958690743756	544\\
16.6341265037017	544\\
16.6724721255106	528\\
16.7109061431071	528\\
16.7494287602644	528\\
16.7880401812256	528\\
16.8267406107047	528\\
16.8655302538874	528\\
16.9044093164326	528\\
16.9433780044733	528\\
16.9824365246174	528\\
17.0215850839495	528\\
17.0608238900312	528\\
17.1001531509029	528\\
17.1395730750843	528\\
17.1790838715759	528\\
17.2186857498601	528\\
17.258378919902	528\\
17.298163592151	528\\
17.3380399775414	528\\
17.3780082874937	528\\
17.4180687339161	528\\
17.458221529205	528\\
17.4984668862466	528\\
17.5388050184176	528\\
17.5792361395869	528\\
17.6197604641163	528\\
17.6603782068616	528\\
17.7010895831742	528\\
17.7418948089017	528\\
17.7827941003892	528\\
17.8237876744809	528\\
17.8648757485205	528\\
17.9060585403529	528\\
17.9473362683253	528\\
17.9887091512879	528\\
18.0301774085957	528\\
18.0717412601093	528\\
18.113400926196	528\\
18.1551566277314	528\\
18.1970085860998	528\\
18.2389570231964	528\\
18.2810021614274	512\\
18.3231442237121	512\\
18.3653834334835	512\\
18.4077200146896	512\\
18.4501541917947	512\\
18.4926861897808	512\\
18.5353162341481	512\\
18.578044550917	512\\
18.6208713666287	512\\
18.6637969083467	512\\
18.706821403658	512\\
18.7499450806742	512\\
18.7931681680327	512\\
18.836490894898	512\\
18.8799134909629	512\\
18.9234361864498	512\\
18.9670592121115	512\\
19.010782799233	512\\
19.0546071796325	512\\
19.0985325856624	512\\
19.1425592502109	512\\
19.1866874067029	512\\
19.2309172891016	512\\
19.2752491319094	512\\
19.3196831701692	512\\
19.3642196394661	512\\
19.4088587759278	512\\
19.4536008162266	512\\
19.4984459975805	512\\
19.5433945577539	512\\
19.5884467350599	512\\
19.6336027683605	512\\
19.6788628970684	512\\
19.7242273611485	512\\
19.7696964011186	512\\
19.815270258051	512\\
19.8609491735737	512\\
19.9067333898719	512\\
19.9526231496888	512\\
19.9986186963274	512\\
20.0447202736516	512\\
20.0909281260873	496\\
20.1372424986239	496\\
20.1836636368156	496\\
20.2301917867827	496\\
20.2768271952128	496\\
20.3235701093622	496\\
20.3704207770572	496\\
20.4173794466953	496\\
20.4644463672467	496\\
20.5116217882556	496\\
20.5589059598414	496\\
20.6062991327	496\\
20.6538015581053	496\\
20.7014134879104	496\\
20.7491351745491	496\\
20.796966871037	496\\
20.8449088309729	496\\
20.8929613085404	496\\
20.9411245585089	496\\
20.9893988362352	496\\
21.0377843976648	496\\
21.0862814993329	496\\
21.1348903983665	496\\
21.183611352485	496\\
21.2324446200022	496\\
21.2813904598271	496\\
21.3304491314658	496\\
21.3796208950223	496\\
21.4289060112006	496\\
21.4783047413053	496\\
21.5278173472437	496\\
21.5774440915267	496\\
21.6271852372702	496\\
21.6770410481969	496\\
21.7270117886374	496\\
21.7770977235316	496\\
21.82729911843	496\\
21.8776162394955	496\\
21.9280493535045	496\\
21.9785987278483	496\\
22.0292646305346	496\\
22.080047330189	496\\
22.1309470960564	480\\
22.1819641980022	480\\
22.233098906514	480\\
22.284351492703	480\\
22.3357222283053	480\\
22.3872113856834	480\\
22.4388192378277	480\\
22.4905460583578	480\\
22.5423921215243	480\\
22.5943577022098	480\\
22.6464430759306	480\\
22.6986485188382	480\\
22.7509743077207	480\\
22.8034207200042	480\\
22.8559880337543	480\\
22.9086765276777	480\\
22.9614864811236	480\\
23.0144181740851	480\\
23.0674718872007	480\\
23.1206479017559	480\\
23.1739464996848	480\\
23.2273679635711	480\\
23.2809125766501	480\\
23.33458062281	480\\
23.3883723865935	480\\
23.4422881531992	480\\
23.4963282084831	480\\
23.5504928389601	480\\
23.6047823318058	480\\
23.6591969748576	480\\
23.7137370566166	480\\
23.7684028662488	480\\
23.8231946935869	480\\
23.8781128291318	480\\
23.9331575640539	480\\
23.9883291901949	480\\
24.0436280000693	480\\
24.099054286866	480\\
24.1546083444494	480\\
24.2102904673618	480\\
24.2661009508241	480\\
24.3220400907382	480\\
24.3781081836875	464\\
24.4343055269397	464\\
24.4906324184474	464\\
24.5470891568503	464\\
24.6036760414763	464\\
24.6603933723434	464\\
24.7172414501613	464\\
24.7742205763329	464\\
24.8313310529557	464\\
24.8885731828239	464\\
24.9459472694295	464\\
25.0034536169643	464\\
25.0610925303211	464\\
25.1188643150958	464\\
25.1767692775885	464\\
25.2348077248058	464\\
25.2929799644614	464\\
25.3512863049791	464\\
25.409727055493	464\\
25.4683025258504	464\\
25.5270130266125	464\\
25.5858588690565	464\\
25.6448403651772	464\\
25.7039578276886	464\\
25.7632115700258	464\\
25.822601906346	464\\
25.8821291515309	464\\
25.9417936211882	464\\
26.0015956316527	464\\
26.0615354999889	464\\
26.1216135439921	464\\
26.1818300821898	464\\
26.2421854338444	464\\
26.3026799189538	464\\
26.3633138582538	464\\
26.4240875732194	464\\
26.485001386067	464\\
26.5460556197554	464\\
26.6072505979881	464\\
26.6685866452148	464\\
26.7300640866331	464\\
26.7916832481903	464\\
26.8534444565851	464\\
26.9153480392691	448\\
26.9773943244492	448\\
27.0395836410884	448\\
27.1019163189084	448\\
27.1643926883908	448\\
27.2270130807791	448\\
27.2897778280804	448\\
27.3526872630671	448\\
27.4157417192788	448\\
27.478941531024	448\\
27.5422870333817	448\\
27.6057785622034	448\\
27.6694164541151	448\\
27.7332010465184	448\\
27.7971326775929	448\\
27.8612116862977	448\\
27.9254384123734	448\\
27.9898131963436	448\\
28.0543363795171	448\\
28.1190083039894	448\\
28.1838293126445	448\\
28.2487997491571	448\\
28.3139199579938	448\\
28.3791902844156	448\\
28.4446110744791	448\\
28.5101826750391	448\\
28.5759054337495	448\\
28.6417796990658	448\\
28.7078058202469	448\\
28.7739841473567	448\\
28.8403150312661	448\\
28.9067988236547	448\\
28.9734358770132	448\\
29.0402265446445	448\\
29.1071711806661	448\\
29.1742701400117	448\\
29.2415237784333	448\\
29.3089324525032	448\\
29.3764965196153	448\\
29.4442163379876	448\\
29.5120922666638	448\\
29.5801246655155	448\\
29.6483138952434	448\\
29.7166603173803	448\\
29.7851642942919	432\\
29.8538261891796	432\\
29.9226463660819	432\\
29.9916251898765	432\\
30.0607630262823	432\\
30.1300602418612	432\\
30.1995172040202	432\\
30.269134281013	432\\
30.3389118419427	432\\
30.4088502567628	432\\
30.4789498962798	432\\
30.5492111321551	432\\
30.6196343369068	432\\
30.6902198839116	432\\
30.7609681474071	432\\
30.8318795024935	432\\
30.9029543251359	432\\
30.9741929921658	432\\
31.0455958812836	432\\
31.1171633710602	432\\
31.1888958409394	432\\
31.2607936712396	432\\
31.3328572431559	432\\
31.4050869387622	432\\
31.4774831410131	432\\
31.5500462337463	432\\
31.6227766016838	432\\
31.6956746304349	432\\
31.7687407064977	432\\
31.8419752172613	432\\
31.9153785510076	432\\
31.988951096914	432\\
32.0626932450546	432\\
32.1366053864032	432\\
32.2106879128343	432\\
32.2849412171263	432\\
32.3593656929628	432\\
32.4339617349349	432\\
32.5087297385434	432\\
32.5836701002009	432\\
32.6587832172336	432\\
32.7340694878838	432\\
32.8095293113119	432\\
32.8851630875983	432\\
32.9609712177458	432\\
33.0369541036815	432\\
33.1131121482591	416\\
33.189445755261	416\\
33.2659553294004	416\\
33.3426412763235	416\\
33.4195040026114	416\\
33.4965439157828	416\\
33.5737614242955	416\\
33.6511569375491	416\\
33.7287308658869	416\\
33.8064836205982	416\\
33.8844156139202	416\\
33.9625272590409	416\\
34.0408189701001	416\\
34.1192911621928	416\\
34.1979442513709	416\\
34.276778654645	416\\
34.3557947899875	416\\
34.4349930763338	416\\
34.5143739335856	416\\
34.5939377826122	416\\
34.6736850452532	416\\
34.7536161443206	416\\
34.8337315036012	416\\
34.9140315478586	416\\
34.9945167028357	416\\
35.0751873952568	416\\
35.1560440528298	416\\
35.2370871042487	416\\
35.3183169791957	416\\
35.3997341083435	416\\
35.4813389233575	416\\
35.5631318568985	416\\
35.6451133426244	416\\
35.7272838151929	416\\
35.8096437102636	416\\
35.8921934645005	416\\
35.9749335155742	416\\
36.0578643021642	416\\
36.1409862639613	416\\
36.2242998416698	416\\
36.3078054770101	416\\
36.3915036127207	416\\
36.4753946925608	416\\
36.5594791613125	416\\
36.6437574647833	416\\
36.7282300498085	416\\
36.8128973642531	400\\
36.897759857015	400\\
36.9828179780266	400\\
37.0680721782576	400\\
37.1535229097172	400\\
37.2391706254568	400\\
37.3250157795721	400\\
37.4110588272053	400\\
37.4973002245483	400\\
37.5837404288444	400\\
37.6703798983909	400\\
37.7572190925416	400\\
37.8442584717093	400\\
37.9314984973682	400\\
38.0189396320561	400\\
38.1065823393773	400\\
38.1944270840046	400\\
38.2824743316822	400\\
38.3707245492279	400\\
38.4591782045354	400\\
38.5478357665772	400\\
38.6366977054069	400\\
38.7257644921617	400\\
38.8150365990648	400\\
38.904514499428	400\\
38.9941986676543	400\\
39.0840895792402	400\\
39.1741877107783	400\\
39.26449353996	400\\
39.3550075455777	400\\
39.4457302075278	400\\
39.5366620068128	400\\
39.6278034255439	400\\
39.719154946944	400\\
39.8107170553497	400\\
39.9024902362142	400\\
39.9944749761097	400\\
40.0866717627303	400\\
40.179081084894	400\\
40.2717034325459	400\\
40.3645392967605	400\\
40.4575891697442	400\\
40.5508535448384	400\\
40.6443329165213	400\\
40.7380277804113	400\\
40.8319386332692	400\\
40.9260659730011	400\\
41.0204102986607	384\\
41.1149721104522	384\\
41.209751909733	384\\
41.3047501990161	384\\
41.399967481973	384\\
41.4954042634363	384\\
41.5910610494022	384\\
41.6869383470335	384\\
41.7830366646622	384\\
41.8793565117918	384\\
41.9758983991007	384\\
42.0726628384444	384\\
42.1696503428582	384\\
42.2668614265603	384\\
42.3642966049541	384\\
42.4619563946313	384\\
42.5598413133743	384\\
42.6579518801593	384\\
42.7562886151586	384\\
42.854852039744	384\\
42.9536426764887	384\\
43.0526610491711	384\\
43.1519076827765	384\\
43.2513831035009	384\\
43.3510878387529	384\\
43.4510224171571	384\\
43.5511873685568	384\\
43.6515832240166	384\\
43.7522105158252	384\\
43.8530697774986	384\\
43.9541615437824	384\\
44.0554863506553	384\\
44.1570447353313	384\\
44.2588372362627	384\\
44.3608643931432	384\\
44.4631267469109	384\\
44.5656248397503	384\\
44.6683592150963	384\\
44.7713304176362	384\\
44.8745389933132	384\\
44.9779854893288	384\\
45.081670454146	384\\
45.1855944374922	384\\
45.2897579903621	384\\
45.3941616650203	384\\
45.4988060150048	384\\
45.6036915951296	384\\
45.7088189614875	384\\
45.8141886714534	384\\
45.9198012836869	368\\
46.0256573581356	368\\
46.131757456038	368\\
46.238102139926	368\\
46.3446919736288	368\\
46.4515275222749	368\\
46.5586093522959	368\\
46.6659380314289	368\\
46.7735141287198	368\\
46.8813382145265	368\\
46.9894108605215	368\\
47.0977326396953	368\\
47.206304126359	368\\
47.315125896148	368\\
47.4241985260244	368\\
47.5335225942805	368\\
47.6430986805416	368\\
47.7529273657691	368\\
47.8630092322638	368\\
47.9733448636689	368\\
48.0839348449728	368\\
48.1947797625127	368\\
48.3058802039772	368\\
48.4172367584099	368\\
48.5288500162121	368\\
48.6407205691461	368\\
48.7528490103386	368\\
48.8652359342834	368\\
48.9778819368446	368\\
49.0907876152603	368\\
49.2039535681451	368\\
49.3173803954936	368\\
49.4310686986835	368\\
49.545019080479	368\\
49.6592321450336	368\\
49.7737084978936	368\\
49.8884487460012	368\\
50.0034534976978	368\\
50.1187233627272	368\\
50.2342589522387	368\\
50.3500608787905	368\\
50.4661297563528	368\\
50.5824662003114	368\\
50.6990708274704	368\\
50.815944256056	368\\
50.9330871057195	368\\
51.0504999975406	368\\
51.1681835540308	368\\
51.2861383991365	368\\
51.4043651582426	368\\
51.5228644581756	368\\
51.6416369272071	352\\
51.7606831950568	352\\
51.8800038928961	352\\
51.9995996533516	352\\
52.1194711105081	352\\
52.239618899912	352\\
52.360043658575	352\\
52.4807460249772	352\\
52.6017266390706	352\\
52.7229861422823	352\\
52.844525177518	352\\
52.9663443891658	352\\
53.0884444230988	352\\
53.2108259266794	352\\
53.3334895487621	352\\
53.4564359396971	352\\
53.5796657513342	352\\
53.7031796370253	352\\
53.8269782516288	352\\
53.9510622515127	352\\
54.0754322945581	352\\
54.2000890401624	352\\
54.3250331492433	352\\
54.4502652842421	352\\
54.5757861091271	352\\
54.7015962893972	352\\
54.8276964920854	352\\
54.9540873857624	352\\
55.0807696405404	352\\
55.2077439280757	352\\
55.3350109215737	352\\
55.462571295791	352\\
55.5904257270404	352\\
55.718574893193	352\\
55.8470194736831	352\\
55.975760149511	352\\
56.1047976032471	352\\
56.2341325190349	352\\
56.3637655825954	352\\
56.4936974812302	352\\
56.6239289038253	352\\
56.7544605408547	352\\
56.8852930843841	352\\
57.0164272280747	352\\
57.1478636671867	352\\
57.2796030985829	352\\
57.4116462207327	352\\
57.5439937337157	352\\
57.6766463392251	352\\
57.8096047405718	352\\
57.9428696426881	352\\
58.0764417521312	352\\
58.2103217770872	336\\
58.3445104273745	336\\
58.4790084144481	336\\
58.6138164514028	336\\
58.7489352529777	336\\
58.8843655355589	336\\
59.0201080171844	336\\
59.1561634175474	336\\
59.292532458	336\\
59.4292158615573	336\\
59.566214352901	336\\
59.7035286583837	336\\
59.841159506032	336\\
59.9791076255509	336\\
60.1173737483278	336\\
60.2559586074357	336\\
60.394862937638	336\\
60.5340874753914	336\\
60.6736329588505	336\\
60.8135001278718	336\\
60.9536897240169	336\\
61.0942024905572	336\\
61.2350391724773	336\\
61.3762005164794	336\\
61.5176872709868	336\\
61.6595001861482	336\\
61.8016400138416	336\\
61.9441075076781	336\\
62.0869034230064	336\\
62.230028516916	336\\
62.3734835482419	336\\
62.5172692775686	336\\
62.6613864672336	336\\
62.8058358813318	336\\
62.9506182857197	336\\
63.0957344480193	336\\
63.2411851376219	336\\
63.3869711256927	336\\
63.5330931851744	336\\
63.6795520907916	336\\
63.8263486190548	336\\
63.9734835482648	336\\
64.1209576585161	336\\
64.2687717317019	336\\
64.4169265515177	336\\
64.5654229034656	336\\
64.7142615748583	336\\
64.8634433548238	336\\
65.012969034309	336\\
65.1628394060843	336\\
65.3130552647472	336\\
65.4636174067275	336\\
65.6145266302905	336\\
65.7657837355421	336\\
65.9173895244321	320\\
66.0693448007596	320\\
66.2216503701761	320\\
66.3743070401909	320\\
66.5273156201741	320\\
66.6806769213622	320\\
66.8343917568614	320\\
66.9884609416526	320\\
67.1428852925952	320\\
67.2976656284317	320\\
67.4528027697922	320\\
67.6082975391982	320\\
67.7641507610675	320\\
67.9203632617184	320\\
68.0769358693741	320\\
68.233869414167	320\\
68.3911647281429	320\\
68.5488226452661	320\\
68.7068440014232	320\\
68.8652296344276	320\\
69.0239803840242	320\\
69.1830970918936	320\\
69.3425806016569	320\\
69.5024317588797	320\\
69.6626514110769	320\\
69.8232404077171	320\\
69.9841996002273	320\\
70.1455298419971	320\\
70.3072319883833	320\\
70.4693068967147	320\\
70.6317554262962	320\\
70.7945784384138	320\\
70.9577767963389	320\\
71.1213513653329	320\\
71.2853030126519	320\\
71.4496326075514	320\\
71.6143410212902	320\\
71.7794291271362	320\\
71.9448978003699	320\\
72.11074791829	320\\
72.276980360217	320\\
72.443596007499	320\\
72.6105957435154	320\\
72.7779804536824	320\\
72.9457510254569	320\\
73.1139083483417	320\\
73.2824533138904	320\\
73.4513868157115	320\\
73.6207097494736	320\\
73.7904230129101	320\\
73.9605275058237	320\\
74.1310241300918	320\\
74.3019137896701	320\\
74.4731973905989	320\\
74.6448758410066	320\\
74.8169500511155	320\\
74.9894209332456	304\\
75.1622894018205	304\\
75.3355563733717	304\\
75.5092227665434	304\\
75.6832895020974	304\\
75.8577575029184	304\\
76.0326276940181	304\\
76.2079010025412	304\\
76.3835783577691	304\\
76.5596606911256	304\\
76.7361489361818	304\\
76.913044028661	304\\
77.090346906443	304\\
77.2680585095702	304\\
77.4461797802518	304\\
77.6247116628692	304\\
77.8036551039804	304\\
77.9830110523258	304\\
78.1627804588329	304\\
78.3429642766212	304\\
78.5235634610072	304\\
78.7045789695098	304\\
78.8860117618554	304\\
79.0678627999825	304\\
79.2501330480472	304\\
79.4328234724281	304\\
79.6159350417318	304\\
79.7994687267977	304\\
79.9834255007029	304\\
80.1678063387679	304\\
80.3526122185617	304\\
80.5378441199067	304\\
80.7235030248838	304\\
80.9095899178382	304\\
81.096105785384	304\\
81.2830516164099	304\\
81.470428402084	304\\
81.6582371358592	304\\
81.846478813479	304\\
82.0351544329819	304\\
82.2242649947071	304\\
82.4138115013002	304\\
82.6037949577178	304\\
82.7942163712334	304\\
82.9850767514423	304\\
83.1763771102671	304\\
83.3681184619634	304\\
83.5603018231248	304\\
83.7529282126883	304\\
83.9459986519397	304\\
84.1395141645195	304\\
84.3334757764276	304\\
84.527884516029	304\\
84.7227414140596	304\\
84.9180475036314	304\\
85.1138038202376	304\\
85.3100114017589	304\\
85.5066712884683	304\\
85.7037845230369	304\\
85.9013521505395	288\\
86.0993752184601	288\\
86.297854776697	288\\
86.4967918775693	288\\
86.6961875758216	288\\
86.8960429286302	288\\
87.0963589956081	288\\
87.2971368388111	288\\
87.4983775227436	288\\
87.7000821143635	288\\
87.9022516830884	288\\
88.1048873008014	288\\
88.3079900418562	288\\
88.5115609830836	288\\
88.7156012037961	288\\
88.9201117857948	288\\
89.1250938133745	288\\
89.3305483733295	288\\
89.5364765549594	288\\
89.7428794500748	288\\
89.9497581530035	288\\
90.1571137605957	288\\
90.3649473722301	288\\
90.57326008982	288\\
90.7820530178185	288\\
90.9913272632252	288\\
91.201083935591	288\\
91.411324147025	288\\
91.6220490121999	288\\
91.8332596483581	288\\
92.0449571753171	288\\
92.2571427154763	288\\
92.4698173938222	288\\
92.6829823379349	288\\
92.8966386779936	288\\
93.110787546783	288\\
93.3254300796991	288\\
93.5405674147552	288\\
93.756200692588	288\\
93.9723310564638	288\\
94.1889596522841	288\\
94.4060876285924	288\\
94.6237161365793	288\\
94.8418463300897	288\\
95.0604793656281	288\\
95.2796164023652	288\\
95.4992586021436	288\\
95.7194071294844	288\\
95.9400631515933	288\\
96.1612278383665	288\\
96.382902362397	288\\
96.6050878989813	288\\
96.8277856261249	288\\
97.050996724549	288\\
97.2747223776965	288\\
97.4989637717387	288\\
97.723722095581	288\\
97.9489985408699	288\\
98.1747943019984	288\\
98.4011105761134	288\\
98.627948563121	288\\
98.8553094656939	272\\
99.0831944892768	272\\
99.3116048420933	272\\
99.5405417351526	272\\
99.7700063822554	272\\
100	272\\
100.23052380779	272\\
100.461579027839	272\\
100.69316688518	272\\
100.925288607668	272\\
101.15794542599	272\\
101.391138573668	272\\
101.62486928707	272\\
101.859138805412	272\\
102.093948370768	272\\
102.329299228075	272\\
102.565192625141	272\\
102.801629812647	272\\
103.038612044162	272\\
103.27614057614	272\\
103.514216667934	272\\
103.752841581801	272\\
103.992016582906	272\\
104.23174293933	272\\
104.47202192208	272\\
104.71285480509	272\\
104.954242865232	272\\
105.196187382322	272\\
105.438689639126	272\\
105.681750921366	272\\
105.925372517729	272\\
106.169555719872	272\\
106.414301822432	272\\
106.659612123026	272\\
106.905487922266	272\\
107.151930523761	272\\
107.398941234125	272\\
107.646521362983	272\\
107.894672222983	272\\
108.143395129794	272\\
108.39269140212	272\\
108.642562361707	272\\
108.893009333343	272\\
109.144033644876	272\\
109.395636627209	272\\
109.647819614319	272\\
109.900583943252	272\\
110.153930954141	272\\
110.407861990207	272\\
110.662378397767	272\\
110.91748152624	272\\
111.173172728159	272\\
111.429453359173	272\\
111.686324778056	272\\
111.943788346715	272\\
112.201845430196	272\\
112.460497396693	272\\
112.719745617551	272\\
112.97959146728	272\\
113.240036323556	272\\
113.501081567232	272\\
113.762728582343	272\\
114.024978756117	272\\
114.287833478977	272\\
114.551294144553	272\\
114.815362149688	256\\
115.080038894444	256\\
115.345325782109	256\\
115.61122421921	256\\
115.877735615513	256\\
116.144861384034	256\\
116.412602941049	256\\
116.680961706096	256\\
116.949939101987	256\\
117.219536554813	256\\
117.489755493953	256\\
117.760597352081	256\\
118.032063565173	256\\
118.304155572516	256\\
118.576874816716	256\\
118.850222743702	256\\
119.124200802738	256\\
119.398810446427	256\\
119.674053130724	256\\
119.949930314938	256\\
120.226443461741	256\\
120.50359403718	256\\
120.781383510678	256\\
121.059813355048	256\\
121.338885046498	256\\
121.618600064637	256\\
121.898959892487	256\\
122.179966016487	256\\
122.461619926505	256\\
122.743923115841	256\\
123.026877081238	256\\
123.310483322891	256\\
123.594743344451	256\\
123.879658653037	256\\
124.165230759241	256\\
124.451461177138	256\\
124.738351424294	256\\
125.025903021772	256\\
125.314117494142	256\\
125.602996369487	256\\
125.892541179417	256\\
126.182753459067	256\\
126.473634747115	256\\
126.765186585784	256\\
127.057410520854	256\\
127.350308101666	256\\
127.643880881134	256\\
127.938130415752	256\\
128.233058265602	256\\
128.528665994362	256\\
128.824955169313	256\\
129.121927361353	256\\
129.419584144999	256\\
129.717927098396	256\\
130.016957803329	256\\
130.31667784523	256\\
130.617088813184	256\\
130.918192299941	256\\
131.21998990192	256\\
131.522483219224	256\\
131.825673855641	256\\
132.129563418658	256\\
132.434153519466	256\\
132.739445772974	256\\
133.045441797809	256\\
133.352143216332	256\\
133.659551654644	256\\
133.967668742593	256\\
134.276496113786	240\\
134.586035405595	240\\
134.896288259165	240\\
135.207256319428	240\\
135.518941235104	240\\
135.831344658715	240\\
136.144468246595	240\\
136.458313658892	240\\
136.772882559585	240\\
137.088176616485	240\\
137.404197501252	240\\
137.720946889395	240\\
138.038426460289	240\\
138.356637897178	240\\
138.675582887189	240\\
138.995263121335	240\\
139.31568029453	240\\
139.636836105594	240\\
139.958732257262	240\\
140.281370456196	240\\
140.604752412991	240\\
140.928879842187	240\\
141.253754462275	240\\
141.579377995708	240\\
141.905752168909	240\\
142.232878712282	240\\
142.560759360219	240\\
142.88939585111	240\\
143.218789927354	240\\
143.548943335366	240\\
143.879857825585	240\\
144.211535152487	240\\
144.543977074593	240\\
144.877185354476	240\\
145.211161758774	240\\
145.545908058197	240\\
145.881426027535	240\\
146.217717445672	240\\
146.554784095591	240\\
146.892627764387	240\\
147.231250243272	240\\
147.570653327589	240\\
147.910838816821	240\\
148.251808514595	240\\
148.593564228701	240\\
148.936107771092	240\\
149.2794409579	240\\
149.623565609443	240\\
149.968483550237	240\\
150.314196609002	240\\
150.660706618674	240\\
151.008015416415	240\\
151.356124843621	240\\
151.705036745934	240\\
152.05475297325	240\\
152.405275379729	240\\
152.756605823807	240\\
153.108746168203	240\\
153.461698279929	240\\
153.815464030303	240\\
154.170045294956	240\\
154.525443953841	240\\
154.881661891248	240\\
155.238700995808	240\\
155.596563160507	240\\
155.955250282695	240\\
156.314764264095	240\\
156.675107010815	240\\
157.036280433355	240\\
157.398286446622	240\\
157.761126969935	240\\
158.124803927038	240\\
158.489319246111	224\\
158.854674859778	224\\
159.220872705117	224\\
159.587914723673	224\\
159.955802861467	224\\
160.324539069004	224\\
160.694125301288	224\\
161.064563517827	224\\
161.435855682649	224\\
161.808003764307	224\\
162.181009735893	224\\
162.554875575048	224\\
162.929603263972	224\\
163.305194789433	224\\
163.681652142781	224\\
164.058977319954	224\\
164.437172321493	224\\
164.816239152551	224\\
165.196179822901	224\\
165.576996346953	224\\
165.958690743756	224\\
166.341265037017	224\\
166.724721255106	224\\
167.109061431071	224\\
167.494287602644	224\\
167.880401812256	224\\
168.267406107047	224\\
168.655302538874	224\\
169.044093164326	224\\
169.433780044733	224\\
169.824365246174	224\\
170.215850839495	224\\
170.608238900312	224\\
171.001531509029	224\\
171.395730750843	224\\
171.790838715759	224\\
172.186857498601	224\\
172.58378919902	224\\
172.98163592151	224\\
173.380399775414	224\\
173.780082874937	224\\
174.180687339161	224\\
174.58221529205	224\\
174.984668862466	224\\
175.388050184176	224\\
175.792361395869	224\\
176.197604641163	224\\
176.603782068616	224\\
177.010895831742	224\\
177.418948089017	224\\
177.827941003892	224\\
178.237876744809	224\\
178.648757485205	224\\
179.060585403529	224\\
179.473362683253	224\\
179.887091512879	224\\
180.301774085957	224\\
180.717412601093	224\\
181.13400926196	224\\
181.551566277313	224\\
181.970085860998	224\\
182.389570231964	224\\
182.810021614274	224\\
183.231442237121	224\\
183.653834334835	224\\
184.077200146896	224\\
184.501541917947	224\\
184.926861897808	224\\
185.353162341481	224\\
185.78044550917	224\\
186.208713666287	224\\
186.637969083467	224\\
187.06821403658	224\\
187.499450806742	224\\
187.931681680327	224\\
188.36490894898	224\\
188.799134909629	208\\
189.234361864498	208\\
189.670592121115	208\\
190.10782799233	208\\
190.546071796325	208\\
190.985325856624	208\\
191.425592502109	208\\
191.866874067029	208\\
192.309172891016	208\\
192.752491319094	208\\
193.196831701692	208\\
193.642196394661	208\\
194.088587759278	208\\
194.536008162266	208\\
194.984459975805	208\\
195.433945577539	208\\
195.884467350599	208\\
196.336027683605	208\\
196.788628970684	208\\
197.242273611485	208\\
197.696964011186	208\\
198.15270258051	208\\
198.609491735737	208\\
199.067333898719	208\\
199.526231496888	208\\
199.986186963274	208\\
200.447202736516	208\\
200.909281260873	208\\
201.372424986239	208\\
201.836636368156	208\\
202.301917867827	208\\
202.768271952128	208\\
203.235701093622	208\\
203.704207770572	208\\
204.173794466953	208\\
204.644463672467	208\\
205.116217882556	208\\
205.589059598414	208\\
206.062991327	208\\
206.538015581053	208\\
207.014134879104	208\\
207.491351745491	208\\
207.96966871037	208\\
208.449088309729	208\\
208.929613085404	208\\
209.411245585089	208\\
209.893988362352	208\\
210.377843976648	208\\
210.862814993329	208\\
211.348903983665	208\\
211.83611352485	208\\
212.324446200022	208\\
212.813904598271	208\\
213.304491314658	208\\
213.796208950223	208\\
214.289060112006	208\\
214.783047413053	208\\
215.278173472437	208\\
215.774440915267	208\\
216.271852372702	208\\
216.770410481969	208\\
217.270117886374	208\\
217.770977235316	208\\
218.2729911843	208\\
218.776162394955	208\\
219.280493535045	208\\
219.785987278483	208\\
220.292646305346	208\\
220.80047330189	208\\
221.309470960564	208\\
221.819641980022	208\\
222.33098906514	208\\
222.84351492703	208\\
223.357222283053	208\\
223.872113856834	208\\
224.388192378277	208\\
224.905460583578	208\\
225.423921215243	208\\
225.943577022098	208\\
226.464430759306	208\\
226.986485188382	208\\
227.509743077207	208\\
228.034207200042	192\\
228.559880337543	192\\
229.086765276777	192\\
229.614864811236	192\\
230.144181740851	192\\
230.674718872007	192\\
231.206479017559	192\\
231.739464996848	192\\
232.273679635711	192\\
232.809125766501	192\\
233.3458062281	192\\
233.883723865935	192\\
234.422881531992	192\\
234.963282084831	192\\
235.504928389601	192\\
236.047823318058	192\\
236.591969748576	192\\
237.137370566166	192\\
237.684028662488	192\\
238.231946935869	192\\
238.781128291318	192\\
239.331575640539	192\\
239.883291901949	192\\
240.436280000693	192\\
240.99054286866	192\\
241.546083444494	192\\
242.102904673618	192\\
242.661009508241	192\\
243.220400907382	192\\
243.781081836875	192\\
244.343055269397	192\\
244.906324184474	192\\
245.470891568503	192\\
246.036760414763	192\\
246.603933723434	192\\
247.172414501613	192\\
247.742205763329	192\\
248.313310529557	192\\
248.885731828239	192\\
249.459472694295	192\\
250.034536169643	192\\
250.610925303211	192\\
251.188643150958	192\\
251.767692775885	192\\
252.348077248058	192\\
252.929799644614	192\\
253.512863049791	192\\
254.09727055493	192\\
254.683025258504	192\\
255.270130266125	192\\
255.858588690565	192\\
256.448403651772	192\\
257.039578276886	192\\
257.632115700258	192\\
258.22601906346	192\\
258.821291515309	192\\
259.417936211882	192\\
260.015956316527	192\\
260.61535499989	192\\
261.216135439921	192\\
261.818300821899	192\\
262.421854338444	192\\
263.026799189538	192\\
263.633138582538	192\\
264.240875732195	192\\
264.85001386067	192\\
265.460556197554	192\\
266.072505979881	192\\
266.685866452148	192\\
267.300640866331	192\\
267.916832481903	192\\
268.534444565851	192\\
269.153480392692	192\\
269.773943244492	192\\
270.395836410884	192\\
271.019163189084	192\\
271.643926883908	192\\
272.270130807791	192\\
272.897778280804	192\\
273.526872630671	192\\
274.157417192788	192\\
274.78941531024	192\\
275.422870333817	192\\
276.057785622034	192\\
276.694164541151	192\\
277.332010465184	192\\
277.971326775929	192\\
278.612116862977	192\\
279.254384123734	192\\
279.898131963436	176\\
280.543363795171	176\\
281.190083039894	176\\
281.838293126445	176\\
282.487997491571	176\\
283.139199579938	176\\
283.791902844156	176\\
284.446110744791	176\\
285.101826750391	176\\
285.759054337495	176\\
286.417796990658	176\\
287.078058202469	176\\
287.739841473567	176\\
288.403150312661	176\\
289.067988236547	176\\
289.734358770132	176\\
290.402265446445	176\\
291.071711806661	176\\
291.742701400117	176\\
292.415237784333	176\\
293.089324525032	176\\
293.764965196153	176\\
294.442163379876	176\\
295.120922666638	176\\
295.801246655155	176\\
296.483138952434	176\\
297.166603173803	176\\
297.851642942919	176\\
298.538261891796	176\\
299.226463660819	176\\
299.916251898765	176\\
300.607630262823	176\\
301.300602418612	176\\
301.995172040202	176\\
302.69134281013	176\\
303.389118419427	176\\
304.088502567628	176\\
304.789498962798	176\\
305.492111321551	176\\
306.196343369068	176\\
306.902198839116	176\\
307.609681474071	176\\
308.318795024935	176\\
309.029543251359	176\\
309.741929921658	176\\
310.455958812836	176\\
311.171633710602	176\\
311.888958409394	176\\
312.607936712396	176\\
313.328572431559	176\\
314.050869387622	176\\
314.774831410131	176\\
315.500462337463	176\\
316.227766016838	176\\
316.956746304349	176\\
317.687407064977	176\\
318.419752172613	176\\
319.153785510076	176\\
319.88951096914	176\\
320.626932450546	176\\
321.366053864032	176\\
322.106879128343	176\\
322.849412171263	176\\
323.593656929628	176\\
324.339617349349	176\\
325.087297385434	176\\
325.836701002009	176\\
326.587832172336	176\\
327.340694878838	176\\
328.095293113119	176\\
328.851630875983	176\\
329.609712177458	176\\
330.369541036815	176\\
331.131121482591	176\\
331.89445755261	176\\
332.659553294004	176\\
333.426412763235	176\\
334.195040026114	176\\
334.965439157828	176\\
335.737614242955	176\\
336.511569375491	176\\
337.287308658869	176\\
338.064836205982	176\\
338.844156139202	176\\
339.625272590409	176\\
340.408189701001	176\\
341.192911621928	176\\
341.979442513709	176\\
342.76778654645	176\\
343.557947899875	176\\
344.349930763338	176\\
345.143739335856	176\\
345.939377826122	176\\
346.736850452532	176\\
347.536161443206	176\\
348.337315036012	176\\
349.140315478586	160\\
349.945167028357	160\\
350.751873952568	160\\
351.560440528298	160\\
352.370871042487	160\\
353.183169791957	160\\
353.997341083435	160\\
354.813389233575	160\\
355.631318568985	160\\
356.451133426244	160\\
357.272838151929	160\\
358.096437102636	160\\
358.921934645005	160\\
359.749335155742	160\\
360.578643021642	160\\
361.409862639613	160\\
362.242998416699	160\\
363.078054770101	160\\
363.915036127207	160\\
364.753946925608	160\\
365.594791613125	160\\
366.437574647833	160\\
367.282300498085	160\\
368.128973642531	160\\
368.97759857015	160\\
369.828179780266	160\\
370.680721782576	160\\
371.535229097172	160\\
372.391706254568	160\\
373.250157795721	160\\
374.110588272053	160\\
374.973002245483	160\\
375.837404288444	160\\
376.703798983909	160\\
377.572190925416	160\\
378.442584717093	160\\
379.314984973682	160\\
380.189396320561	160\\
381.065823393773	160\\
381.944270840046	160\\
382.824743316822	160\\
383.707245492279	160\\
384.591782045354	160\\
385.478357665772	160\\
386.366977054069	160\\
387.257644921617	160\\
388.150365990648	160\\
389.04514499428	160\\
389.941986676543	160\\
390.840895792402	160\\
391.741877107783	160\\
392.6449353996	160\\
393.550075455777	160\\
394.457302075279	160\\
395.366620068128	160\\
396.278034255439	160\\
397.19154946944	160\\
398.107170553497	160\\
399.024902362142	160\\
399.944749761097	160\\
400.866717627303	160\\
401.79081084894	160\\
402.717034325459	160\\
403.645392967605	160\\
404.575891697442	160\\
405.508535448384	160\\
406.443329165213	160\\
407.380277804113	160\\
408.319386332692	160\\
409.260659730011	160\\
410.204102986607	160\\
411.149721104522	160\\
412.09751909733	160\\
413.047501990161	160\\
413.99967481973	160\\
414.954042634363	160\\
415.910610494022	160\\
416.869383470335	160\\
417.830366646622	160\\
418.793565117918	160\\
419.758983991007	160\\
420.726628384444	160\\
421.696503428582	160\\
422.668614265603	160\\
423.642966049541	160\\
424.619563946313	160\\
425.598413133743	160\\
426.579518801593	160\\
427.562886151586	160\\
428.54852039744	160\\
429.536426764887	160\\
430.526610491711	160\\
431.519076827765	160\\
432.513831035009	160\\
433.510878387529	160\\
434.510224171571	160\\
435.511873685568	160\\
436.515832240166	160\\
437.522105158252	160\\
438.530697774986	160\\
439.541615437824	160\\
440.554863506553	160\\
441.570447353313	160\\
442.588372362626	160\\
443.608643931432	160\\
444.631267469109	160\\
445.656248397503	144\\
446.683592150963	144\\
447.713304176362	144\\
448.745389933132	144\\
449.779854893288	144\\
450.81670454146	144\\
451.855944374922	144\\
452.897579903621	144\\
453.941616650203	144\\
454.988060150048	144\\
456.036915951296	144\\
457.088189614875	144\\
458.141886714533	144\\
459.198012836869	144\\
460.256573581356	144\\
461.31757456038	144\\
462.38102139926	144\\
463.446919736288	144\\
464.515275222749	144\\
465.586093522959	144\\
466.659380314289	144\\
467.735141287198	144\\
468.813382145265	144\\
469.894108605216	144\\
470.977326396953	144\\
472.06304126359	144\\
473.15125896148	144\\
474.241985260245	144\\
475.335225942805	144\\
476.430986805416	144\\
477.529273657691	144\\
478.630092322639	144\\
479.733448636689	144\\
480.839348449729	144\\
481.947797625127	144\\
483.058802039773	144\\
484.172367584099	144\\
485.288500162121	144\\
486.407205691461	144\\
487.528490103387	144\\
488.652359342834	144\\
489.778819368446	144\\
490.907876152603	144\\
492.039535681451	144\\
493.173803954936	144\\
494.310686986835	144\\
495.45019080479	144\\
496.592321450336	144\\
497.737084978936	144\\
498.884487460012	144\\
500.034534976978	144\\
501.187233627272	144\\
502.342589522387	144\\
503.500608787905	144\\
504.661297563528	144\\
505.824662003114	144\\
506.990708274704	144\\
508.15944256056	144\\
509.330871057195	144\\
510.504999975406	144\\
511.681835540308	144\\
512.861383991365	144\\
514.043651582426	144\\
515.228644581756	144\\
516.416369272071	144\\
517.606831950568	144\\
518.800038928961	144\\
519.995996533516	144\\
521.194711105081	144\\
522.39618899912	144\\
523.60043658575	144\\
524.807460249772	144\\
526.017266390706	144\\
527.229861422823	144\\
528.44525177518	144\\
529.663443891657	144\\
530.884444230988	144\\
532.108259266794	144\\
533.334895487621	144\\
534.564359396971	144\\
535.796657513342	144\\
537.031796370253	144\\
538.269782516288	144\\
539.510622515127	144\\
540.754322945581	144\\
542.000890401624	144\\
543.250331492433	144\\
544.502652842421	144\\
545.757861091271	144\\
547.015962893972	144\\
548.276964920854	144\\
549.540873857624	144\\
550.807696405404	144\\
552.077439280757	144\\
553.350109215737	144\\
554.62571295791	144\\
555.904257270404	144\\
557.18574893193	144\\
558.470194736831	144\\
559.75760149511	144\\
561.047976032471	144\\
562.341325190349	144\\
563.637655825954	144\\
564.936974812302	144\\
566.239289038253	144\\
567.544605408547	144\\
568.852930843841	144\\
570.164272280747	144\\
571.478636671867	144\\
572.796030985829	144\\
574.116462207327	144\\
575.439937337157	144\\
576.766463392251	144\\
578.096047405718	144\\
579.428696426881	144\\
580.764417521312	144\\
582.103217770872	144\\
583.445104273745	128\\
584.790084144481	128\\
586.138164514028	128\\
587.489352529777	128\\
588.843655355589	128\\
590.201080171844	128\\
591.561634175474	128\\
592.92532458	128\\
594.292158615573	128\\
595.66214352901	128\\
597.035286583837	128\\
598.41159506032	128\\
599.791076255509	128\\
601.173737483278	128\\
602.559586074358	128\\
603.94862937638	128\\
605.340874753914	128\\
606.736329588505	128\\
608.135001278718	128\\
609.536897240169	128\\
610.942024905572	128\\
612.350391724773	128\\
613.762005164794	128\\
615.176872709868	128\\
616.595001861482	128\\
618.016400138416	128\\
619.441075076781	128\\
620.869034230064	128\\
622.30028516916	128\\
623.734835482419	128\\
625.172692775686	128\\
626.613864672336	128\\
628.058358813318	128\\
629.506182857197	128\\
630.957344480193	128\\
632.41185137622	128\\
633.869711256927	128\\
635.330931851744	128\\
636.795520907915	128\\
638.263486190549	128\\
639.734835482648	128\\
641.209576585162	128\\
642.687717317019	128\\
644.169265515177	128\\
645.654229034656	128\\
647.142615748583	128\\
648.634433548238	128\\
650.129690343091	128\\
651.628394060843	128\\
653.130552647472	128\\
654.636174067275	128\\
656.145266302906	128\\
657.657837355421	128\\
659.173895244321	128\\
660.693448007596	128\\
662.216503701762	128\\
663.743070401909	128\\
665.273156201741	128\\
666.806769213622	128\\
668.343917568614	128\\
669.884609416526	128\\
671.428852925952	128\\
672.976656284318	128\\
674.528027697922	128\\
676.082975391982	128\\
677.641507610675	128\\
679.203632617184	128\\
680.769358693741	128\\
682.33869414167	128\\
683.911647281429	128\\
685.488226452661	128\\
687.068440014232	128\\
688.652296344276	128\\
690.239803840242	128\\
691.830970918936	128\\
693.425806016569	128\\
695.024317588797	128\\
696.626514110769	128\\
698.232404077171	128\\
699.841996002273	128\\
701.455298419971	128\\
703.072319883833	128\\
704.693068967147	128\\
706.317554262962	128\\
707.945784384138	128\\
709.577767963389	128\\
711.213513653329	128\\
712.853030126519	128\\
714.496326075513	128\\
716.143410212902	128\\
717.794291271362	128\\
719.448978003699	128\\
721.1074791829	128\\
722.76980360217	128\\
724.43596007499	128\\
726.105957435154	128\\
727.779804536824	128\\
729.457510254569	128\\
731.139083483417	128\\
732.824533138904	128\\
734.513868157115	128\\
736.207097494736	128\\
737.904230129101	128\\
739.605275058237	128\\
741.310241300918	128\\
743.019137896701	128\\
744.731973905989	128\\
746.448758410066	128\\
748.169500511155	128\\
749.894209332456	128\\
751.622894018205	128\\
753.355563733717	128\\
755.092227665434	128\\
756.832895020974	128\\
758.577575029184	128\\
760.326276940182	128\\
762.079010025412	128\\
763.835783577691	128\\
765.596606911256	128\\
767.361489361818	128\\
769.13044028661	128\\
770.90346906443	128\\
772.680585095702	128\\
774.461797802518	128\\
776.247116628692	128\\
778.036551039804	128\\
779.830110523259	128\\
781.627804588329	128\\
783.429642766212	128\\
785.235634610072	128\\
787.045789695099	128\\
788.860117618554	128\\
790.678627999825	128\\
792.501330480472	128\\
794.328234724281	112\\
796.159350417318	112\\
797.994687267977	112\\
799.834255007028	112\\
801.678063387679	112\\
803.526122185617	112\\
805.378441199067	112\\
807.235030248838	112\\
809.095899178382	112\\
810.96105785384	112\\
812.8305161641	112\\
814.70428402084	112\\
816.582371358592	112\\
818.46478813479	112\\
820.351544329819	112\\
822.242649947071	112\\
824.138115013002	112\\
826.037949577178	112\\
827.942163712334	112\\
829.850767514423	112\\
831.763771102671	112\\
833.681184619634	112\\
835.603018231248	112\\
837.529282126883	112\\
839.459986519397	112\\
841.395141645195	112\\
843.334757764276	112\\
845.27884516029	112\\
847.227414140596	112\\
849.180475036314	112\\
851.138038202377	112\\
853.100114017589	112\\
855.066712884683	112\\
857.037845230369	112\\
859.013521505396	112\\
860.993752184601	112\\
862.97854776697	112\\
864.967918775693	112\\
866.961875758217	112\\
868.960429286302	112\\
870.963589956081	112\\
872.971368388111	112\\
874.983775227436	112\\
877.000821143635	112\\
879.022516830884	112\\
881.048873008014	112\\
883.079900418563	112\\
885.115609830836	112\\
887.156012037961	112\\
889.201117857948	112\\
891.250938133746	112\\
893.305483733295	112\\
895.364765549594	112\\
897.428794500748	112\\
899.497581530035	112\\
901.571137605957	112\\
903.649473722301	112\\
905.7326008982	112\\
907.820530178185	112\\
909.913272632252	112\\
912.01083935591	112\\
914.11324147025	112\\
916.220490121999	112\\
918.332596483581	112\\
920.449571753171	112\\
922.571427154763	112\\
924.698173938222	112\\
926.829823379349	112\\
928.966386779936	112\\
931.10787546783	112\\
933.25430079699	112\\
935.405674147552	112\\
937.56200692588	112\\
939.723310564638	112\\
941.889596522841	112\\
944.060876285924	112\\
946.237161365793	112\\
948.418463300897	112\\
950.604793656281	112\\
952.796164023652	112\\
954.992586021436	112\\
957.194071294844	112\\
959.400631515933	112\\
961.612278383665	112\\
963.829023623971	112\\
966.050878989813	112\\
968.277856261249	112\\
970.50996724549	112\\
972.747223776965	112\\
974.989637717387	112\\
977.23722095581	112\\
979.489985408699	112\\
981.747943019984	112\\
984.011105761133	112\\
986.27948563121	112\\
988.553094656939	112\\
990.831944892768	112\\
993.116048420934	112\\
995.405417351526	112\\
997.700063822554	112\\
1000	112\\
1002.3052380779	112\\
1004.61579027839	112\\
1006.9316688518	112\\
1009.25288607668	112\\
1011.5794542599	112\\
1013.91138573668	112\\
1016.24869287069	112\\
1018.59138805412	112\\
1020.93948370768	112\\
1023.29299228075	112\\
1025.65192625141	112\\
1028.01629812647	112\\
1030.38612044162	112\\
1032.7614057614	112\\
1035.14216667934	112\\
1037.52841581801	112\\
1039.92016582906	112\\
1042.3174293933	112\\
1044.7202192208	112\\
1047.1285480509	112\\
1049.54242865232	112\\
1051.96187382322	112\\
1054.38689639126	112\\
1056.81750921366	112\\
1059.25372517729	112\\
1061.69555719872	112\\
1064.14301822432	112\\
1066.59612123026	112\\
1069.05487922266	112\\
1071.51930523761	112\\
1073.98941234124	112\\
1076.46521362984	112\\
1078.94672222983	112\\
1081.43395129794	112\\
1083.9269140212	112\\
1086.42562361707	112\\
1088.93009333343	112\\
1091.44033644876	112\\
1093.95636627209	112\\
1096.47819614319	112\\
1099.00583943252	112\\
1101.53930954141	112\\
1104.07861990207	112\\
1106.62378397767	112\\
1109.1748152624	112\\
1111.73172728159	112\\
1114.29453359173	112\\
1116.86324778056	112\\
1119.43788346715	112\\
1122.01845430196	112\\
1124.60497396693	112\\
1127.19745617551	112\\
1129.7959146728	96\\
1132.40036323556	96\\
1135.01081567231	96\\
1137.62728582343	96\\
1140.24978756117	96\\
1142.87833478977	96\\
1145.51294144554	96\\
1148.15362149688	96\\
1150.80038894444	96\\
1153.45325782109	96\\
1156.1122421921	96\\
1158.77735615513	96\\
1161.44861384034	96\\
1164.12602941049	96\\
1166.80961706096	96\\
1169.49939101987	96\\
1172.19536554813	96\\
1174.89755493953	96\\
1177.60597352081	96\\
1180.32063565173	96\\
1183.04155572516	96\\
1185.76874816716	96\\
1188.50222743702	96\\
1191.24200802738	96\\
1193.98810446427	96\\
1196.74053130724	96\\
1199.49930314938	96\\
1202.26443461741	96\\
1205.0359403718	96\\
1207.81383510678	96\\
1210.59813355048	96\\
1213.38885046498	96\\
1216.18600064637	96\\
1218.98959892487	96\\
1221.79966016487	96\\
1224.61619926505	96\\
1227.43923115841	96\\
1230.26877081238	96\\
1233.10483322891	96\\
1235.94743344451	96\\
1238.79658653037	96\\
1241.65230759241	96\\
1244.51461177138	96\\
1247.38351424294	96\\
1250.25903021772	96\\
1253.14117494142	96\\
1256.02996369488	96\\
1258.92541179417	96\\
1261.82753459067	96\\
1264.73634747115	96\\
1267.65186585784	96\\
1270.57410520854	96\\
1273.50308101666	96\\
1276.43880881134	96\\
1279.38130415753	96\\
1282.33058265602	96\\
1285.28665994362	96\\
1288.24955169313	96\\
1291.21927361353	96\\
1294.19584144999	96\\
1297.17927098396	96\\
1300.16957803329	96\\
1303.1667784523	96\\
1306.17088813184	96\\
1309.18192299941	96\\
1312.1998990192	96\\
1315.22483219224	96\\
1318.25673855641	96\\
1321.29563418658	96\\
1324.34153519466	96\\
1327.39445772974	96\\
1330.45441797809	96\\
1333.52143216332	96\\
1336.59551654644	96\\
1339.67668742593	96\\
1342.76496113786	96\\
1345.86035405595	96\\
1348.96288259165	96\\
1352.07256319428	96\\
1355.18941235104	96\\
1358.31344658715	96\\
1361.44468246595	96\\
1364.58313658892	96\\
1367.72882559585	96\\
1370.88176616485	96\\
1374.04197501251	96\\
1377.20946889395	96\\
1380.38426460288	96\\
1383.56637897178	96\\
1386.75582887189	96\\
1389.95263121335	96\\
1393.1568029453	96\\
1396.36836105594	96\\
1399.58732257262	96\\
1402.81370456196	96\\
1406.04752412991	96\\
1409.28879842187	96\\
1412.53754462275	96\\
1415.79377995708	96\\
1419.05752168909	96\\
1422.32878712282	96\\
1425.60759360219	96\\
1428.8939585111	96\\
1432.18789927354	96\\
1435.48943335366	96\\
1438.79857825585	96\\
1442.11535152487	96\\
1445.43977074593	96\\
1448.77185354476	96\\
1452.11161758774	96\\
1455.45908058197	96\\
1458.81426027535	96\\
1462.17717445672	96\\
1465.54784095591	96\\
1468.92627764387	96\\
1472.31250243272	96\\
1475.70653327589	96\\
1479.10838816821	96\\
1482.51808514595	96\\
1485.93564228701	96\\
1489.36107771092	96\\
1492.794409579	96\\
1496.23565609443	96\\
1499.68483550237	96\\
1503.14196609002	96\\
1506.60706618674	96\\
1510.08015416415	96\\
1513.56124843621	96\\
1517.05036745934	96\\
1520.5475297325	96\\
1524.05275379729	96\\
1527.56605823807	96\\
1531.08746168203	96\\
1534.61698279929	96\\
1538.15464030304	96\\
1541.70045294956	96\\
1545.25443953841	96\\
1548.81661891248	96\\
1552.38700995808	96\\
1555.96563160508	96\\
1559.55250282695	96\\
1563.14764264095	96\\
1566.75107010815	96\\
1570.36280433355	96\\
1573.98286446622	96\\
1577.61126969935	96\\
1581.24803927038	96\\
1584.89319246111	96\\
1588.54674859778	96\\
1592.20872705117	96\\
1595.87914723673	96\\
1599.55802861467	96\\
1603.24539069004	96\\
1606.94125301288	96\\
1610.64563517827	96\\
1614.35855682649	96\\
1618.08003764306	96\\
1621.81009735893	96\\
1625.54875575048	96\\
1629.29603263972	96\\
1633.05194789433	96\\
1636.81652142781	96\\
1640.58977319954	96\\
1644.37172321493	96\\
1648.16239152551	96\\
1651.96179822901	96\\
1655.76996346953	96\\
1659.58690743756	96\\
1663.41265037017	96\\
1667.24721255106	96\\
1671.09061431071	96\\
1674.94287602644	96\\
1678.80401812256	96\\
1682.67406107047	96\\
1686.55302538874	96\\
1690.44093164326	96\\
1694.33780044733	96\\
1698.24365246174	96\\
1702.15850839495	96\\
1706.08238900312	96\\
1710.01531509029	96\\
1713.95730750843	96\\
1717.90838715759	96\\
1721.86857498601	80\\
1725.8378919902	80\\
1729.8163592151	80\\
1733.80399775414	80\\
1737.80082874938	80\\
1741.80687339161	80\\
1745.8221529205	80\\
1749.84668862466	80\\
1753.88050184176	80\\
1757.92361395869	80\\
1761.97604641163	80\\
1766.03782068616	80\\
1770.10895831742	80\\
1774.18948089016	80\\
1778.27941003892	80\\
1782.37876744809	80\\
1786.48757485205	80\\
1790.60585403529	80\\
1794.73362683253	80\\
1798.87091512879	80\\
1803.01774085957	80\\
1807.17412601093	80\\
1811.3400926196	80\\
1815.51566277314	80\\
1819.70085860998	80\\
1823.89570231964	80\\
1828.10021614274	80\\
1832.31442237121	80\\
1836.53834334835	80\\
1840.77200146895	80\\
1845.01541917947	80\\
1849.26861897808	80\\
1853.53162341481	80\\
1857.8044550917	80\\
1862.08713666287	80\\
1866.37969083467	80\\
1870.6821403658	80\\
1874.99450806742	80\\
1879.31681680327	80\\
1883.6490894898	80\\
1887.99134909629	80\\
1892.34361864498	80\\
1896.70592121115	80\\
1901.0782799233	80\\
1905.46071796325	80\\
1909.85325856624	80\\
1914.25592502109	80\\
1918.66874067029	80\\
1923.09172891016	80\\
1927.52491319094	80\\
1931.96831701692	80\\
1936.42196394661	80\\
1940.88587759278	80\\
1945.36008162266	80\\
1949.84459975805	80\\
1954.33945577539	80\\
1958.84467350599	80\\
1963.36027683605	80\\
1967.88628970684	80\\
1972.42273611485	80\\
1976.96964011186	80\\
1981.5270258051	80\\
1986.09491735737	80\\
1990.67333898719	80\\
1995.26231496888	80\\
1999.86186963274	80\\
2004.47202736516	80\\
2009.09281260873	80\\
2013.72424986239	80\\
2018.36636368156	80\\
2023.01917867827	80\\
2027.68271952128	80\\
2032.35701093622	80\\
2037.04207770572	80\\
2041.73794466953	80\\
2046.44463672467	80\\
2051.16217882557	80\\
2055.89059598414	80\\
2060.62991327	80\\
2065.38015581053	80\\
2070.14134879104	80\\
2074.91351745491	80\\
2079.6966871037	80\\
2084.49088309729	80\\
2089.29613085404	80\\
2094.11245585089	80\\
2098.93988362352	80\\
2103.77843976648	80\\
2108.62814993329	80\\
2113.48903983665	80\\
2118.3611352485	80\\
2123.24446200022	80\\
2128.13904598271	80\\
2133.04491314658	80\\
2137.96208950223	80\\
2142.89060112006	80\\
2147.83047413053	80\\
2152.78173472437	80\\
2157.74440915267	80\\
2162.71852372702	80\\
2167.70410481969	80\\
2172.70117886374	80\\
2177.70977235316	80\\
2182.729911843	80\\
2187.76162394955	80\\
2192.80493535045	80\\
2197.85987278482	80\\
2202.92646305346	80\\
2208.0047330189	80\\
2213.09470960564	80\\
2218.19641980022	80\\
2223.3098906514	80\\
2228.4351492703	80\\
2233.57222283053	80\\
2238.72113856834	80\\
2243.88192378277	80\\
2249.05460583578	80\\
2254.23921215243	80\\
2259.43577022098	80\\
2264.64430759306	80\\
2269.86485188382	80\\
2275.09743077207	80\\
2280.34207200042	80\\
2285.59880337543	80\\
2290.86765276777	80\\
2296.14864811236	80\\
2301.44181740851	80\\
2306.74718872007	80\\
2312.06479017559	80\\
2317.39464996848	80\\
2322.73679635711	80\\
2328.09125766501	80\\
2333.458062281	80\\
2338.83723865935	80\\
2344.22881531992	80\\
2349.63282084831	80\\
2355.04928389601	80\\
2360.47823318058	80\\
2365.91969748576	80\\
2371.37370566166	80\\
2376.84028662488	80\\
2382.31946935869	80\\
2387.81128291318	80\\
2393.31575640539	80\\
2398.83291901949	80\\
2404.36280000693	80\\
2409.90542868659	80\\
2415.46083444494	80\\
2421.02904673618	80\\
2426.61009508241	80\\
2432.20400907382	80\\
2437.81081836875	80\\
2443.43055269397	80\\
2449.06324184475	80\\
2454.70891568503	80\\
2460.36760414763	80\\
2466.03933723434	80\\
2471.72414501613	80\\
2477.42205763329	80\\
2483.13310529557	80\\
2488.85731828239	80\\
2494.59472694296	80\\
2500.34536169643	80\\
2506.10925303211	80\\
2511.88643150958	80\\
2517.67692775885	80\\
2523.48077248058	80\\
2529.29799644614	80\\
2535.12863049791	80\\
2540.97270554931	80\\
2546.83025258504	80\\
2552.70130266125	80\\
2558.58588690565	80\\
2564.48403651772	80\\
2570.39578276886	80\\
2576.32115700258	80\\
2582.2601906346	80\\
2588.21291515309	80\\
2594.17936211881	80\\
2600.15956316527	80\\
2606.15354999889	80\\
2612.16135439921	80\\
2618.18300821899	80\\
2624.21854338444	80\\
2630.26799189538	80\\
2636.33138582538	80\\
2642.40875732194	80\\
2648.5001386067	80\\
2654.60556197554	80\\
2660.72505979881	80\\
2666.85866452148	80\\
2673.00640866331	80\\
2679.16832481903	80\\
2685.34444565851	80\\
2691.53480392691	80\\
2697.73943244492	80\\
2703.95836410884	80\\
2710.19163189084	80\\
2716.43926883908	80\\
2722.70130807791	80\\
2728.97778280804	80\\
2735.26872630671	80\\
2741.57417192788	80\\
2747.8941531024	80\\
2754.22870333817	80\\
2760.57785622034	80\\
2766.94164541151	80\\
2773.32010465184	80\\
2779.71326775929	80\\
2786.12116862977	80\\
2792.54384123734	80\\
2798.98131963436	80\\
2805.43363795171	80\\
2811.90083039894	80\\
2818.38293126445	80\\
2824.87997491571	80\\
2831.39199579938	80\\
2837.91902844156	80\\
2844.46110744791	80\\
2851.01826750391	80\\
2857.59054337495	80\\
2864.17796990658	80\\
2870.78058202469	80\\
2877.39841473567	80\\
2884.03150312661	80\\
2890.67988236548	80\\
2897.34358770132	80\\
2904.02265446445	64\\
2910.71711806661	64\\
2917.42701400117	64\\
2924.15237784334	64\\
2930.89324525032	64\\
2937.64965196153	64\\
2944.42163379876	64\\
2951.20922666638	64\\
2958.01246655155	64\\
2964.83138952434	64\\
2971.66603173803	64\\
2978.51642942919	64\\
2985.38261891796	64\\
2992.26463660819	64\\
2999.16251898765	64\\
3006.07630262823	64\\
3013.00602418612	64\\
3019.95172040202	64\\
3026.9134281013	64\\
3033.89118419427	64\\
3040.88502567628	64\\
3047.89498962798	64\\
3054.92111321551	64\\
3061.96343369068	64\\
3069.02198839116	64\\
3076.09681474071	64\\
3083.18795024935	64\\
3090.29543251359	64\\
3097.41929921658	64\\
3104.55958812836	64\\
3111.71633710602	64\\
3118.88958409394	64\\
3126.07936712396	64\\
3133.28572431559	64\\
3140.50869387622	64\\
3147.74831410132	64\\
3155.00462337462	64\\
3162.27766016838	64\\
3169.56746304349	64\\
3176.87407064977	64\\
3184.19752172613	64\\
3191.53785510076	64\\
3198.8951096914	64\\
3206.26932450547	64\\
3213.66053864031	64\\
3221.06879128343	64\\
3228.49412171263	64\\
3235.93656929628	64\\
3243.39617349349	64\\
3250.87297385434	64\\
3258.36701002009	64\\
3265.87832172336	64\\
3273.40694878838	64\\
3280.95293113119	64\\
3288.51630875983	64\\
3296.09712177458	64\\
3303.69541036815	64\\
3311.31121482591	64\\
3318.9445755261	64\\
3326.59553294005	64\\
3334.26412763235	64\\
3341.95040026114	64\\
3349.65439157828	64\\
3357.37614242955	64\\
3365.11569375491	64\\
3372.87308658869	64\\
3380.64836205982	64\\
3388.44156139203	64\\
3396.25272590408	64\\
3404.08189701001	64\\
3411.92911621928	64\\
3419.79442513709	64\\
3427.6778654645	64\\
3435.57947899875	64\\
3443.49930763338	64\\
3451.43739335856	64\\
3459.39377826122	64\\
3467.36850452532	64\\
3475.36161443206	64\\
3483.37315036012	64\\
3491.40315478586	64\\
3499.45167028357	64\\
3507.51873952568	64\\
3515.60440528298	64\\
3523.70871042487	64\\
3531.83169791957	64\\
3539.97341083435	64\\
3548.13389233575	64\\
3556.31318568985	64\\
3564.51133426244	64\\
3572.72838151929	64\\
3580.96437102636	64\\
3589.21934645005	64\\
3597.49335155742	64\\
3605.78643021642	64\\
3614.09862639613	64\\
3622.42998416699	64\\
3630.78054770101	64\\
3639.15036127207	64\\
3647.53946925608	64\\
3655.94791613125	64\\
3664.37574647833	64\\
3672.82300498085	64\\
3681.28973642531	64\\
3689.7759857015	64\\
3698.28179780266	64\\
3706.80721782576	64\\
3715.35229097173	64\\
3723.91706254568	64\\
3732.50157795721	64\\
3741.10588272053	64\\
3749.73002245483	64\\
3758.37404288444	64\\
3767.03798983909	64\\
3775.72190925416	64\\
3784.42584717094	64\\
3793.14984973682	64\\
3801.89396320561	64\\
3810.65823393773	64\\
3819.44270840046	64\\
3828.24743316823	64\\
3837.07245492279	64\\
3845.91782045354	64\\
3854.78357665772	64\\
3863.66977054069	64\\
3872.57644921617	64\\
3881.50365990648	64\\
3890.4514499428	64\\
3899.41986676544	64\\
3908.40895792402	64\\
3917.41877107783	64\\
3926.449353996	64\\
3935.50075455777	64\\
3944.57302075278	64\\
3953.66620068128	64\\
3962.78034255439	64\\
3971.9154946944	64\\
3981.07170553497	64\\
3990.24902362142	64\\
3999.44749761097	64\\
4008.66717627303	64\\
4017.9081084894	64\\
4027.17034325459	64\\
4036.45392967605	64\\
4045.75891697443	64\\
4055.08535448384	64\\
4064.43329165213	64\\
4073.80277804113	64\\
4083.19386332692	64\\
4092.60659730011	64\\
4102.04102986607	64\\
4111.49721104522	64\\
4120.9751909733	64\\
4130.47501990161	64\\
4139.9967481973	64\\
4149.54042634363	64\\
4159.10610494022	64\\
4168.69383470335	64\\
4178.30366646622	64\\
4187.93565117918	64\\
4197.58983991008	64\\
4207.26628384444	64\\
4216.96503428582	64\\
4226.68614265603	64\\
4236.42966049541	64\\
4246.19563946313	64\\
4255.98413133743	64\\
4265.79518801593	64\\
4275.62886151586	64\\
4285.48520397439	64\\
4295.36426764887	64\\
4305.26610491711	64\\
4315.19076827765	64\\
4325.13831035009	64\\
4335.10878387529	64\\
4345.10224171571	64\\
4355.11873685569	64\\
4365.15832240166	64\\
4375.22105158252	64\\
4385.30697774986	64\\
4395.41615437824	64\\
4405.54863506553	64\\
4415.70447353313	64\\
4425.88372362626	64\\
4436.08643931433	64\\
4446.31267469108	64\\
4456.56248397503	64\\
4466.83592150963	64\\
4477.13304176362	64\\
4487.45389933132	64\\
4497.79854893288	64\\
4508.1670454146	64\\
4518.55944374923	64\\
4528.9757990362	64\\
4539.41616650203	64\\
4549.88060150048	64\\
4560.36915951296	64\\
4570.88189614875	64\\
4581.41886714533	64\\
4591.98012836868	64\\
4602.56573581356	64\\
4613.17574560379	64\\
4623.8102139926	64\\
4634.46919736288	64\\
4645.15275222749	64\\
4655.86093522959	64\\
4666.59380314289	64\\
4677.35141287198	64\\
4688.13382145265	64\\
4698.94108605215	64\\
4709.77326396953	64\\
4720.6304126359	64\\
4731.5125896148	64\\
4742.41985260245	64\\
4753.35225942805	64\\
4764.30986805416	64\\
4775.29273657691	64\\
4786.30092322638	64\\
4797.33448636689	64\\
4808.39348449728	64\\
4819.47797625127	64\\
4830.58802039773	64\\
4841.72367584099	64\\
4852.88500162121	64\\
4864.07205691462	64\\
4875.28490103386	64\\
4886.52359342834	64\\
4897.78819368446	64\\
4909.07876152603	64\\
4920.39535681451	64\\
4931.73803954936	64\\
4943.10686986835	64\\
4954.50190804791	64\\
4965.92321450336	64\\
4977.37084978936	64\\
4988.84487460012	64\\
5000.34534976978	64\\
5011.87233627273	64\\
5023.42589522387	64\\
5035.00608787905	64\\
5046.61297563529	64\\
5058.24662003114	64\\
5069.90708274704	64\\
5081.5944256056	64\\
5093.30871057195	64\\
5105.04999975406	64\\
5116.81835540308	64\\
5128.61383991365	64\\
5140.43651582426	64\\
5152.28644581756	64\\
5164.16369272071	64\\
5176.06831950568	64\\
5188.00038928961	64\\
5199.95996533516	64\\
5211.94711105081	64\\
5223.9618899912	64\\
5236.00436585751	64\\
5248.07460249772	64\\
5260.17266390706	64\\
5272.29861422823	64\\
5284.4525177518	64\\
5296.63443891658	64\\
5308.84444230988	64\\
5321.08259266794	64\\
5333.34895487621	64\\
5345.64359396971	64\\
5357.96657513342	64\\
5370.31796370253	64\\
5382.69782516288	64\\
5395.10622515128	64\\
5407.5432294558	64\\
5420.00890401624	64\\
5432.50331492433	64\\
5445.02652842421	64\\
5457.57861091271	64\\
5470.15962893972	64\\
5482.76964920854	64\\
5495.40873857625	64\\
5508.07696405403	64\\
5520.77439280757	64\\
5533.50109215736	64\\
5546.2571295791	64\\
5559.04257270404	64\\
5571.8574893193	64\\
5584.70194736831	64\\
5597.5760149511	64\\
5610.4797603247	64\\
5623.41325190349	64\\
5636.37655825954	64\\
5649.36974812302	64\\
5662.39289038253	64\\
5675.44605408547	64\\
5688.52930843841	64\\
5701.64272280748	64\\
5714.78636671867	64\\
5727.96030985829	64\\
5741.16462207327	64\\
5754.39937337157	64\\
5767.66463392251	64\\
5780.96047405718	64\\
5794.28696426881	48\\
5807.64417521312	48\\
5821.03217770871	48\\
5834.45104273745	48\\
5847.90084144481	48\\
5861.38164514028	48\\
5874.89352529777	48\\
5888.43655355589	48\\
5902.01080171844	48\\
5915.61634175474	48\\
5929.25324579999	48\\
5942.92158615573	48\\
5956.6214352901	48\\
5970.35286583837	48\\
5984.1159506032	48\\
5997.9107625551	48\\
6011.73737483278	48\\
6025.59586074358	48\\
6039.48629376379	48\\
6053.40874753914	48\\
6067.36329588505	48\\
6081.35001278718	48\\
6095.36897240169	48\\
6109.42024905572	48\\
6123.50391724773	48\\
6137.62005164795	48\\
6151.76872709868	48\\
6165.95001861482	48\\
6180.16400138416	48\\
6194.41075076781	48\\
6208.69034230064	48\\
6223.0028516916	48\\
6237.34835482419	48\\
6251.72692775686	48\\
6266.13864672335	48\\
6280.58358813318	48\\
6295.06182857197	48\\
6309.57344480193	48\\
6324.1185137622	48\\
6338.69711256927	48\\
6353.30931851744	48\\
6367.95520907916	48\\
6382.63486190548	48\\
6397.34835482648	48\\
6412.09576585162	48\\
6426.87717317019	48\\
6441.69265515178	48\\
6456.54229034656	48\\
6471.42615748583	48\\
6486.34433548239	48\\
6501.2969034309	48\\
6516.28394060843	48\\
6531.30552647472	48\\
6546.36174067275	48\\
6561.45266302906	48\\
6576.57837355421	48\\
6591.73895244321	48\\
6606.93448007596	48\\
6622.16503701762	48\\
6637.43070401909	48\\
6652.73156201741	48\\
6668.06769213622	48\\
6683.43917568615	48\\
6698.84609416526	48\\
6714.28852925952	48\\
6729.76656284318	48\\
6745.28027697922	48\\
6760.82975391982	48\\
6776.41507610675	48\\
6792.03632617184	48\\
6807.69358693742	48\\
6823.3869414167	48\\
6839.11647281429	48\\
6854.88226452662	48\\
6870.68440014232	48\\
6886.52296344276	48\\
6902.39803840242	48\\
6918.30970918936	48\\
6934.25806016569	48\\
6950.24317588797	48\\
6966.26514110769	48\\
6982.32404077172	48\\
6998.41996002273	48\\
7014.55298419971	48\\
7030.72319883833	48\\
7046.93068967147	48\\
7063.17554262962	48\\
7079.45784384137	48\\
7095.77767963389	48\\
7112.13513653329	48\\
7128.53030126519	48\\
7144.96326075513	48\\
7161.43410212902	48\\
7177.94291271362	48\\
7194.489780037	48\\
7211.07479182899	48\\
7227.6980360217	48\\
7244.3596007499	48\\
7261.05957435154	48\\
7277.79804536824	48\\
7294.57510254569	48\\
7311.39083483417	48\\
7328.24533138904	48\\
7345.13868157114	48\\
7362.07097494736	48\\
7379.04230129101	48\\
7396.05275058237	48\\
7413.10241300918	48\\
7430.19137896701	48\\
7447.31973905989	48\\
7464.48758410067	48\\
7481.69500511154	48\\
7498.94209332456	48\\
7516.22894018205	48\\
7533.55563733717	48\\
7550.92227665434	48\\
7568.32895020974	48\\
7585.77575029184	48\\
7603.26276940182	48\\
7620.79010025411	48\\
7638.35783577691	48\\
7655.96606911256	48\\
7673.61489361819	48\\
7691.3044028661	48\\
7709.0346906443	48\\
7726.80585095702	48\\
7744.61797802519	48\\
7762.47116628691	48\\
7780.36551039804	48\\
7798.30110523259	48\\
7816.27804588329	48\\
7834.29642766212	48\\
7852.35634610072	48\\
7870.45789695098	48\\
7888.60117618555	48\\
7906.78627999824	48\\
7925.01330480472	48\\
7943.28234724281	48\\
7961.59350417318	48\\
7979.94687267977	48\\
7998.34255007028	48\\
8016.78063387679	48\\
8035.26122185618	48\\
8053.78441199066	48\\
8072.35030248838	48\\
8090.95899178382	48\\
8109.6105785384	48\\
8128.30516164099	48\\
8147.0428402084	48\\
8165.82371358592	48\\
8184.6478813479	48\\
8203.51544329818	48\\
8222.42649947071	48\\
8241.38115013002	48\\
8260.37949577178	48\\
8279.42163712335	48\\
8298.50767514422	48\\
8317.63771102671	48\\
8336.81184619635	48\\
8356.03018231247	48\\
8375.29282126883	48\\
8394.59986519397	48\\
8413.95141645195	48\\
8433.34757764276	48\\
8452.7884516029	48\\
8472.27414140596	48\\
8491.80475036314	48\\
8511.38038202376	48\\
8531.00114017589	48\\
8550.66712884683	48\\
8570.37845230369	48\\
8590.13521505396	48\\
8609.93752184601	48\\
8629.7854776697	48\\
8649.67918775694	48\\
8669.61875758216	48\\
8689.60429286302	48\\
8709.63589956081	48\\
8729.71368388111	48\\
8749.83775227436	48\\
8770.00821143635	48\\
8790.22516830884	48\\
8810.48873008015	48\\
8830.79900418562	48\\
8851.15609830836	48\\
8871.56012037961	48\\
8892.01117857948	48\\
8912.50938133746	48\\
8933.05483733295	48\\
8953.64765549594	48\\
8974.28794500749	48\\
8994.97581530035	48\\
9015.71137605957	48\\
9036.49473722301	48\\
9057.326008982	48\\
9078.20530178186	48\\
9099.13272632252	48\\
9120.1083935591	48\\
9141.13241470251	48\\
9162.20490121999	48\\
9183.32596483581	48\\
9204.49571753171	48\\
9225.71427154763	48\\
9246.98173938223	48\\
9268.29823379349	48\\
9289.66386779936	48\\
9311.07875467831	48\\
9332.54300796991	48\\
9354.05674147552	48\\
9375.6200692588	48\\
9397.23310564638	48\\
9418.89596522842	48\\
9440.60876285924	48\\
9462.37161365793	48\\
9484.18463300897	48\\
9506.04793656281	48\\
9527.96164023652	48\\
9549.92586021436	48\\
9571.94071294844	48\\
9594.00631515933	48\\
9616.12278383664	48\\
9638.29023623971	48\\
9660.50878989813	48\\
9682.77856261249	48\\
9705.0996724549	48\\
9727.47223776965	48\\
9749.89637717387	48\\
9772.37220955811	48\\
9794.89985408698	48\\
9817.47943019984	48\\
9840.11105761134	48\\
9862.7948563121	48\\
9885.53094656939	48\\
9908.31944892768	48\\
9931.16048420933	48\\
9954.05417351527	48\\
9977.00063822553	48\\
10000	48\\
10023.052380779	48\\
10046.1579027839	48\\
10069.316688518	48\\
10092.5288607668	48\\
10115.794542599	48\\
10139.1138573668	48\\
10162.4869287069	48\\
10185.9138805412	48\\
10209.3948370768	48\\
10232.9299228075	48\\
10256.5192625141	48\\
10280.1629812647	48\\
10303.8612044162	48\\
10327.614057614	48\\
10351.4216667934	48\\
10375.2841581801	48\\
10399.2016582906	48\\
10423.174293933	48\\
10447.202192208	48\\
10471.285480509	48\\
10495.4242865232	48\\
10519.6187382322	48\\
10543.8689639126	48\\
10568.1750921366	48\\
10592.5372517729	48\\
10616.9555719872	48\\
10641.4301822432	48\\
10665.9612123026	48\\
10690.5487922266	48\\
10715.1930523761	48\\
10739.8941234124	48\\
10764.6521362983	48\\
10789.4672222983	48\\
10814.3395129794	48\\
10839.269140212	48\\
10864.2562361706	48\\
10889.3009333343	48\\
10914.4033644876	48\\
10939.5636627209	48\\
10964.7819614319	48\\
10990.0583943252	48\\
11015.3930954141	48\\
11040.7861990207	48\\
11066.2378397767	48\\
11091.748152624	48\\
11117.3172728159	48\\
11142.9453359173	48\\
11168.6324778056	48\\
11194.3788346715	48\\
11220.1845430196	48\\
11246.0497396693	48\\
11271.9745617551	48\\
11297.959146728	48\\
11324.0036323556	48\\
11350.1081567231	48\\
11376.2728582343	48\\
11402.4978756117	48\\
11428.7833478977	48\\
11455.1294144554	48\\
11481.5362149688	48\\
11508.0038894444	48\\
11534.5325782109	48\\
11561.122421921	48\\
11587.7735615513	48\\
11614.4861384034	48\\
11641.2602941049	48\\
11668.0961706096	48\\
11694.9939101987	48\\
11721.9536554813	48\\
11748.9755493953	48\\
11776.0597352081	48\\
11803.2063565173	48\\
11830.4155572517	48\\
11857.6874816716	48\\
11885.0222743702	48\\
11912.4200802737	48\\
11939.8810446427	48\\
11967.4053130724	48\\
11994.9930314938	48\\
12022.6443461741	48\\
12050.359403718	48\\
12078.1383510678	48\\
12105.9813355048	48\\
12133.8885046498	48\\
12161.8600064637	48\\
12189.8959892487	48\\
12217.9966016487	48\\
12246.1619926505	48\\
12274.3923115841	48\\
12302.6877081238	48\\
12331.0483322891	48\\
12359.4743344451	48\\
12387.9658653037	48\\
12416.5230759241	48\\
12445.1461177138	48\\
12473.8351424294	48\\
12502.5903021772	48\\
12531.4117494142	48\\
12560.2996369488	48\\
12589.2541179417	48\\
12618.2753459067	48\\
12647.3634747115	48\\
12676.5186585784	48\\
12705.7410520854	48\\
12735.0308101666	48\\
12764.3880881134	48\\
12793.8130415753	48\\
12823.3058265602	48\\
12852.8665994362	48\\
12882.4955169313	48\\
12912.1927361353	48\\
12941.9584144999	48\\
12971.7927098395	48\\
13001.6957803329	48\\
13031.667784523	48\\
13061.7088813184	48\\
13091.8192299941	48\\
13121.998990192	48\\
13152.2483219224	48\\
13182.5673855641	48\\
13212.9563418658	48\\
13243.4153519466	48\\
13273.9445772974	48\\
13304.5441797809	48\\
13335.2143216332	48\\
13365.9551654644	48\\
13396.7668742593	48\\
13427.6496113786	48\\
13458.6035405595	48\\
13489.6288259165	48\\
13520.7256319428	48\\
13551.8941235104	48\\
13583.1344658715	48\\
13614.4468246595	48\\
13645.8313658892	48\\
13677.2882559585	48\\
13708.8176616486	48\\
13740.4197501251	48\\
13772.0946889395	48\\
13803.8426460288	48\\
13835.6637897178	48\\
13867.5582887189	48\\
13899.5263121335	48\\
13931.568029453	48\\
13963.6836105594	48\\
13995.8732257262	48\\
14028.1370456196	48\\
14060.4752412991	48\\
14092.8879842187	48\\
14125.3754462276	48\\
14157.9377995708	48\\
14190.5752168909	48\\
14223.2878712282	48\\
14256.0759360219	48\\
14288.939585111	48\\
14321.8789927354	48\\
14354.8943335366	48\\
14387.9857825585	48\\
14421.1535152487	48\\
14454.3977074593	48\\
14487.7185354476	48\\
14521.1161758774	48\\
14554.5908058197	48\\
14588.1426027535	48\\
14621.7717445672	48\\
14655.4784095591	48\\
14689.2627764387	48\\
14723.1250243272	48\\
14757.0653327589	48\\
14791.0838816821	48\\
14825.1808514595	48\\
14859.3564228701	48\\
14893.6107771092	48\\
14927.9440957899	48\\
14962.3565609443	48\\
14996.8483550237	48\\
15031.4196609002	48\\
15066.0706618674	48\\
15100.8015416415	48\\
15135.6124843621	48\\
15170.5036745934	48\\
15205.475297325	48\\
15240.5275379729	48\\
15275.6605823807	48\\
15310.8746168203	48\\
15346.1698279929	48\\
15381.5464030304	48\\
15417.0045294956	48\\
15452.5443953841	48\\
15488.1661891248	48\\
15523.8700995808	48\\
15559.6563160508	48\\
15595.5250282695	48\\
15631.4764264095	48\\
15667.5107010815	48\\
15703.6280433355	48\\
15739.8286446622	48\\
15776.1126969935	48\\
15812.4803927038	48\\
15848.9319246111	48\\
15885.4674859778	48\\
15922.0872705117	48\\
15958.7914723673	48\\
15995.5802861467	48\\
16032.4539069004	48\\
16069.4125301288	48\\
16106.4563517827	48\\
16143.5855682649	48\\
16180.8003764306	48\\
16218.1009735893	48\\
16255.4875575048	48\\
16292.9603263972	48\\
16330.5194789433	48\\
16368.1652142781	32\\
16405.8977319954	32\\
16443.7172321493	32\\
16481.6239152551	32\\
16519.6179822902	32\\
16557.6996346953	32\\
16595.8690743756	32\\
16634.1265037017	32\\
16672.4721255106	32\\
16710.9061431071	32\\
16749.4287602644	32\\
16788.0401812256	32\\
16826.7406107047	32\\
16865.5302538874	32\\
16904.4093164326	32\\
16943.3780044733	32\\
16982.4365246175	32\\
17021.5850839495	32\\
17060.8238900312	32\\
17100.1531509029	32\\
17139.5730750843	32\\
17179.0838715759	32\\
17218.6857498601	32\\
17258.378919902	32\\
17298.163592151	32\\
17338.0399775414	32\\
17378.0082874938	32\\
17418.0687339161	32\\
17458.221529205	32\\
17498.4668862466	32\\
17538.8050184176	32\\
17579.2361395869	32\\
17619.7604641163	32\\
17660.3782068616	32\\
17701.0895831742	32\\
17741.8948089016	32\\
17782.7941003892	32\\
17823.7876744809	32\\
17864.8757485205	32\\
17906.0585403529	32\\
17947.3362683252	32\\
17988.7091512879	32\\
18030.1774085957	32\\
18071.7412601093	32\\
18113.400926196	32\\
18155.1566277314	32\\
18197.0085860998	32\\
18238.9570231964	32\\
18281.0021614274	32\\
18323.1442237121	32\\
18365.3834334835	32\\
18407.7200146895	32\\
18450.1541917947	32\\
18492.6861897808	32\\
18535.3162341481	32\\
18578.044550917	32\\
18620.8713666287	32\\
18663.7969083467	32\\
18706.821403658	32\\
18749.9450806742	32\\
18793.1681680327	32\\
18836.490894898	32\\
18879.9134909629	32\\
18923.4361864498	32\\
18967.0592121115	32\\
19010.782799233	32\\
19054.6071796325	32\\
19098.5325856624	32\\
19142.5592502109	32\\
19186.6874067029	32\\
19230.9172891016	32\\
19275.2491319094	32\\
19319.6831701692	32\\
19364.2196394661	32\\
19408.8587759278	32\\
19453.6008162266	32\\
19498.4459975805	32\\
19543.394557754	32\\
19588.4467350599	32\\
19633.6027683605	32\\
19678.8628970685	32\\
19724.2273611485	32\\
19769.6964011186	32\\
19815.270258051	32\\
19860.9491735737	32\\
19906.7333898718	32\\
19952.6231496888	32\\
19998.6186963274	32\\
20044.7202736516	32\\
20090.9281260873	32\\
20137.2424986239	32\\
20183.6636368156	32\\
20230.1917867827	32\\
20276.8271952128	32\\
20323.5701093622	32\\
20370.4207770572	32\\
20417.3794466953	32\\
20464.4463672467	32\\
20511.6217882557	32\\
20558.9059598414	32\\
20606.2991327	32\\
20653.8015581053	32\\
20701.4134879104	32\\
20749.1351745491	32\\
20796.9668710369	32\\
20844.9088309729	32\\
20892.9613085404	32\\
20941.1245585089	32\\
20989.3988362352	32\\
21037.7843976648	32\\
21086.2814993329	32\\
21134.8903983665	32\\
21183.611352485	32\\
21232.4446200022	32\\
21281.3904598271	32\\
21330.4491314657	32\\
21379.6208950223	32\\
21428.9060112006	32\\
21478.3047413053	32\\
21527.8173472437	32\\
21577.4440915266	32\\
21627.1852372702	32\\
21677.041048197	32\\
21727.0117886374	32\\
21777.0977235316	32\\
21827.29911843	32\\
21877.6162394955	32\\
21928.0493535045	32\\
21978.5987278482	32\\
22029.2646305346	32\\
22080.047330189	32\\
22130.9470960564	32\\
22181.9641980022	32\\
22233.098906514	32\\
22284.351492703	32\\
22335.7222283053	32\\
22387.2113856834	32\\
22438.8192378277	32\\
22490.5460583578	32\\
22542.3921215243	32\\
22594.3577022098	32\\
22646.4430759306	32\\
22698.6485188382	32\\
22750.9743077207	32\\
22803.4207200042	32\\
22855.9880337543	32\\
22908.6765276777	32\\
22961.4864811236	32\\
23014.4181740851	32\\
23067.4718872007	32\\
23120.6479017559	32\\
23173.9464996848	32\\
23227.3679635711	32\\
23280.9125766501	32\\
23334.58062281	32\\
23388.3723865935	32\\
23442.2881531992	32\\
23496.3282084831	32\\
23550.4928389601	32\\
23604.7823318058	32\\
23659.1969748576	32\\
23713.7370566166	32\\
23768.4028662488	32\\
23823.1946935869	32\\
23878.1128291318	32\\
23933.1575640539	32\\
23988.3291901949	32\\
24043.6280000693	32\\
24099.0542868659	32\\
24154.6083444494	32\\
24210.2904673618	32\\
24266.1009508241	32\\
24322.0400907382	32\\
24378.1081836875	32\\
24434.3055269397	32\\
24490.6324184475	32\\
24547.0891568503	32\\
24603.6760414763	32\\
24660.3933723434	32\\
24717.2414501613	32\\
24774.2205763329	32\\
24831.3310529557	32\\
24888.5731828239	32\\
24945.9472694296	32\\
25003.4536169643	32\\
25061.0925303211	32\\
25118.8643150958	32\\
25176.7692775885	32\\
25234.8077248058	32\\
25292.9799644615	32\\
25351.2863049791	32\\
25409.7270554931	32\\
25468.3025258504	32\\
25527.0130266125	32\\
25585.8588690565	32\\
25644.8403651772	32\\
25703.9578276886	32\\
25763.2115700257	32\\
25822.601906346	32\\
25882.1291515309	32\\
25941.7936211881	32\\
26001.5956316527	32\\
26061.535499989	32\\
26121.6135439921	32\\
26181.8300821899	32\\
26242.1854338444	32\\
26302.6799189538	32\\
26363.3138582538	32\\
26424.0875732194	32\\
26485.001386067	32\\
26546.0556197554	32\\
26607.2505979881	32\\
26668.5866452148	32\\
26730.0640866331	32\\
26791.6832481903	32\\
26853.4444565851	32\\
26915.3480392691	32\\
26977.3943244492	32\\
27039.5836410885	32\\
27101.9163189084	32\\
27164.3926883908	32\\
27227.0130807791	32\\
27289.7778280804	32\\
27352.6872630671	32\\
27415.7417192788	32\\
27478.941531024	32\\
27542.2870333816	32\\
27605.7785622034	32\\
27669.4164541151	32\\
27733.2010465184	32\\
27797.1326775929	32\\
27861.2116862977	32\\
27925.4384123734	32\\
27989.8131963436	32\\
28054.3363795172	32\\
28119.0083039894	32\\
28183.8293126445	32\\
28248.799749157	32\\
28313.9199579938	32\\
28379.1902844156	32\\
28444.6110744791	32\\
28510.1826750391	32\\
28575.9054337494	32\\
28641.7796990658	32\\
28707.8058202469	32\\
28773.9841473567	32\\
28840.3150312661	32\\
28906.7988236548	32\\
28973.4358770132	32\\
29040.2265446445	32\\
29107.1711806661	32\\
29174.2701400117	32\\
29241.5237784334	32\\
29308.9324525032	32\\
29376.4965196153	32\\
29444.2163379876	32\\
29512.0922666638	32\\
29580.1246655155	32\\
29648.3138952434	32\\
29716.6603173803	32\\
29785.1642942919	32\\
29853.8261891796	32\\
29922.6463660819	32\\
29991.6251898765	32\\
30060.7630262823	32\\
30130.0602418612	32\\
30199.5172040202	32\\
30269.134281013	32\\
30338.9118419427	32\\
30408.8502567628	32\\
30478.9498962798	32\\
30549.2111321552	32\\
30619.6343369068	32\\
30690.2198839116	32\\
30760.968147407	32\\
30831.8795024935	32\\
30902.9543251359	32\\
30974.1929921658	32\\
31045.5958812836	32\\
31117.1633710602	32\\
31188.8958409394	32\\
31260.7936712396	32\\
31332.8572431559	32\\
31405.0869387622	32\\
31477.4831410132	32\\
31550.0462337462	32\\
31622.7766016838	32\\
31695.6746304349	32\\
31768.7407064977	32\\
31841.9752172613	32\\
31915.3785510076	32\\
31988.951096914	32\\
32062.6932450547	32\\
32136.6053864031	32\\
32210.6879128343	32\\
32284.9412171264	32\\
32359.3656929628	32\\
32433.9617349349	32\\
32508.7297385435	32\\
32583.6701002009	32\\
32658.7832172336	32\\
32734.0694878838	32\\
32809.5293113119	32\\
32885.1630875983	32\\
32960.9712177458	32\\
33036.9541036815	32\\
33113.1121482591	32\\
33189.445755261	32\\
33265.9553294005	32\\
33342.6412763235	32\\
33419.5040026114	32\\
33496.5439157828	32\\
33573.7614242955	32\\
33651.1569375491	32\\
33728.7308658869	32\\
33806.4836205982	32\\
33884.4156139203	32\\
33962.5272590408	32\\
34040.8189701001	32\\
34119.2911621929	32\\
34197.9442513709	32\\
34276.778654645	32\\
34355.7947899874	32\\
34434.9930763338	32\\
34514.3739335856	32\\
34593.9377826122	32\\
34673.6850452532	32\\
34753.6161443206	32\\
34833.7315036012	32\\
34914.0315478586	32\\
34994.5167028357	32\\
35075.1873952568	32\\
35156.0440528298	32\\
35237.0871042487	32\\
35318.3169791957	32\\
35399.7341083435	32\\
35481.3389233575	32\\
35563.1318568985	32\\
35645.1133426244	32\\
35727.2838151929	32\\
35809.6437102636	32\\
35892.1934645005	32\\
35974.9335155742	32\\
36057.8643021643	32\\
36140.9862639613	32\\
36224.2998416699	32\\
36307.8054770101	32\\
36391.5036127207	32\\
36475.3946925608	32\\
36559.4791613125	32\\
36643.7574647833	32\\
36728.2300498085	32\\
36812.8973642531	32\\
36897.759857015	32\\
36982.8179780266	32\\
37068.0721782576	32\\
37153.5229097173	32\\
37239.1706254568	32\\
37325.0157795721	32\\
37411.0588272054	32\\
37497.3002245483	32\\
37583.7404288444	32\\
37670.3798983909	32\\
37757.2190925416	32\\
37844.2584717094	32\\
37931.4984973682	32\\
38018.9396320561	32\\
38106.5823393773	32\\
38194.4270840046	32\\
38282.4743316823	32\\
38370.7245492278	32\\
38459.1782045354	32\\
38547.8357665772	32\\
38636.6977054069	32\\
38725.7644921617	32\\
38815.0365990649	32\\
38904.514499428	32\\
38994.1986676544	32\\
39084.0895792402	32\\
39174.1877107783	32\\
39264.49353996	32\\
39355.0075455777	32\\
39445.7302075278	32\\
39536.6620068128	32\\
39627.8034255439	32\\
39719.1549469441	32\\
39810.7170553497	32\\
39902.4902362142	32\\
39994.4749761098	32\\
40086.6717627303	32\\
40179.081084894	32\\
40271.7034325459	32\\
40364.5392967605	32\\
40457.5891697443	32\\
40550.8535448383	32\\
40644.3329165213	32\\
40738.0277804113	32\\
40831.9386332692	32\\
40926.0659730011	32\\
41020.4102986606	32\\
41114.9721104522	32\\
41209.751909733	32\\
41304.7501990161	32\\
41399.967481973	32\\
41495.4042634363	32\\
41591.0610494022	32\\
41686.9383470336	32\\
41783.0366646622	32\\
41879.3565117918	32\\
41975.8983991008	32\\
42072.6628384444	32\\
42169.6503428582	32\\
42266.8614265603	32\\
42364.2966049541	32\\
42461.9563946313	32\\
42559.8413133743	32\\
42657.9518801593	32\\
42756.2886151586	32\\
42854.8520397439	32\\
42953.6426764887	32\\
43052.6610491711	32\\
43151.9076827765	32\\
43251.3831035009	32\\
43351.0878387529	32\\
43451.0224171571	32\\
43551.1873685569	32\\
43651.5832240166	32\\
43752.2105158252	32\\
43853.0697774986	32\\
43954.1615437824	32\\
44055.4863506553	32\\
44157.0447353312	32\\
44258.8372362626	32\\
44360.8643931433	32\\
44463.1267469108	32\\
44565.6248397503	32\\
44668.3592150964	32\\
44771.3304176362	32\\
44874.5389933132	32\\
44977.9854893288	32\\
45081.670454146	32\\
45185.5944374923	32\\
45289.757990362	32\\
45394.1616650203	32\\
45498.8060150049	32\\
45603.6915951296	32\\
45708.8189614875	32\\
45814.1886714533	32\\
45919.8012836869	32\\
46025.6573581356	32\\
46131.7574560379	32\\
46238.102139926	32\\
46344.6919736288	32\\
46451.5275222749	32\\
46558.6093522959	32\\
46665.9380314288	32\\
46773.5141287198	32\\
46881.3382145265	32\\
46989.4108605215	32\\
47097.7326396953	32\\
47206.3041263591	32\\
47315.125896148	32\\
47424.1985260245	32\\
47533.5225942805	32\\
47643.0986805416	32\\
47752.9273657691	32\\
47863.0092322638	32\\
47973.3448636689	32\\
48083.9348449729	32\\
48194.7797625127	32\\
48305.8802039773	32\\
48417.2367584099	32\\
48528.8500162121	32\\
48640.7205691462	32\\
48752.8490103386	32\\
48865.2359342834	32\\
48977.8819368447	32\\
49090.7876152603	32\\
49203.9535681451	32\\
49317.3803954935	32\\
49431.0686986835	32\\
49545.0190804791	32\\
49659.2321450336	32\\
49773.7084978936	32\\
49888.4487460013	32\\
50003.4534976978	32\\
50118.7233627273	32\\
50234.2589522387	32\\
50350.0608787905	32\\
50466.1297563529	32\\
50582.4662003114	32\\
50699.0708274704	32\\
50815.9442560561	32\\
50933.0871057195	32\\
51050.4999975406	32\\
51168.1835540307	32\\
51286.1383991365	32\\
51404.3651582426	32\\
51522.8644581756	32\\
51641.6369272071	32\\
51760.6831950568	32\\
51880.0038928961	32\\
51999.5996533516	32\\
52119.471110508	32\\
52239.618899912	32\\
52360.0436585751	32\\
52480.7460249772	32\\
52601.7266390706	32\\
52722.9861422822	32\\
52844.525177518	32\\
52966.3443891658	32\\
53088.4444230988	32\\
53210.8259266794	32\\
53333.4895487621	32\\
53456.4359396971	32\\
53579.6657513342	32\\
53703.1796370253	32\\
53826.9782516288	32\\
53951.0622515128	32\\
54075.432294558	32\\
54200.0890401624	32\\
54325.0331492434	32\\
54450.2652842421	32\\
54575.7861091271	32\\
54701.5962893971	32\\
54827.6964920854	32\\
54954.0873857625	32\\
55080.7696405403	32\\
55207.7439280757	32\\
55335.0109215737	32\\
55462.571295791	32\\
55590.4257270404	32\\
55718.574893193	32\\
55847.0194736831	32\\
55975.760149511	32\\
56104.797603247	32\\
56234.1325190349	32\\
56363.7655825955	32\\
56493.6974812302	32\\
56623.9289038253	32\\
56754.4605408547	32\\
56885.2930843841	32\\
57016.4272280748	32\\
57147.8636671867	32\\
57279.6030985829	32\\
57411.6462207328	32\\
57543.9937337157	32\\
57676.6463392251	32\\
57809.6047405718	32\\
57942.8696426881	32\\
58076.4417521312	32\\
58210.3217770871	32\\
58344.5104273745	32\\
58479.0084144481	32\\
58613.8164514028	32\\
58748.9352529777	32\\
58884.3655355588	32\\
59020.1080171844	32\\
59156.1634175474	32\\
59292.5324579999	32\\
59429.2158615573	32\\
59566.2143529011	32\\
59703.5286583837	32\\
59841.159506032	32\\
59979.1076255509	32\\
60117.3737483278	32\\
60255.9586074358	32\\
60394.8629376379	32\\
60534.0874753914	32\\
60673.6329588506	32\\
60813.5001278718	32\\
60953.6897240169	32\\
61094.2024905571	32\\
61235.0391724773	32\\
61376.2005164795	32\\
61517.6872709868	32\\
61659.5001861482	32\\
61801.6400138416	32\\
61944.1075076781	32\\
62086.9034230064	32\\
62230.0285169159	32\\
62373.4835482419	32\\
62517.2692775686	32\\
62661.3864672335	32\\
62805.8358813318	32\\
62950.6182857198	32\\
63095.7344480193	32\\
63241.185137622	32\\
63386.9711256926	32\\
63533.0931851744	32\\
63679.5520907916	32\\
63826.3486190548	32\\
63973.4835482648	32\\
64120.9576585162	32\\
64268.7717317019	32\\
64416.9265515178	32\\
64565.4229034655	32\\
64714.2615748583	32\\
64863.4433548239	32\\
65012.969034309	32\\
65162.8394060843	32\\
65313.0552647473	32\\
65463.6174067275	32\\
65614.5266302906	32\\
65765.783735542	32\\
65917.3895244321	32\\
66069.3448007596	32\\
66221.6503701762	32\\
66374.3070401909	32\\
66527.3156201742	32\\
66680.6769213622	32\\
66834.3917568615	32\\
66988.4609416526	32\\
67142.8852925952	32\\
67297.6656284318	32\\
67452.8027697921	32\\
67608.2975391982	32\\
67764.1507610676	32\\
67920.3632617184	32\\
68076.9358693742	32\\
68233.8694141669	32\\
68391.1647281429	32\\
68548.8226452662	32\\
68706.8440014232	32\\
68865.2296344276	32\\
69023.9803840243	32\\
69183.0970918936	32\\
69342.5806016569	32\\
69502.4317588796	32\\
69662.6514110769	32\\
69823.2404077172	32\\
69984.1996002273	32\\
70145.5298419971	32\\
70307.2319883834	32\\
70469.3068967147	32\\
70631.7554262962	32\\
70794.5784384137	32\\
70957.7767963389	32\\
71121.351365333	32\\
71285.3030126519	32\\
71449.6326075513	32\\
71614.3410212903	32\\
71779.4291271362	32\\
71944.89780037	32\\
72110.7479182899	32\\
72276.980360217	32\\
72443.5960074991	32\\
72610.5957435154	32\\
72777.9804536824	32\\
72945.7510254568	32\\
73113.9083483417	32\\
73282.4533138904	32\\
73451.3868157114	32\\
73620.7097494736	32\\
73790.4230129101	32\\
73960.5275058237	32\\
74131.0241300918	32\\
74301.9137896702	32\\
74473.1973905989	32\\
74644.8758410067	32\\
74816.9500511154	32\\
74989.4209332456	32\\
75162.2894018206	32\\
75335.5563733717	32\\
75509.2227665434	32\\
75683.2895020974	32\\
75857.7575029184	32\\
76032.6276940182	32\\
76207.9010025411	32\\
76383.5783577691	32\\
76559.6606911257	32\\
76736.1489361819	32\\
76913.044028661	32\\
77090.3469064429	32\\
77268.0585095702	32\\
77446.1797802519	32\\
77624.7116628691	32\\
77803.6551039804	32\\
77983.0110523259	32\\
78162.7804588329	32\\
78342.9642766212	32\\
78523.5634610071	32\\
78704.5789695099	32\\
78886.0117618555	32\\
79067.8627999825	32\\
79250.1330480472	32\\
79432.8234724282	32\\
79615.9350417318	32\\
79799.4687267977	32\\
79983.4255007028	32\\
80167.8063387679	32\\
80352.6122185618	32\\
80537.8441199066	32\\
80723.5030248838	32\\
80909.5899178383	32\\
81096.105785384	32\\
81283.05161641	32\\
81470.4284020839	32\\
81658.2371358592	32\\
81846.478813479	32\\
82035.1544329818	32\\
82224.2649947071	32\\
82413.8115013003	32\\
82603.7949577178	32\\
82794.2163712334	32\\
82985.0767514422	32\\
83176.3771102671	32\\
83368.1184619635	32\\
83560.3018231247	32\\
83752.9282126883	32\\
83945.9986519398	32\\
84139.5141645195	32\\
84333.4757764276	32\\
84527.8845160289	32\\
84722.7414140596	32\\
84918.0475036314	32\\
85113.8038202376	32\\
85310.011401759	32\\
85506.6712884684	32\\
85703.7845230369	32\\
85901.3521505396	32\\
86099.37521846	32\\
86297.854776697	32\\
86496.7918775694	32\\
86696.1875758216	32\\
86896.0429286302	32\\
87096.3589956081	32\\
87297.1368388111	32\\
87498.3775227436	32\\
87700.0821143634	32\\
87902.2516830884	32\\
88104.8873008015	32\\
88307.9900418562	32\\
88511.5609830836	32\\
88715.6012037962	32\\
88920.1117857948	32\\
89125.0938133746	32\\
89330.5483733295	32\\
89536.4765549594	32\\
89742.8794500749	32\\
89949.7581530035	32\\
90157.1137605957	32\\
90364.9473722302	32\\
90573.26008982	32\\
90782.0530178186	32\\
90991.3272632251	32\\
91201.083935591	32\\
91411.3241470251	32\\
91622.0490121999	32\\
91833.2596483581	32\\
92044.9571753172	32\\
92257.1427154763	32\\
92469.8173938223	32\\
92682.9823379348	32\\
92896.6386779936	32\\
93110.7875467831	32\\
93325.4300796991	32\\
93540.5674147552	32\\
93756.2006925881	32\\
93972.3310564638	32\\
94188.9596522842	32\\
94406.0876285923	32\\
94623.7161365793	32\\
94841.8463300898	32\\
95060.4793656281	32\\
95279.6164023652	32\\
95499.2586021437	32\\
95719.4071294844	32\\
95940.0631515933	32\\
96161.2278383664	32\\
96382.9023623971	32\\
96605.0878989814	32\\
96827.7856261249	32\\
97050.996724549	32\\
97274.7223776966	32\\
97498.9637717387	32\\
97723.7220955811	32\\
97948.9985408698	32\\
98174.7943019984	32\\
98401.1105761135	32\\
98627.948563121	32\\
98855.3094656939	32\\
99083.1944892769	32\\
99311.6048420934	32\\
99540.5417351527	32\\
99770.0063822553	32\\
100000	32\\
100230.52380779	32\\
100461.579027839	32\\
100693.16688518	32\\
100925.288607668	32\\
101157.94542599	32\\
101391.138573668	32\\
101624.869287069	32\\
101859.138805412	32\\
102093.948370768	32\\
102329.299228075	32\\
102565.192625141	32\\
102801.629812647	32\\
103038.612044162	32\\
103276.14057614	32\\
103514.216667934	32\\
103752.841581801	32\\
103992.016582906	32\\
104231.74293933	32\\
104472.02192208	32\\
104712.85480509	32\\
104954.242865232	32\\
105196.187382322	32\\
105438.689639126	32\\
105681.750921366	32\\
105925.372517729	32\\
106169.555719872	32\\
106414.301822432	32\\
106659.612123026	32\\
106905.487922266	32\\
107151.930523761	32\\
107398.941234124	32\\
107646.521362983	32\\
107894.672222983	32\\
108143.395129794	32\\
108392.69140212	32\\
108642.562361706	32\\
108893.009333343	32\\
109144.033644876	32\\
109395.636627209	32\\
109647.819614319	32\\
109900.583943252	32\\
110153.930954141	32\\
110407.861990207	32\\
110662.378397767	32\\
110917.48152624	32\\
111173.172728159	32\\
111429.453359173	32\\
111686.324778056	32\\
111943.788346715	32\\
112201.845430196	32\\
112460.497396693	32\\
112719.745617551	32\\
112979.59146728	32\\
113240.036323556	32\\
113501.081567231	32\\
113762.728582343	32\\
114024.978756117	32\\
114287.833478977	32\\
114551.294144554	32\\
114815.362149688	32\\
115080.038894444	32\\
115345.325782109	32\\
115611.22421921	32\\
115877.735615513	32\\
116144.861384034	32\\
116412.602941049	32\\
116680.961706096	32\\
116949.939101987	32\\
117219.536554813	32\\
117489.755493953	32\\
117760.597352081	32\\
118032.063565173	32\\
118304.155572517	32\\
118576.874816716	32\\
118850.222743702	32\\
119124.200802737	32\\
119398.810446427	32\\
119674.053130724	32\\
119949.930314938	32\\
120226.443461741	32\\
120503.59403718	32\\
120781.383510678	32\\
121059.813355048	32\\
121338.885046498	32\\
121618.600064637	32\\
121898.959892487	32\\
122179.966016487	32\\
122461.619926505	32\\
122743.923115841	32\\
123026.877081238	32\\
123310.483322891	32\\
123594.743344451	32\\
123879.658653037	32\\
124165.230759241	32\\
124451.461177138	32\\
124738.351424294	32\\
125025.903021772	32\\
125314.117494142	32\\
125602.996369488	32\\
125892.541179417	32\\
126182.753459067	32\\
126473.634747115	32\\
126765.186585784	32\\
127057.410520854	32\\
127350.308101666	32\\
127643.880881134	32\\
127938.130415753	32\\
128233.058265602	32\\
128528.665994362	32\\
128824.955169313	32\\
129121.927361353	32\\
129419.584144999	32\\
129717.927098395	32\\
130016.957803329	32\\
130316.67784523	32\\
130617.088813184	32\\
130918.192299941	32\\
131219.98990192	32\\
131522.483219224	32\\
131825.673855641	32\\
132129.563418658	32\\
132434.153519466	32\\
132739.445772974	32\\
133045.441797809	32\\
133352.143216332	32\\
133659.551654644	32\\
133967.668742593	32\\
134276.496113786	32\\
134586.035405595	32\\
134896.288259165	32\\
135207.256319428	32\\
135518.941235103	32\\
135831.344658715	32\\
136144.468246595	32\\
136458.313658892	32\\
136772.882559585	32\\
137088.176616486	32\\
137404.197501252	32\\
137720.946889395	32\\
138038.426460288	32\\
138356.637897178	32\\
138675.582887189	32\\
138995.263121335	32\\
139315.68029453	32\\
139636.836105594	32\\
139958.732257262	32\\
140281.370456196	32\\
140604.752412991	32\\
140928.879842187	32\\
141253.754462276	32\\
141579.377995708	32\\
141905.752168909	32\\
142232.878712282	32\\
142560.759360219	32\\
142889.39585111	32\\
143218.789927354	32\\
143548.943335366	32\\
143879.857825585	32\\
144211.535152487	32\\
144543.977074593	32\\
144877.185354476	32\\
145211.161758774	32\\
145545.908058197	32\\
145881.426027535	32\\
146217.717445672	32\\
146554.784095591	32\\
146892.627764387	32\\
147231.250243272	16\\
147570.653327589	16\\
147910.838816821	16\\
148251.808514595	16\\
148593.564228701	16\\
148936.107771092	16\\
149279.440957899	16\\
149623.565609443	16\\
149968.483550237	16\\
150314.196609002	16\\
150660.706618674	16\\
151008.015416415	16\\
151356.124843621	16\\
151705.036745934	16\\
152054.75297325	16\\
152405.275379729	16\\
152756.605823807	16\\
153108.746168203	16\\
153461.698279929	16\\
153815.464030304	16\\
154170.045294956	16\\
154525.443953841	16\\
154881.661891248	16\\
155238.700995808	16\\
155596.563160508	16\\
155955.250282695	16\\
156314.764264095	16\\
156675.107010815	16\\
157036.280433355	16\\
157398.286446622	16\\
157761.126969935	16\\
158124.803927038	16\\
158489.319246111	16\\
158854.674859778	16\\
159220.872705117	16\\
159587.914723673	16\\
159955.802861467	16\\
160324.539069004	16\\
160694.125301288	16\\
161064.563517827	16\\
161435.855682649	16\\
161808.003764306	16\\
162181.009735893	16\\
162554.875575048	16\\
162929.603263972	16\\
163305.194789433	16\\
163681.652142781	16\\
164058.977319954	16\\
164437.172321493	16\\
164816.239152551	16\\
165196.179822901	16\\
165576.996346953	16\\
165958.690743756	16\\
166341.265037017	16\\
166724.721255106	16\\
167109.061431071	16\\
167494.287602644	16\\
167880.401812256	16\\
168267.406107047	16\\
168655.302538874	16\\
169044.093164326	16\\
169433.780044733	16\\
169824.365246175	16\\
170215.850839495	16\\
170608.238900312	16\\
171001.531509029	16\\
171395.730750843	16\\
171790.838715759	16\\
172186.857498601	16\\
172583.78919902	16\\
172981.63592151	16\\
173380.399775414	16\\
173780.082874938	16\\
174180.687339161	16\\
174582.21529205	16\\
174984.668862466	16\\
175388.050184176	16\\
175792.361395869	16\\
176197.604641163	16\\
176603.782068616	16\\
177010.895831742	16\\
177418.948089016	16\\
177827.941003892	16\\
178237.876744809	16\\
178648.757485205	16\\
179060.585403529	16\\
179473.362683252	16\\
179887.091512879	16\\
180301.774085957	16\\
180717.412601093	16\\
181134.00926196	16\\
181551.566277314	16\\
181970.085860998	16\\
182389.570231964	16\\
182810.021614274	16\\
183231.442237121	16\\
183653.834334835	16\\
184077.200146895	16\\
184501.541917947	16\\
184926.861897808	16\\
185353.162341481	16\\
185780.44550917	16\\
186208.713666287	16\\
186637.969083467	16\\
187068.21403658	16\\
187499.450806742	16\\
187931.681680327	16\\
188364.90894898	16\\
188799.134909629	16\\
189234.361864498	16\\
189670.592121115	16\\
190107.82799233	16\\
190546.071796325	16\\
190985.325856624	16\\
191425.592502109	16\\
191866.874067029	16\\
192309.172891016	16\\
192752.491319094	16\\
193196.831701692	16\\
193642.196394661	16\\
194088.587759278	16\\
194536.008162266	16\\
194984.459975805	16\\
195433.94557754	16\\
195884.467350599	16\\
196336.027683605	16\\
196788.628970685	16\\
197242.273611485	16\\
197696.964011186	16\\
198152.70258051	16\\
198609.491735737	16\\
199067.333898718	16\\
199526.231496888	16\\
199986.186963274	16\\
200447.202736516	16\\
200909.281260873	16\\
201372.424986239	16\\
201836.636368156	16\\
202301.917867827	16\\
202768.271952128	16\\
203235.701093622	16\\
203704.207770572	16\\
204173.794466953	16\\
204644.463672467	16\\
205116.217882557	16\\
205589.059598414	16\\
206062.991327	16\\
206538.015581053	16\\
207014.134879104	16\\
207491.351745491	16\\
207969.668710369	16\\
208449.088309729	16\\
208929.613085404	16\\
209411.245585089	16\\
209893.988362352	16\\
210377.843976648	16\\
210862.814993329	16\\
211348.903983665	16\\
211836.11352485	16\\
212324.446200022	16\\
212813.904598271	16\\
213304.491314657	16\\
213796.208950223	16\\
214289.060112006	16\\
214783.047413053	16\\
215278.173472437	16\\
215774.440915266	16\\
216271.852372702	16\\
216770.41048197	16\\
217270.117886374	16\\
217770.977235316	16\\
218272.9911843	16\\
218776.162394955	16\\
219280.493535045	16\\
219785.987278482	16\\
220292.646305346	16\\
220800.47330189	16\\
221309.470960564	16\\
221819.641980022	16\\
222330.98906514	16\\
222843.51492703	16\\
223357.222283053	16\\
223872.113856834	16\\
224388.192378277	16\\
224905.460583578	16\\
225423.921215243	16\\
225943.577022098	16\\
226464.430759306	16\\
226986.485188382	16\\
227509.743077207	16\\
228034.207200042	16\\
228559.880337543	16\\
229086.765276777	16\\
229614.864811236	16\\
230144.181740851	16\\
230674.718872007	16\\
231206.479017559	16\\
231739.464996848	16\\
232273.67963571	16\\
232809.125766501	16\\
233345.8062281	16\\
233883.723865935	16\\
234422.881531992	16\\
234963.282084831	16\\
235504.928389601	16\\
236047.823318058	16\\
236591.969748576	16\\
237137.370566166	16\\
237684.028662488	16\\
238231.946935869	16\\
238781.128291318	16\\
239331.575640539	16\\
239883.291901949	16\\
240436.280000693	16\\
240990.542868659	16\\
241546.083444494	16\\
242102.904673618	16\\
242661.009508241	16\\
243220.400907382	16\\
243781.081836875	16\\
244343.055269397	16\\
244906.324184475	16\\
245470.891568503	16\\
246036.760414763	16\\
246603.933723434	16\\
247172.414501613	16\\
247742.205763329	16\\
248313.310529557	16\\
248885.731828239	16\\
249459.472694296	16\\
250034.536169643	16\\
250610.925303211	16\\
251188.643150958	16\\
251767.692775885	16\\
252348.077248058	16\\
252929.799644615	16\\
253512.863049791	16\\
254097.270554931	16\\
254683.025258504	16\\
255270.130266125	16\\
255858.588690565	16\\
256448.403651772	16\\
257039.578276886	16\\
257632.115700257	16\\
258226.01906346	16\\
258821.291515309	16\\
259417.936211881	16\\
260015.956316527	16\\
260615.35499989	16\\
261216.135439921	16\\
261818.300821899	16\\
262421.854338444	16\\
263026.799189538	16\\
263633.138582538	16\\
264240.875732194	16\\
264850.01386067	16\\
265460.556197554	16\\
266072.505979881	16\\
266685.866452148	16\\
267300.640866331	16\\
267916.832481903	16\\
268534.444565851	16\\
269153.480392691	16\\
269773.943244492	16\\
270395.836410885	16\\
271019.163189084	16\\
271643.926883908	16\\
272270.130807791	16\\
272897.778280804	16\\
273526.872630671	16\\
274157.417192788	16\\
274789.41531024	16\\
275422.870333816	16\\
276057.785622034	16\\
276694.164541151	16\\
277332.010465184	16\\
277971.326775929	16\\
278612.116862977	16\\
279254.384123734	16\\
279898.131963436	16\\
280543.363795172	16\\
281190.083039894	16\\
281838.293126445	16\\
282487.99749157	16\\
283139.199579938	16\\
283791.902844156	16\\
284446.110744791	16\\
285101.826750391	16\\
285759.054337494	16\\
286417.796990658	16\\
287078.058202469	16\\
287739.841473567	16\\
288403.150312661	16\\
289067.988236548	16\\
289734.358770132	16\\
290402.265446445	16\\
291071.711806661	16\\
291742.701400117	16\\
292415.237784334	16\\
293089.324525032	16\\
293764.965196153	16\\
294442.163379876	16\\
295120.922666638	16\\
295801.246655155	16\\
296483.138952434	16\\
297166.603173803	16\\
297851.642942919	16\\
298538.261891796	16\\
299226.463660819	16\\
299916.251898765	16\\
300607.630262823	16\\
301300.602418612	16\\
301995.172040202	16\\
302691.34281013	16\\
303389.118419427	16\\
304088.502567628	16\\
304789.498962798	16\\
305492.111321552	16\\
306196.343369068	16\\
306902.198839116	16\\
307609.68147407	16\\
308318.795024935	16\\
309029.543251359	16\\
309741.929921658	16\\
310455.958812836	16\\
311171.633710602	16\\
311888.958409394	16\\
312607.936712396	16\\
313328.572431559	16\\
314050.869387622	16\\
314774.831410132	16\\
315500.462337462	16\\
316227.766016838	16\\
316956.746304349	16\\
317687.407064977	16\\
318419.752172613	16\\
319153.785510076	16\\
319889.51096914	16\\
320626.932450547	16\\
321366.053864032	16\\
322106.879128343	16\\
322849.412171264	16\\
323593.656929628	16\\
324339.617349349	16\\
325087.297385435	16\\
325836.701002009	16\\
326587.832172336	16\\
327340.694878838	16\\
328095.293113119	16\\
328851.630875983	16\\
329609.712177458	16\\
330369.541036815	16\\
331131.121482591	16\\
331894.45755261	16\\
332659.553294005	16\\
333426.412763235	16\\
334195.040026114	16\\
334965.439157828	16\\
335737.614242955	16\\
336511.569375491	16\\
337287.308658869	16\\
338064.836205982	16\\
338844.156139203	16\\
339625.272590408	16\\
340408.189701001	16\\
341192.911621929	16\\
341979.442513709	16\\
342767.78654645	16\\
343557.947899874	16\\
344349.930763338	16\\
345143.739335856	16\\
345939.377826122	16\\
346736.850452532	16\\
347536.161443206	16\\
348337.315036012	16\\
349140.315478586	16\\
349945.167028357	16\\
350751.873952568	16\\
351560.440528298	16\\
352370.871042487	16\\
353183.169791957	16\\
353997.341083435	16\\
354813.389233575	16\\
355631.318568985	16\\
356451.133426244	16\\
357272.838151929	16\\
358096.437102636	16\\
358921.934645005	16\\
359749.335155742	16\\
360578.643021643	16\\
361409.862639613	16\\
362242.998416699	16\\
363078.054770101	16\\
363915.036127207	16\\
364753.946925608	16\\
365594.791613125	16\\
366437.574647833	16\\
367282.300498085	16\\
368128.973642531	16\\
368977.59857015	16\\
369828.179780266	16\\
370680.721782576	16\\
371535.229097173	16\\
372391.706254568	16\\
373250.157795721	16\\
374110.588272054	16\\
374973.002245483	16\\
375837.404288444	16\\
376703.798983908	16\\
377572.190925416	16\\
378442.584717094	16\\
379314.984973682	16\\
380189.396320561	16\\
381065.823393773	16\\
381944.270840046	16\\
382824.743316823	16\\
383707.245492278	16\\
384591.782045354	16\\
385478.357665772	16\\
386366.977054069	16\\
387257.644921617	16\\
388150.365990649	16\\
389045.14499428	16\\
389941.986676544	16\\
390840.895792402	16\\
391741.877107783	16\\
392644.9353996	16\\
393550.075455777	16\\
394457.302075278	16\\
395366.620068128	16\\
396278.034255439	16\\
397191.54946944	16\\
398107.170553497	16\\
399024.902362142	16\\
399944.749761098	16\\
400866.717627303	16\\
401790.81084894	16\\
402717.03432546	16\\
403645.392967605	16\\
404575.891697443	16\\
405508.535448384	16\\
406443.329165213	16\\
407380.277804113	16\\
408319.386332692	16\\
409260.659730011	16\\
410204.102986606	16\\
411149.721104522	16\\
412097.51909733	16\\
413047.501990161	16\\
413999.67481973	16\\
414954.042634363	16\\
415910.610494022	16\\
416869.383470336	16\\
417830.366646622	16\\
418793.565117918	16\\
419758.983991008	16\\
420726.628384444	16\\
421696.503428582	16\\
422668.614265603	16\\
423642.966049541	16\\
424619.563946313	16\\
425598.413133743	16\\
426579.518801593	16\\
427562.886151586	16\\
428548.520397439	16\\
429536.426764887	16\\
430526.610491711	16\\
431519.076827765	16\\
432513.831035009	16\\
433510.878387529	16\\
434510.224171571	16\\
435511.873685569	16\\
436515.832240166	16\\
437522.105158252	16\\
438530.697774986	16\\
439541.615437824	16\\
440554.863506553	16\\
441570.447353312	16\\
442588.372362626	16\\
443608.643931433	16\\
444631.267469108	16\\
445656.248397503	16\\
446683.592150963	16\\
447713.304176362	16\\
448745.389933132	16\\
449779.854893288	16\\
450816.70454146	16\\
451855.944374923	16\\
452897.57990362	16\\
453941.616650203	16\\
454988.060150049	16\\
456036.915951296	16\\
457088.189614875	16\\
458141.886714533	16\\
459198.012836869	16\\
460256.573581356	16\\
461317.574560379	16\\
462381.02139926	16\\
463446.919736288	16\\
464515.275222749	16\\
465586.093522959	16\\
466659.380314288	16\\
467735.141287198	16\\
468813.382145266	16\\
469894.108605215	16\\
470977.326396953	16\\
472063.041263591	16\\
473151.25896148	16\\
474241.985260245	16\\
475335.225942805	16\\
476430.986805416	16\\
477529.273657691	16\\
478630.092322638	16\\
479733.448636689	16\\
480839.348449729	16\\
481947.797625127	16\\
483058.802039773	16\\
484172.367584099	16\\
485288.500162121	16\\
486407.205691462	16\\
487528.490103386	16\\
488652.359342834	16\\
489778.819368447	16\\
490907.876152603	16\\
492039.535681451	16\\
493173.803954935	16\\
494310.686986835	16\\
495450.190804791	16\\
496592.321450336	16\\
497737.084978936	16\\
498884.487460013	16\\
500034.534976978	16\\
501187.233627272	16\\
502342.589522387	16\\
503500.608787905	16\\
504661.297563529	16\\
505824.662003114	16\\
506990.708274704	16\\
508159.442560561	16\\
509330.871057195	16\\
510504.999975407	16\\
511681.835540307	16\\
512861.383991365	16\\
514043.651582426	16\\
515228.644581756	16\\
516416.369272071	16\\
517606.831950568	16\\
518800.038928961	16\\
519995.996533516	16\\
521194.71110508	16\\
522396.18899912	16\\
523600.436585751	16\\
524807.460249772	16\\
526017.266390706	16\\
527229.861422822	16\\
528445.25177518	16\\
529663.443891658	16\\
530884.444230988	16\\
532108.259266794	16\\
533334.895487621	16\\
534564.359396971	16\\
535796.657513342	16\\
537031.796370253	16\\
538269.782516288	16\\
539510.622515128	16\\
540754.32294558	16\\
542000.890401624	16\\
543250.331492434	16\\
544502.652842421	16\\
545757.861091271	16\\
547015.962893971	16\\
548276.964920854	16\\
549540.873857625	16\\
550807.696405403	16\\
552077.439280757	16\\
553350.109215737	16\\
554625.71295791	16\\
555904.257270404	16\\
557185.74893193	16\\
558470.194736831	16\\
559757.60149511	16\\
561047.97603247	16\\
562341.325190349	16\\
563637.655825955	16\\
564936.974812302	16\\
566239.289038253	16\\
567544.605408547	16\\
568852.930843841	16\\
570164.272280748	16\\
571478.636671867	16\\
572796.030985829	16\\
574116.462207328	16\\
575439.937337157	16\\
576766.463392251	16\\
578096.047405718	16\\
579428.696426881	16\\
580764.417521312	16\\
582103.217770871	16\\
583445.104273745	16\\
584790.084144481	16\\
586138.164514028	16\\
587489.352529777	16\\
588843.655355588	16\\
590201.080171844	16\\
591561.634175474	16\\
592925.324579999	16\\
594292.158615573	16\\
595662.143529011	16\\
597035.286583837	16\\
598411.59506032	16\\
599791.076255509	16\\
601173.737483278	16\\
602559.586074358	16\\
603948.629376379	16\\
605340.874753914	16\\
606736.329588506	16\\
608135.001278718	16\\
609536.897240169	16\\
610942.024905571	16\\
612350.391724773	16\\
613762.005164795	16\\
615176.872709868	16\\
616595.001861482	16\\
618016.400138416	16\\
619441.075076781	16\\
620869.034230064	16\\
622300.285169159	16\\
623734.835482419	16\\
625172.692775686	16\\
626613.864672335	16\\
628058.358813318	16\\
629506.182857198	16\\
630957.344480193	16\\
632411.85137622	16\\
633869.711256926	16\\
635330.931851744	16\\
636795.520907916	16\\
638263.486190548	16\\
639734.835482648	16\\
641209.576585162	16\\
642687.717317019	16\\
644169.265515178	16\\
645654.229034655	16\\
647142.615748583	16\\
648634.433548239	16\\
650129.69034309	16\\
651628.394060843	16\\
653130.552647473	16\\
654636.174067275	16\\
656145.266302906	16\\
657657.83735542	16\\
659173.895244321	16\\
660693.448007596	16\\
662216.503701762	16\\
663743.070401909	16\\
665273.156201742	16\\
666806.769213622	16\\
668343.917568615	16\\
669884.609416526	16\\
671428.852925952	16\\
672976.656284318	16\\
674528.027697921	16\\
676082.975391982	16\\
677641.507610676	16\\
679203.632617184	16\\
680769.358693742	16\\
682338.694141669	16\\
683911.647281429	16\\
685488.226452662	16\\
687068.440014232	16\\
688652.296344276	16\\
690239.803840243	16\\
691830.970918936	16\\
693425.806016569	16\\
695024.317588796	16\\
696626.514110769	16\\
698232.404077172	16\\
699841.996002273	16\\
701455.298419971	16\\
703072.319883834	16\\
704693.068967147	16\\
706317.554262962	16\\
707945.784384137	16\\
709577.767963389	16\\
711213.51365333	16\\
712853.030126519	16\\
714496.326075513	16\\
716143.410212903	16\\
717794.291271362	16\\
719448.9780037	16\\
721107.479182899	16\\
722769.80360217	16\\
724435.960074991	16\\
726105.957435154	16\\
727779.804536824	16\\
729457.510254568	16\\
731139.083483417	16\\
732824.533138904	16\\
734513.868157114	16\\
736207.097494736	16\\
737904.230129102	16\\
739605.275058237	16\\
741310.241300918	16\\
743019.137896702	16\\
744731.973905989	16\\
746448.758410067	16\\
748169.500511154	16\\
749894.209332456	16\\
751622.894018206	16\\
753355.563733717	16\\
755092.227665434	16\\
756832.895020974	16\\
758577.575029184	16\\
760326.276940182	16\\
762079.010025411	16\\
763835.783577691	16\\
765596.606911257	16\\
767361.489361819	16\\
769130.44028661	16\\
770903.469064429	16\\
772680.585095702	16\\
774461.797802519	16\\
776247.116628691	16\\
778036.551039804	16\\
779830.110523259	16\\
781627.804588329	16\\
783429.642766212	16\\
785235.634610071	16\\
787045.789695099	16\\
788860.117618555	16\\
790678.627999824	16\\
792501.330480472	16\\
794328.234724282	16\\
796159.350417318	16\\
797994.687267977	16\\
799834.255007028	16\\
801678.063387679	16\\
803526.122185618	16\\
805378.441199066	16\\
807235.030248838	16\\
809095.899178383	16\\
810961.05785384	16\\
812830.5161641	16\\
814704.284020839	16\\
816582.371358592	16\\
818464.78813479	16\\
820351.544329818	16\\
822242.649947071	16\\
824138.115013003	16\\
826037.949577178	16\\
827942.163712334	16\\
829850.767514422	16\\
831763.771102671	16\\
833681.184619635	16\\
835603.018231247	16\\
837529.282126883	16\\
839459.986519398	16\\
841395.141645195	16\\
843334.757764276	16\\
845278.845160289	16\\
847227.414140596	16\\
849180.475036314	16\\
851138.038202376	16\\
853100.114017589	16\\
855066.712884684	16\\
857037.845230369	16\\
859013.521505396	16\\
860993.7521846	16\\
862978.54776697	16\\
864967.918775694	16\\
866961.875758216	16\\
868960.429286302	16\\
870963.589956081	16\\
872971.368388111	16\\
874983.775227436	16\\
877000.821143634	16\\
879022.516830884	16\\
881048.873008015	16\\
883079.900418562	16\\
885115.609830836	16\\
887156.012037962	16\\
889201.117857948	16\\
891250.938133746	16\\
893305.483733295	16\\
895364.765549594	16\\
897428.794500749	16\\
899497.581530035	16\\
901571.137605957	16\\
903649.473722302	16\\
905732.6008982	16\\
907820.530178186	16\\
909913.272632251	16\\
912010.83935591	16\\
914113.241470251	16\\
916220.490121999	16\\
918332.596483581	16\\
920449.571753172	16\\
922571.427154763	16\\
924698.173938223	16\\
926829.823379348	16\\
928966.386779936	16\\
931107.875467831	16\\
933254.300796991	16\\
935405.674147552	16\\
937562.006925881	16\\
939723.310564638	16\\
941889.596522842	16\\
944060.876285923	16\\
946237.161365793	16\\
948418.463300898	16\\
950604.793656281	16\\
952796.164023652	16\\
954992.586021437	16\\
957194.071294844	16\\
959400.631515934	16\\
961612.278383664	16\\
963829.02362397	16\\
966050.878989814	16\\
968277.856261249	16\\
970509.96724549	16\\
972747.223776966	16\\
974989.637717387	16\\
977237.220955811	16\\
979489.985408698	16\\
981747.943019984	16\\
984011.105761135	16\\
986279.48563121	16\\
988553.094656939	16\\
990831.944892769	16\\
993116.048420934	16\\
995405.417351527	16\\
997700.063822553	16\\
1000000	16\\
};

\end{semilogxaxis}
\end{tikzpicture}%

==> Tikz_Figures/corollary_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\figW,
height=0.4\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{{Maximum Allowable Average Error, $A$}},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
ylabel=\textcolor{black}{Minimum $\epsilon$},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
% xmin=,
% xmax=10.5,
% ymin=-0.2,
% ymax=6.3,
]
\addplot [color=UFOrange, ultra thick]
  table[row sep=crcr]{%
1	5.36738895389554\\
1.1	4.76115212095136\\
1.2	4.27402720750469\\
1.3	3.87467709542152\\
1.4	3.54173949169284\\
1.5	3.26018422941048\\
1.6	3.01914829243328\\
1.7	2.81059679622311\\
1.8	2.62846600417914\\
1.9	2.46809832853075\\
2	2.32586001961291\\
2.1	2.19887646052318\\
2.2	2.08484510400059\\
2.3	1.98190083474829\\
2.4	1.88851745282536\\
2.5	1.80343450251675\\
2.6	1.72560218242386\\
2.7	1.65413935056802\\
2.8	1.58830114516537\\
2.9	1.52745375630822\\
3	1.47105457811197\\
3.1	1.41863645322199\\
3.2	1.36979506132021\\
3.3	1.32417874567259\\
3.4	1.28148024678461\\
3.5	1.24142994002333\\
3.6	1.20379026834424\\
3.7	1.16835113149722\\
3.8	1.13492604589007\\
3.9	1.10334892932993\\
4	1.07347139547274\\
4.1	1.04516046639021\\
4.2	1.0182966299589\\
4.3	0.992772183068178\\
4.4	0.968489812881519\\
4.5	0.94536137727614\\
4.6	0.923306852660559\\
4.7	0.902253423030921\\
4.8	0.882134688680931\\
4.9	0.862889976662401\\
5	0.844463738084795\\
5.1	0.826805019783755\\
5.2	0.809866999890203\\
5.3	0.793606578479412\\
5.4	0.777984015841643\\
5.5	0.762962612046212\\
5.6	0.748508422412421\\
5.7	0.734590004287754\\
5.8	0.721178191193958\\
5.9	0.708245890957206\\
6	0.695767904907665\\
6.1	0.683720765631055\\
6.2	0.672082591092278\\
6.3	0.660832953238669\\
6.4	0.649952759435996\\
6.5	0.639424145300686\\
6.6	0.629230377672397\\
6.7	0.619355766626536\\
6.8	0.609785585560571\\
6.9	0.600505998504021\\
7	0.591503993902695\\
7.1	0.582767324215188\\
7.2	0.574284450735788\\
7.3	0.566044493124392\\
7.4	0.558037183182149\\
7.5	0.550252822462401\\
7.6	0.542682243351206\\
7.7	0.535316773290965\\
7.8	0.528148201855307\\
7.9	0.521168750413916\\
8	0.514371044152939\\
8.1	0.507748086240569\\
8.2	0.501293233948533\\
8.3	0.495000176559079\\
8.4	0.488862914903778\\
8.5	0.482875742395379\\
8.6	0.477033227427282\\
8.7	0.471330197027049\\
8.8	0.465761721661066\\
8.9	0.46032310109694\\
9	0.455009851238817\\
9.1	0.449817691858469\\
9.2	0.444742535151884\\
9.3	0.439780475057359\\
9.4	0.434927777276671\\
9.5	0.430180869945953\\
9.6	0.425536334907529\\
9.7	0.420990899538032\\
9.8	0.416541429091931\\
9.9	0.412184919522954\\
10	0.407918490749003\\
% 10.1	0.403739380328947\\
% 10.2	0.399644937522217\\
% 10.3	0.395632617704469\\
% 10.4	0.39169997711467\\
% 10.5	0.387844667910914\\
% 10.6	0.384064433514008\\
% 10.7	0.380357104219491\\
% 10.8	0.376720593060229\\
% 10.9	0.373152891903045\\
% 11	0.369652067764102\\
% 11.1	0.366216259328885\\
% 11.2	0.362843673663645\\
% 11.3	0.359532583106141\\
% 11.4	0.356281322324398\\
% 11.5	0.353088285532963\\
% 11.6	0.349951923856941\\
% 11.7	0.346870742834726\\
% 11.8	0.343843300051\\
% 11.9	0.340868202892146\\
% 12	0.337944106416753\\
% 12.1	0.33506971133439\\
% 12.2	0.332243762086292\\
% 12.3	0.329465045022006\\
% 12.4	0.32673238666646\\
% 12.5	0.324044652072259\\
% 12.6	0.321400743252369\\
% 12.7	0.318799597688646\\
% 12.8	0.316240186911971\\
% 12.9	0.313721515150009\\
% 13	0.311242618038867\\
% 13.1	0.308802561395164\\
% 13.2	0.306400440045224\\
% 13.3	0.304035376708324\\
% 13.4	0.301706520931115\\
% 13.5	0.299413048070489\\
% 13.6	0.297154158322352\\
% 13.7	0.294929075793904\\
% 13.8	0.292737047617168\\
% 13.9	0.290577343101646\\
% 14	0.288449252924105\\
% 14.1	0.286352088353605\\
% 14.2	0.284285180509997\\
% 14.3	0.28224787965422\\
% 14.4	0.280239554508811\\
% 14.5	0.278259591607147\\
% 14.6	0.276307394670005\\
% 14.7	0.274382384008116\\
% 14.8	0.272483995949459\\
% 14.9	0.2706116822901\\
% 15	0.26876490976747\\
};
\end{axis}
\end{tikzpicture}%

==> Tikz_Figures/deception.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\figW,
height=0.5\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{Strength of Privacy, $\epsilon$},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
ylabel=\textcolor{black}{Distance Detected [km]},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick align=outside,
tick pos=left,
legend style={at={(0.5,0.65)},anchor=west},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white, fill=white},
% ymin=600,
% ymax=1800,
% xmin=0,
% xmax=10.2
]
\addplot [color=UFOrange, ultra thick]
  table[row sep=crcr]{%
0.2	45.4936898691505\\
0.4	46.6090175230874\\
0.6	50.4433076921836\\
0.8	49.841299189508\\
1	53.1883823437857\\
1.2	54.5112696670394\\
1.4	52.5729469338775\\
1.6	55.7259671261916\\
1.8	56.7976062516562\\
2	57.1758818863801\\
2.2	57.6363416710806\\
2.4	56.8070209885277\\
2.6	56.650369319446\\
2.8	57.8715943211195\\
3	56.3320824790022\\
3.2	59.0562797993236\\
3.4	61.9279828777868\\
3.6	60.6518080815025\\
3.8	60.4216904925985\\
4	58.7214262523086\\
};
\addlegendentry{Private}
    \addplot [mark=none, color = UFblue, ultra thick, , dashed, domain = 0.2:4] {101.5};
    \addlegendentry{Non-private}
\end{axis}
\end{tikzpicture}%

==> Tikz_Figures/fourbyfourgridworld.tex <==
\definecolor{soft_green}{RGB}{119, 221, 118}
\definecolor{soft_red}{RGB}{255, 105, 98}
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)
\tikzfading[name=fade up,
  bottom color=transparent!0, top color=transparent!100]
  \tikzfading[name=fade down,
  top color=transparent!0, bottom color=transparent!100]
\begin{tikzpicture}[scale=0.6]
\draw[step=1cm,black,thick] (0,0) grid (4,4);
\node[inner sep=0pt] (agent_1) at (0.5,0.5)
    {\includegraphics[width=0.1\textwidth]{Tikz_Figures/robot.pdf}};
    \node[inner sep=0pt] (agent_1) at (3.5,0.5)
    {\includegraphics[width=0.1\textwidth]{Tikz_Figures/robot.pdf}};
\begin{pgfonlayer}{bg}    % select the background layer
        \foreach \x in {0,...,3}{
            \foreach \y in {0,...,2}{
                \fill[soft_red, fill opacity = 0.1] (\x,\y) rectangle (\x+1,\y+1);
                }}
        \fill[soft_green, fill opacity = 0.5] (0, 3) rectangle (1, 4);
        \fill[soft_red, fill opacity = 0.1] (1, 3) rectangle (2, 4);
        \fill[soft_red, fill opacity = 0.1] (2, 3) rectangle (3, 4);
        \fill[soft_red, fill opacity = 0.1] (3, 3) rectangle (4, 4);
\end{pgfonlayer}
\fill[soft_red,path fading=fade up] (4.5,0) rectangle (5,2);
\node[label=0:$-5$,%< -- This uses angle zero degree on the border for the location
] at (4.8, 0.2) {};
\fill[soft_green,path fading=fade down] (4.5,2) rectangle (5,4);
\node[label=0:$~5$,%< -- This uses angle zero degree on the border for the location
] at (4.8,3.9) {};
\node[label=0:$0$,%< -- This uses angle zero degree on the border for the location
] at (5,2) {};
\end{tikzpicture}

==> Tikz_Figures/fourbyfourgridworld_private.tex <==
\definecolor{soft_green}{RGB}{119, 221, 118}
\definecolor{soft_red}{RGB}{255, 105, 98}
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)
\tikzfading[name=fade up,
  bottom color=transparent!0, top color=transparent!100]
  \tikzfading[name=fade down,
  top color=transparent!0, bottom color=transparent!100]
\begin{tikzpicture}[scale=0.6]
\draw[step=1cm,black,thick] (0,0) grid (4,4);
\node[inner sep=0pt] (agent_1) at (0.5,0.5)
    {\includegraphics[width=.1\textwidth]{Tikz_Figures/robot.pdf}};
    \node[inner sep=0pt] (agent_1) at (3.5,0.5)
    {\includegraphics[width=.1\textwidth]{Tikz_Figures/robot.pdf}};
\begin{pgfonlayer}{bg}    % select the background layer
        \fill[soft_green, fill opacity = 0.9] (0, 3) rectangle (1, 4);
        \fill[soft_red, fill opacity = 0.2] (1, 3) rectangle (2, 4);
        \fill[soft_red, fill opacity = 0.1] (2, 3) rectangle (3, 4);
        \fill[soft_red, fill opacity = 0.8] (3, 3) rectangle (4, 4);

        \fill[soft_red, fill opacity = 0.1] (0, 2) rectangle (1, 3);
        \fill[soft_red, fill opacity = 0.3] (1, 2) rectangle (2, 3);
        \fill[soft_green, fill opacity = 0.3] (2, 2) rectangle (3, 3);
        \fill[soft_red, fill opacity = 0.2] (3, 2) rectangle (4, 3);

        \fill[soft_red, fill opacity = 0.1] (0, 1) rectangle (1, 2);
        \fill[soft_red, fill opacity = 0.4] (1, 1) rectangle (2, 2);
        \fill[soft_red, fill opacity = 0.7] (2, 1) rectangle (3, 2);
        \fill[soft_red, fill opacity = 0.9] (3, 1) rectangle (4, 2);

        \fill[soft_red, fill opacity = 0.2] (0, 0) rectangle (1, 1);
        \fill[soft_red, fill opacity = 0.4] (1, 0) rectangle (2, 1);
        \fill[soft_red, fill opacity = 0.6] (2, 0) rectangle (3, 1);
        \fill[soft_red, fill opacity = 0.7] (3, 0) rectangle (4, 1);
\end{pgfonlayer}
\fill[soft_red,path fading=fade up] (4.5,0) rectangle (5,2);
\node[label=0:$-5$,%< -- This uses angle zero degree on the border for the location
] at (4.8, 0.2) {};
\fill[soft_green,path fading=fade down] (4.5,2) rectangle (5,4);
\node[label=0:$~5$,%< -- This uses angle zero degree on the border for the location
] at (4.8,3.9) {};
\node[label=0:$0$,%< -- This uses angle zero degree on the border for the location
] at (5,2) {};
\end{tikzpicture}

==> Tikz_Figures/gradient.tex <==
\definecolor{soft_green}{RGB}{119, 221, 118}
\definecolor{soft_red}{RGB}{255, 105, 98}
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)
\tikzfading[name=fade up,
  bottom color=transparent!0, top color=transparent!100]
  \tikzfading[name=fade down,
  top color=transparent!0, bottom color=transparent!100]
\begin{tikzpicture}
\fill[soft_red,path fading=fade up] (0,0) rectangle (0.5,2);
\node[label=0:$-10$,%< -- This uses angle zero degree on the border for the location
] at (0.3, 0.25) {};
\fill[soft_green,path fading=fade down] (0,2) rectangle (0.5,4);
\node[label=0:$10$,%< -- This uses angle zero degree on the border for the location
] at (0.3,3.9) {};
\node[label=0:$0$,%< -- This uses angle zero degree on the border for the location
] at (0.5,2) {};
\end{tikzpicture}

==> Tikz_Figures/input_perturbation.tex <==
\definecolor{soft_blue}{RGB}{71, 166, 229}
\definecolor{soft_green}{RGB}{119, 221, 118}
\begin{tikzpicture}[scale = 1]
\node (n1)  [state, minimum size=2cm, fill = soft_blue] {Agent $i$};
\node (n2)  [state,right=of n1, minimum size=2cm, fill = soft_green]   {Aggregator};
%
\path   (n1)    edge [below, bend right=15] node {$\tilde{r}^i$} (n2)
        (n2)    edge [above, bend right=15] node {$\tilde{\pi}^{*,i}$} (n1);
\end{tikzpicture}

==> Tikz_Figures/min_change.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
height=\figH,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white, fill=white},
legend pos = south east,
tick align=outside,
tick pos=left,
width=0.45\figW,
x grid style={white},
xlabel=\textcolor{black}{$|\max T_q(R^i) - \min T_{-q}(R^i)|$},
xmajorgrids,
xmin=-0.295, xmax=8.395,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{black}{$\mathbb{P}(A\cap B)$},
ymajorgrids,
ymin=0.05, ymax=1.05,
ytick style={color=dimgray85}
]
\addplot [ultra thick, UFOrange]
table {%
0.1 0.528185988898508
0.281632653061225 0.578925088602697
0.463265306122449 0.628384635740286
0.644897959183674 0.675809224828357
0.826530612244898 0.720539655486773
1.00816326530612 0.76203970771776
1.18979591836735 0.799913628525768
1.37142857142857 0.833913552692104
1.5530612244898 0.863937078102537
1.73469387755102 0.890016110804668
1.91632653061225 0.912298785678688
2.09795918367347 0.931026691543776
2.27959183673469 0.946509764446495
2.46122448979592 0.959101081023963
2.64285714285714 0.969173439369057
2.82448979591837 0.977099132076811
3.00612244897959 0.983052573237655
3.18775510204082 0.983052573237655
3.36938775510204 0.983052573237655
3.55102040816327 0.983052573237655
3.73265306122449 0.983052573237655
3.91428571428571 0.983052573237655
4.09591836734694 0.983052573237655
4.27755102040816 0.983052573237655
4.45918367346939 0.983052573237655
4.64081632653061 0.983052573237655
4.82244897959184 0.983052573237655
5.00408163265306 0.983052573237655
5.18571428571429 0.983052573237655
5.36734693877551 0.983052573237655
5.54897959183674 0.983052573237655
5.73061224489796 0.983052573237655
5.91224489795918 0.983052573237655
6.09387755102041 0.983052573237655
6.27551020408163 0.983052573237655
6.45714285714286 0.983052573237655
6.63877551020408 0.983052573237655
6.82040816326531 0.983052573237655
7.00204081632653 0.983052573237655
7.18367346938776 0.983052573237655
7.36530612244898 0.983052573237655
7.5469387755102 0.983052573237655
7.72857142857143 0.983052573237655
7.91020408163265 0.983052573237655
};
\addlegendentry{Theorem~\ref{theorem:reward_function_design}}
\addplot [ultra thick, dashed, UFblue]
table {%
0.1 0.2872
0.281632653061225 0.31857
0.463265306122449 0.34731
0.644897959183674 0.37561
0.826530612244898 0.39434
1.00816326530612 0.419
1.18979591836735 0.4317
1.37142857142857 0.4489
1.5530612244898 0.45672
1.73469387755102 0.46871
1.91632653061225 0.47525
2.09795918367347 0.47791
2.27959183673469 0.48491
2.46122448979592 0.48512
2.64285714285714 0.48891
2.82448979591837 0.48933
3.00612244897959 0.49166
3.18775510204082 0.48892
3.36938775510204 0.49133
3.55102040816327 0.49347
3.73265306122449 0.48655
3.91428571428571 0.49151
4.09591836734694 0.49166
4.27755102040816 0.48945
4.45918367346939 0.48798
4.64081632653061 0.49061
4.82244897959184 0.49101
5.00408163265306 0.49249
5.18571428571429 0.49128
5.36734693877551 0.49211
5.54897959183674 0.49131
5.73061224489796 0.49061
5.91224489795918 0.49093
6.09387755102041 0.49328
6.27551020408163 0.49122
6.45714285714286 0.48849
6.63877551020408 0.48994
6.82040816326531 0.49265
7.00204081632653 0.49172
7.18367346938776 0.49086
7.36530612244898 0.49184
7.5469387755102 0.49386
7.72857142857143 0.49161
7.91020408163265 0.48952
};
\addlegendentry{True}

\end{axis}

\end{tikzpicture}


==> Tikz_Figures/new_trajectory_figure.tex <==
% \documentclass[tikz]{standalone}

% \usepackage{pgfplots}

% \newlength\figH
% \newlength\figW
% \setlength{\figH}{5cm}
% \setlength{\figW}{\textwidth}

% \begin{document}
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{gainsboro229}{RGB}{229,229,229}
%
\begin{tikzpicture}
\begin{axis}[%
width=0.35\figW,
height=0.8\figH,
scale only axis,
% xmin=-50000,
% xmax=12000,
xlabel style={font=\color{white!15!black}},
xlabel={Crossrange [km]},
y grid style={white},
x grid style={white},
% ymin=-200000,
% ymax=5000,
ylabel style={font=\color{white!15!black}},
ylabel={Downrange [km]},
axis background/.style={fill=gainsboro229},
axis line style={white},
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={fill opacity=0.8, legend cell align=left, align=left, draw=white},
legend style={nodes={scale=0.58, transform shape}},
legend pos = south east,
tick align=outside,
tick pos=left,
x filter/.code={\pgfmathdivide{#1}{1000}},
y filter/.code={\pgfmathdivide{#1}{1000}},
%legend style={at={(0.5,-0.2)},anchor=north}
]
\addplot [color=mycolor1, ultra thick, dashed]
  table[row sep=crcr]{%
% -50000	-200000\\
% -49985.5849389174	-198128.206714049\\
% -49966.6808061472	-196256.52302118\\
% -49947.4035421837	-194384.850541439\\
% -49927.7968678592	-192513.187365155\\
% -49907.8856120806	-190641.533081219\\
% -49887.6833630228	-188769.887453255\\
% -49867.2017719716	-186898.250267819\\
% -49846.4519350941	-185026.621316413\\
% -49825.4445882471	-183155.000392745\\
% -49804.1901402994	-181283.387292389\\
% -49782.6986833012	-179411.781812774\\
% -49760.9799993412	-177540.183753212\\
% -49739.0435668858	-175668.592914928\\
% -49716.8985669947	-173797.009101095\\
% -49688.222543045	-171933.064862172\\
% -49629.4705592006	-170086.585533167\\
% -49541.0354079809	-168257.286035102\\
% -49426.8846697887	-166444.653242271\\
% -49291.093262617	-164648.055254063\\
% -49137.7529773642	-162866.590402281\\
% -48978.0831116248	-161090.892100577\\
% -48826.2546475679	-159315.229081237\\
% -48683.3001166548	-157539.479322829\\
% -48548.3111383432	-155763.56843165\\
% -48419.5352798973	-153987.496852192\\
% -48296.6871633887	-152211.635051646\\
% -48168.4228720838	-150445.628610388\\
% -48001.9258677404	-148695.86427212\\
% -47795.6103796011	-146962.706345854\\
% -47551.8244741751	-145246.228473724\\
% -47273.2138780536	-143546.369185967\\
% -46962.6420780085	-141862.836212756\\
% -46640.022186135	-140188.103944987\\
% -46335.9941068788	-138513.780588474\\
% -46052.2535271563	-136839.229318056\\
% -45787.1072912194	-135164.251698838\\
% -45538.0238497608	-133488.826816691\\
% -45304.1089957146	-131813.016228502\\
% -45084.6007706364	-130136.861632691\\
% -44878.7662997325	-128460.400919312\\
% -44685.9013212923	-126783.668278061\\
% -44505.3293280153	-125106.694508138\\
% -44336.4007606095	-123429.507316704\\
% -44178.4922456743	-121752.13159315\\
% -44031.0058534907	-120074.589661808\\
% -43893.3683723507	-118396.901514653\\
% -43765.0305981373	-116719.085025368\\
% -43645.4666382835	-115041.156146107\\
% -43534.173229395	-113363.129088158\\
% -43430.6690679162	-111685.016487662\\
% -43333.8731450423	-110007.179629832\\
% -43224.669612677	-108337.056384067\\
% -43070.8556626317	-106679.528004827\\
% -42871.236963583	-105035.56764775\\
% -42627.2606371404	-103405.992387271\\
% -42340.6919595969	-101791.500373235\\
% -42013.5297978707	-100192.636427195\\
% -41639.4462628935	-98612.0000857762\\
% -41183.5891053993	-97061.3608512795\\
% -40638.5679497361	-95548.0942337847\\
% -40005.0631798424	-94077.9211159204\\
% -39285.7805936858	-92655.9369782001\\
% -38483.7175794834	-91287.1124300218\\
% -37602.181865262	-89976.2613650424\\
% -36652.4216711549	-88722.4544566108\\
% -35719.3263639308	-87466.0556198817\\
% -34829.1672346351	-86185.1530807995\\
% -33896.5883570054	-84939.6797190679\\
% -32891.8055293085	-83758.9052241224\\
% -31818.1152241219	-82648.0781874135\\
% -30679.9590702674	-81611.3339828407\\
% -29482.0519650096	-80652.514316073\\
% -28229.3583690148	-79775.1753996689\\
% -26927.0769018912	-78982.5708606725\\
% -25593.5191431134	-78248.8427713171\\
% -24264.7410936499	-77508.416139786\\
% -22953.2570060596	-76744.6059476024\\
% -21663.4100865575	-75951.8444261827\\
% -20404.2765227669	-75118.0784516705\\
% -19184.6878044295	-74234.0374674282\\
% -18007.5347463371	-73300.465138944\\
% -16875.8655533925	-72318.2192665155\\
% -15792.5812935045	-71288.6104681005\\
% -14760.3232738596	-70213.4293413221\\
% -13781.3383047398	-69094.9565330148\\
% -12857.3651559656	-67935.9227295075\\
% -11989.5377671933	-66739.4409603306\\
% -11178.3181497871	-65508.9119414075\\
% -10423.4556409527	-64247.9157311578\\
% -9724.00299544789	-62960.0851676944\\
% -9078.35905883756	-61648.9907660901\\
% -8484.35386870449	-60318.034179378\\
% -7939.34908252491	-58970.3670791423\\
% -7440.36074685545	-57608.8320002206\\
% -6984.16697772596	-56235.9466877303\\
% -6567.43543633714	-54853.8859892439\\
% -6186.7937530716	-53464.4852072383\\
% -5838.91107795449	-52069.2588931488\\
% -5520.55909729191	-50669.4292913766\\
% -5228.65697224563	-49265.9589247682\\
% -4960.30192281089	-47859.5842717415\\
% -4712.78525005844	-46450.8335963426\\
% -4483.59143762082	-45039.9917907284\\
% -4270.42326145425	-43627.2438339907\\
% -4071.20296537527	-42212.7423542799\\
% -3884.05947752829	-40796.6114345833\\
% -3707.30785696417	-39378.8892845673\\
% -3539.43294041279	-37959.4865287492\\
% -3379.08958090649	-36538.2603551334\\
% -3225.09233772172	-35115.0304970986\\
% -3076.40173404306	-33689.5877553118\\
% -2932.10489477975	-32261.7045557295\\
% -2791.39331338993	-30831.1549611697\\
% -2653.54504846293	-29397.7117803387\\
% -2517.91528667782	-27961.1486500799\\
% -2383.94085747304	-26521.244186231\\
% -2251.1444985038	-25077.7842749375\\
% -2119.13286680066	-23630.5640504818\\
% -1987.5891531986	-22179.3903211081\\
% -1856.2632128201	-20724.0845105644\\
% -1724.96137549712	-19264.4859302687\\
% -1593.53698459893	-17800.4552036132\\
% -1461.88201727019	-16331.8776807787\\
% -1329.91983576008	-14858.6669987659\\
% -1197.5990024522	-13380.7685716715\\
% -1064.88805065722	-11898.1629139242\\
% -931.771160688396	-10410.8692711547\\
% -798.244604470472	-8918.94871440849\\
% -664.313989996912	-7422.50777463956\\
% -529.992174453493	-5921.70159038738\\
% -395.297885810671	-4416.73742814335\\
% -260.255036560581	-2907.87872282347\\
% -124.892754138713	-1395.45025140987\\
-50000	-200000\\
-49985.1076558741	-198137.559321719\\
-49955.1900663337	-196292.42129207\\
-49915.0837267483	-194463.519386807\\
-49856.8905498995	-192650.472935118\\
-49765.2991541837	-190853.588327787\\
-49643.3663887481	-189072.563448588\\
-49494.4375743072	-187306.984429123\\
-49322.1331332824	-185556.305080712\\
-49130.1906550628	-183819.590831549\\
-48931.7194939928	-182087.834952751\\
-48741.9233401068	-180356.119682399\\
-48561.9028051333	-178624.280000421\\
-48390.3047609963	-176892.252007723\\
-48226.5339560688	-175160.065114982\\
-48070.2917704488	-173427.730629802\\
-47921.2805142244	-171695.259841844\\
-47779.211672763	-169962.663212922\\
-47643.8054783867	-168229.95045222\\
-47514.7907288052	-166497.130565643\\
-47391.904605269	-164764.211902649\\
-47274.8924936375	-163031.202200258\\
-47163.5078080199	-161298.108624407\\
-47057.5118168815	-159564.937808786\\
-46956.6734715413	-157831.695891284\\
-46860.7692370018	-156098.388548192\\
-46769.5829255469	-154365.02102624\\
-46682.905551577	-152631.598171609\\
-46600.5351360554	-150898.124459815\\
-46522.2765446853	-149164.604022125\\
-46447.9413455438	-147431.040669368\\
-46377.3476522245	-145697.437915006\\
-46310.3199696162	-143963.798996673\\
-46246.6890416692	-142230.126896281\\
-46186.2917011385	-140496.424358788\\
-46128.9707212884	-138762.693909695\\
-46074.5746695325	-137028.937871365\\
-46022.808508713	-135295.15378233\\
-45971.8890219435	-133561.353642817\\
-45921.0759843008	-131827.554551238\\
-45869.94672598	-130097.711241939\\
-45815.1678138562	-128378.418916765\\
-45753.2990813589	-126669.552839925\\
-45681.0063916135	-124970.93790136\\
-45594.8582789086	-123282.488031339\\
-45491.5114131291	-121604.217015655\\
-45369.6386107161	-119936.093784776\\
-45242.9019775919	-118276.837274396\\
-45113.9367394536	-116625.960964432\\
-44980.1796126535	-114983.423748244\\
-44838.7648200614	-113349.25028694\\
-44686.6032173825	-111723.542886277\\
-44520.6604385645	-110106.261757863\\
-44350.6194569757	-108492.149159521\\
-44191.2551368913	-106877.942443565\\
-44043.1669398663	-105263.505806214\\
-43905.6875804548	-103648.859130604\\
-43778.1642087096	-102034.025772658\\
-43659.9749699451	-100419.027070804\\
-43550.5278432669	-98803.8820653984\\
-43449.2595466333	-97188.6076776996\\
-43355.21331928	-95573.174980035\\
-43264.6955711146	-93957.5947880906\\
-43176.6897928908	-92341.9115226377\\
-43091.0457769569	-90726.1314966932\\
-43007.5974453826	-89110.2619840914\\
-42926.1882962521	-87494.309752373\\
-42846.6703439725	-85878.2811280527\\
-42768.9038129821	-84262.1820224092\\
-42692.7568270917	-82646.0179565457\\
-42618.1051057879	-81029.7940847806\\
-42544.8316667088	-79413.5152164784\\
-42472.8265343515	-77797.1858364362\\
-42401.986456687	-76180.810123866\\
-42332.2146205665	-74564.3919704956\\
-42263.4203801391	-72947.9349972364\\
-42195.5189904609	-71331.4425698634\\
-42128.4313455104	-69714.9178138248\\
-42062.0837218878	-68098.3636282023\\
-41996.3384631873	-66482.6387959436\\
-41893.5063359049	-64875.4071103192\\
-41718.6728042613	-63281.6583151356\\
-41475.3756386766	-61703.9541807349\\
-41166.5764080902	-60144.841503136\\
-40795.3763294654	-58606.5798558389\\
-40365.2802990025	-57091.021420518\\
-39880.1517274172	-55599.5551203046\\
-39344.0998717703	-54133.0880955081\\
-38761.3650011186	-52692.0531579037\\
-38136.2062111226	-51276.4394249262\\
-37472.7997464047	-49885.8448178552\\
-36775.1637692288	-48519.5347454918\\
-36047.1161923247	-47176.5125553254\\
-35292.0762304719	-45855.3481483336\\
-34512.8749938542	-44553.9780994065\\
-33712.0609825021	-43270.371788364\\
-32891.9649323282	-42002.6317884871\\
-32054.7112667459	-40748.992833017\\
-31202.2334737974	-39507.8168188151\\
-30336.286642064	-38277.5889413509\\
-29458.4586071206	-37056.9140526438\\
-28570.1807126278	-35844.5125902441\\
-27672.7380998207	-34639.2162315444\\
-26767.27949384	-33439.9633778419\\
-25854.8263630141	-32245.7946327889\\
-24936.2811989146	-31055.8485057603\\
-24012.4345011067	-29869.3575966602\\
-23083.9701640376	-28685.6451585786\\
-22151.470884138	-27504.1199540468\\
-21215.431389688	-26324.2628646024\\
-20276.2885269449	-25145.6017407201\\
-19334.4512118419	-23967.693656788\\
-18390.3004419581	-22790.1339556984\\
-17444.1701836635	-21612.575152687\\
-16496.3360202689	-20434.7348302991\\
-15547.0169715267	-19256.3921181942\\
-14596.3840040024	-18077.3795494839\\
-13644.56992033	-16897.5745561531\\
-12691.6429343134	-15716.8480619733\\
-11737.5133838669	-14534.9332649819\\
-10782.0553388615	-13351.5636916302\\
-9825.15015994515	-12166.5164354648\\
-8866.69308531717	-10979.6115398761\\
-7906.59903524234	-9790.71216880517\\
-6944.80770293095	-8599.72533318617\\
-5981.28814798537	-7406.60319963596\\
-5016.04292008058	-6211.34483923451\\
-4049.11181651619	-5013.99840116052\\
-3080.57541263384	-3814.66377412199\\
-2110.55865874614	-2613.49600645946\\
-1139.2349901491	-1410.70995485612\\
-166.833428757437	-206.589140367587\\
};
\addlegendentry{$\epsilon = 0.2$}

% \addplot [color=red, only marks, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
%   table[row sep=crcr]{%
% -23100 -76577\\
% };
\addplot [color=mycolor2, ultra thick, dotted]
  table[row sep=crcr]{%
% -50000	-200000\\
% -49985.5849389174	-198128.206714049\\
% -49966.6808061472	-196256.52302118\\
% -49947.4035421837	-194384.850541439\\
% -49927.7968678592	-192513.187365155\\
% -49907.8856120806	-190641.533081219\\
% -49887.6833630228	-188769.887453255\\
% -49867.2017719716	-186898.250267819\\
% -49846.4519350941	-185026.621316413\\
% -49825.4445882471	-183155.000392745\\
% -49804.1901402994	-181283.387292389\\
% -49782.6986833012	-179411.781812774\\
% -49760.9799993412	-177540.183753212\\
% -49739.0435668858	-175668.592914928\\
% -49716.8985669947	-173797.009101095\\
% -49688.222543045	-171933.064862172\\
% -49629.4705592006	-170086.585533167\\
% -49541.0354079809	-168257.286035102\\
% -49426.8846697887	-166444.653242271\\
% -49291.093262617	-164648.055254063\\
% -49137.7529773642	-162866.590402281\\
% -48978.0831116248	-161090.892100577\\
% -48826.2546475679	-159315.229081237\\
% -48683.3001166548	-157539.479322829\\
% -48548.3111383432	-155763.56843165\\
% -48419.5352798973	-153987.496852192\\
% -48296.6128419494	-152211.281235673\\
% -48179.2742493316	-150434.931280727\\
% -48067.258353008	-148658.456110876\\
% -47960.3132937532	-146881.864230879\\
% -47858.1962891126	-145105.163568043\\
% -47760.6734068993	-143328.361512075\\
% -47667.5193442036	-141551.464952188\\
% -47578.5172095111	-139774.480311707\\
% -47493.4583079673	-137997.413580335\\
% -47412.1419297439	-136220.27034421\\
% -47334.3751414652	-134443.055813891\\
% -47259.9725806623	-132665.774850418\\
% -47188.756253224	-130888.431989542\\
% -47120.5553338139	-129111.03146427\\
% -47055.2059692318	-127333.577225812\\
% -46992.5510846916	-125556.072963051\\
% -46932.4401929985	-123778.522120627\\
% -46874.7292066035	-122000.927915718\\
% -46819.2802525173	-120223.29335363\\
% -46765.9614900698	-118445.621242251\\
% -46714.6469314988	-116667.914205467\\
% -46665.2162653542	-114890.174695599\\
% -46617.554682707	-113112.405004944\\
% -46571.5527061495	-111334.607276464\\
% -46527.1060215808	-109556.783513711\\
% -46484.115312763	-107778.935590014\\
% -46442.4860986428	-106001.065257011\\
% -46402.1285734315	-104223.17415255\\
% -46362.9574494336	-102445.263808022\\
% -46324.8918026199	-100667.335655168\\
% -46287.854920938	-98889.3910323895\\
% -46251.7741553557	-97111.431190614\\
% -46216.5807736323	-95333.4572987425\\
% -46182.2098168126	-93555.4704487137\\
% -46148.5999584413	-91777.4716602162\\
% -46115.6933664912	-89999.4618850753\\
% -46083.1623835721	-88224.7125984347\\
% -46028.5397038081	-86463.1132824271\\
% -45939.2223072486	-84715.5048254071\\
% -45818.2188173792	-82981.7559517485\\
% -45669.140214737	-81261.6237085743\\
% -45495.8096193568	-79554.7098159098\\
% -45304.3208911623	-77858.4033474839\\
% -45119.6025295918	-76163.3129045665\\
% -44950.1903332111	-74467.6746018823\\
% -44794.5713407071	-72771.5284508656\\
% -44651.4094558762	-71074.9416406674\\
% -44519.5347343583	-69377.9713410876\\
% -44397.8719216205	-67680.6672613476\\
% -44285.4256287585	-65983.0728872457\\
% -44175.9543047404	-64289.5538882047\\
% -44013.0907558182	-62611.5473828495\\
% -43774.2916019573	-60953.8218837465\\
% -43460.4063030488	-59319.6062433775\\
% -43074.6571878806	-57711.7112725126\\
% -42621.1120334575	-56132.4240093306\\
% -42104.3618521535	-54583.4176093143\\
% -41529.3530156734	-53065.7014856147\\
% -40901.213401337	-51579.6632922936\\
% -40225.0994232038	-50125.1152184988\\
% -39506.0556434212	-48701.3690580163\\
% -38748.9094756165	-47307.3221785818\\
% -37958.059508515	-45941.2953433855\\
% -37137.1217261247	-44600.6969520789\\
% -36289.3170356994	-43282.9201309952\\
% -35417.587105905	-41985.530840311\\
% -34524.6109911891	-40706.2661182487\\
% -33612.8225561319	-39443.0303391042\\
% -32684.4268714635	-38193.8907589151\\
% -31741.4157211559	-36957.0723981427\\
% -30785.5822843539	-35730.9523658222\\
% -29818.5350196103	-34514.0537527902\\
% -28841.7099356824	-33305.0399346163\\
% -27856.3673450755	-32102.7212990207\\
% -26863.6308288008	-30906.0245587674\\
% -25864.4946330799	-29713.9886976473\\
% -24859.8245799068	-28525.7654184128\\
% -23850.3696239023	-27340.6092428176\\
% -22836.7782610558	-26157.8628450363\\
% -21819.6214701092	-24976.9383026918\\
% -20799.4127675207	-23797.3042289767\\
% -19776.6130668369	-22618.4872370289\\
% -18751.6237880865	-21440.080953725\\
% -17724.7812888453	-20261.7508191902\\
% -16696.3586270235	-19083.2313140075\\
% -15666.572864621	-17904.3184949147\\
% -14635.5945240979	-16724.8611220306\\
% -13603.5570376246	-15544.7521585699\\
% -12570.5652921905	-14363.9212934701\\
% -11536.7030292566	-13182.3286028292\\
% -10502.0391272706	-11999.9592762858\\
% -9466.63282550507	-10816.8192299684\\
% -8430.53810706093	-9632.93159218969\\
% -7393.80728909874	-8448.33390656099\\
% -6356.49388605751	-7263.07592830185\\
% -5318.65499164463	-6077.2181323875\\
% -4280.3530808855	-4890.83067730973\\
% -3241.65750309329	-3703.99300424116\\
% -2202.64580297423	-2516.79410762103\\
% -1163.4051172491	-1329.33364036321\\
% -124.034925782534	-141.725178318138\\
-50000	-200000\\
-49985.1076558741	-198137.559321719\\
-49955.1900663337	-196292.42129207\\
-49915.0837267483	-194463.519386807\\
-49856.8905498995	-192650.472935118\\
-49765.2991541837	-190853.588327787\\
-49643.3663887481	-189072.563448588\\
-49494.4375743072	-187306.984429123\\
-49322.1331332824	-185556.305080712\\
-49130.0912825359	-183819.874772962\\
-48905.6729087314	-182099.249184336\\
-48630.3387985215	-180397.707246973\\
-48304.7621152644	-178716.301631714\\
-47929.5481919899	-177056.125587775\\
-47505.3383259711	-175418.288155531\\
-47032.8015073365	-173803.912549889\\
-46504.3282643399	-172217.124127732\\
-45890.977911706	-170671.660461636\\
-45191.4885582933	-169173.568467634\\
-44408.7222780366	-167727.526349342\\
-43545.7570616848	-166338.120397848\\
-42626.5419589419	-164994.817227787\\
-41727.8281974091	-163646.468848501\\
-40860.0914843319	-162286.533873778\\
-39975.2992650147	-160947.007703086\\
-39107.9342823592	-159603.264421642\\
-38274.2917740924	-158245.615299977\\
-37465.4843705458	-156880.749613866\\
-36606.1778473837	-155557.601628113\\
-35670.8503186579	-154295.933201175\\
-34662.3187159652	-153100.246671886\\
-33584.640866192	-151974.739172584\\
-32442.1891689933	-150923.188043935\\
-31239.6617157963	-149949.1156412\\
-29982.5505963566	-149055.009563009\\
-28707.8883626211	-148192.501047823\\
-27449.3432436217	-147313.703319722\\
-26194.7881635991	-146436.781063573\\
-24898.2915747621	-145633.374122483\\
-23558.477469708	-144914.180695322\\
-22186.8744976447	-144267.113638595\\
-20793.9191632324	-143676.924187049\\
-19386.4274331325	-143129.932309999\\
-17968.5853458489	-142614.496422773\\
-16543.8889084002	-142121.021952604\\
-15127.6277212124	-141613.071548707\\
-13747.367480747	-141025.100604832\\
-12386.6014268775	-140400.83766661\\
-11037.1825817471	-139759.442936256\\
-9726.68504987847	-139049.660210757\\
-8469.09283339199	-138256.550650607\\
-7269.36027214021	-137384.247196531\\
-6131.85250909107	-136437.420452319\\
-5035.16010114893	-135447.524201037\\
-3962.25747984602	-134435.511539895\\
-2926.18002868852	-133389.707591195\\
-1961.88835315732	-132281.480020602\\
-1075.3143942152	-131113.915827579\\
-270.291689853144	-129892.237856438\\
449.66618630398	-128621.886808088\\
1081.5154326934	-127308.610739858\\
1622.60427358379	-125958.367967477\\
2070.67914457603	-124577.294075923\\
2423.89644950298	-123171.674313371\\
2680.83322338324	-121747.915773782\\
2840.49484788442	-120312.517273026\\
2902.31441051902	-118872.01936466\\
2866.17664735596	-117433.001377443\\
2732.4135070586	-116002.060398209\\
2501.81569166065	-114585.7668797\\
2183.69412853007	-113188.519348547\\
1818.86959762731	-111803.56613892\\
1438.19929908456	-110422.976061129\\
1070.02440491551	-109040.397923105\\
787.309145053986	-107640.754709028\\
598.281085179423	-106227.012959884\\
476.981474907242	-104806.991280713\\
391.067845521852	-103385.177334426\\
321.193863122097	-101962.738337854\\
257.057907203732	-100540.105194922\\
195.116475416105	-99117.5688754861\\
150.004943870906	-97695.165680563\\
121.363924489209	-96272.6116328946\\
101.378503959333	-94849.9935375221\\
85.7344461201813	-93427.3567957101\\
71.9662762434273	-92004.7207319447\\
58.7922844136194	-90582.0907305219\\
45.7025291005423	-89159.4659190621\\
34.6564172799465	-87736.8546473921\\
27.6971689644044	-86314.2377968448\\
23.0024567472569	-84891.6169990419\\
19.4608368979696	-83468.9948698435\\
16.4462753381793	-82046.372602932\\
13.6213616744723	-80623.7506161618\\
10.8370881719247	-79201.135674528\\
13.420433770078	-77779.1436918346\\
22.8499516221861	-76358.32856326\\
32.491339386548	-74938.8653414933\\
41.2007347493535	-73520.9201099189\\
48.881179111825	-72104.6347575019\\
55.5854858359454	-70690.1166600306\\
61.3854794520453	-69277.345525487\\
66.3525311359875	-67866.1988147754\\
70.554244904867	-66456.5514026169\\
74.0541275622718	-65048.279595815\\
76.9118046759762	-63641.2610513719\\
79.1830773192897	-62235.3750871733\\
80.9201548344659	-60830.5026246086\\
82.1717414220517	-59426.5264839228\\
82.9832356306084	-58023.3313786106\\
83.3968401657235	-56620.8041533704\\
83.4517126249716	-55218.8339113047\\
83.1841110062426	-53817.3121385999\\
82.6275200867261	-52416.132899574\\
81.8127858680342	-51015.1930030417\\
80.7682505506132	-49614.3921593166\\
79.5198813910959	-48213.6331575207\\
78.0913970291115	-46812.8220474114\\
76.5043776941564	-45411.8529870425\\
74.7783098637204	-44010.4997912724\\
72.930734380284	-42608.473786689\\
70.9773172144188	-41205.4908915913\\
68.9284204243176	-39801.2682005815\\
66.7217699578604	-38395.5197862197\\
64.2906675531655	-36987.9550500234\\
61.7722608660017	-35578.2831404307\\
59.2461755158231	-34166.2253387194\\
56.7312003748611	-32751.5057666318\\
54.2279261955329	-31333.8520628333\\
51.7331611380778	-29912.997140472\\
49.243489896491	-28488.681086821\\
46.7559567712423	-27060.6531728041\\
44.2681113627093	-25628.6739734341\\
41.7779429749141	-24192.5175840803\\
39.2838107434446	-22751.973964379\\
36.7843857496527	-21306.8514006562\\
34.2786045153113	-19856.9790861841\\
31.7656312238369	-18402.2097262903\\
29.2448267997613	-16942.4222855679\\
26.7157235787512	-15477.5249081045\\
24.1780041182233	-14007.4576659889\\
21.6314842399262	-12532.1955928871\\
19.0760993295347	-11051.7516573227\\
16.5118936287692	-9566.17970096936\\
13.9390125789906	-8075.57750563095\\
11.357698015089	-6580.08995406263\\
8.76828546550674	-5079.91192001936\\
6.171205387274	-3575.29199560632\\
3.56698754831488	-2066.53664368378\\
0.956272131310826	-554.016901341022\\
};
\addlegendentry{$\epsilon = 2$}

\addplot [color=red, only marks, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
-42060	-68050\\
};
\addplot [color=mycolor3, ultra thick, dashdotdotted]
  table[row sep=crcr]{%
% -50000	-200000\\
% -49985.5849389174	-198128.206714049\\
% -49966.6808061472	-196256.52302118\\
% -49947.4035421837	-194384.850541439\\
% -49927.7968678592	-192513.187365155\\
% -49907.8856120806	-190641.533081219\\
% -49887.6833630228	-188769.887453255\\
% -49867.2017719716	-186898.250267819\\
% -49846.4519350941	-185026.621316413\\
% -49824.2280574901	-183157.748587936\\
% -49779.0615696208	-181304.74348882\\
% -49703.0016895497	-179469.147232963\\
% -49600.0794719588	-177650.471078246\\
% -49474.3270496829	-175848.106200974\\
% -49329.829277997	-174061.339228777\\
% -49165.7393231848	-172289.888850461\\
% -48958.4064264568	-170536.363534168\\
% -48704.863863683	-168801.785090415\\
% -48406.8004208373	-167086.651027983\\
% -48065.9163208305	-165391.386994716\\
% -47684.0472502595	-163716.314022897\\
% -47259.9133432594	-162062.555832446\\
% -46764.4172701223	-160440.194592238\\
% -46186.4494143594	-158856.679184304\\
% -45523.281086244	-157318.157213777\\
% -44775.560138968	-155830.047898948\\
% -43946.228059223	-154396.914146238\\
% -43038.4945266317	-153023.197419023\\
% -42055.8404117096	-151713.192418506\\
% -41001.9935292191	-150471.017958186\\
% -39880.9371532684	-149300.593284257\\
% -38696.9057258574	-148205.636106835\\
% -37454.3741198038	-147189.644435843\\
% -36158.0465785492	-146255.877492614\\
% -34816.2651307115	-145401.786378972\\
% -33474.894686331	-144559.267458142\\
% -32151.7256577513	-143699.143618317\\
% -30848.312001925	-142819.279606604\\
% -29565.2952822518	-141919.239507232\\
% -28288.9552515209	-141018.140261104\\
% -26990.7501840509	-140158.146389596\\
% -25696.2461491695	-139301.738189343\\
% -24420.0861440284	-138426.595778986\\
% -23138.9281848804	-137567.430238264\\
% -21828.2458655689	-136763.495292372\\
% -20515.9552727989	-135970.057633945\\
% -19219.3141228507	-135158.975983939\\
% -17917.6887070161	-134365.712861697\\
% -16583.5416497526	-133638.356919078\\
% -15226.7296971628	-132960.943388649\\
% -13855.2957603944	-132316.79455876\\
% -12474.6449945849	-131693.915598849\\
% -11092.010816552	-131078.839812232\\
% -9721.00677797946	-130446.793720896\\
% -8360.37712812143	-129800.446370663\\
% -7010.93591269639	-129138.36220777\\
% -5673.06363329268	-128460.129203971\\
% -4347.44766106128	-127764.823486294\\
% -3038.1012760955	-127045.81492639\\
% -1774.81472194614	-126255.787987559\\
% -569.396966879828	-125386.218297304\\
% 573.333812785185	-124441.338075749\\
% 1648.60355262631	-123425.378742844\\
% 2651.91533935485	-122342.89442676\\
% 3579.06571580044	-121198.736888816\\
% 4426.16220600327	-119998.03566487\\
% 5189.6395982305	-118746.176981229\\
% 5866.29750198812	-117448.788690473\\
% 6453.31035809883	-116111.713837918\\
% 6948.23965470181	-114740.985067996\\
% 7349.04737873917	-113342.798866094\\
% 7654.10812659371	-111923.488844242\\
% 7862.21951005427	-110489.498100187\\
% 7972.60647238683	-109047.349396088\\
% 7984.9258947995	-107603.61491838\\
% 7899.28510776416	-106164.890853797\\
% 7716.23817576247	-104737.765421605\\
% 7436.78413603701	-103328.78771388\\
% 7062.36475753542	-101944.436958367\\
% 6594.86036562743	-100591.091878217\\
% 6043.27239170424	-99271.6819360297\\
% 5483.26304840713	-97956.3743056155\\
% 4938.41332270939	-96635.0932053621\\
% 4402.9810209382	-95310.1204113835\\
% 3872.66183278729	-93983.1645869739\\
% 3344.9265009159	-92655.2135350192\\
% 2818.30860935854	-91326.8306408549\\
% 2292.09617894738	-89998.2821421299\\
% 1770.46742591417	-88668.1693622963\\
% 1314.66713200666	-87316.1832735981\\
% 953.595750717238	-85938.0250205269\\
% 688.363536821935	-84540.2547747836\\
% 516.952059480436	-83129.7550555719\\
% 408.820287538767	-81714.2217770135\\
% 327.803658655377	-80297.2111230311\\
% 256.049292720021	-78879.7892784748\\
% 191.738148784009	-77462.8963678758\\
% 135.131469880455	-76047.0337242123\\
% 84.5067814439063	-74632.4543690921\\
% 39.2704300704538	-73219.3230513871\\
% -0.996121995221806	-71807.7631427532\\
% -36.6711807604613	-70397.8054916758\\
% -68.1130997211762	-68989.3503552121\\
% -95.6595431636953	-67582.2846002035\\
% -119.627746944763	-66176.4959539665\\
% -140.315905299338	-64771.8730049393\\
% -158.00353294683	-63368.3055194389\\
% -172.952522193846	-61965.6844681951\\
% -185.407590642855	-60563.9023194659\\
% -195.597236640284	-59162.8530713824\\
% -203.734219941928	-57762.4325235651\\
% -210.016336861407	-56362.5383889214\\
% -214.627091100522	-54963.0704447931\\
% -217.736283692864	-53563.9307406981\\
% -219.500685158738	-52165.0237452808\\
% -220.064673750713	-50766.2565075\\
% -219.560849179231	-49367.5388309429\\
% -218.110632682318	-47968.7827521862\\
% -215.824895845083	-46569.8422167784\\
% -212.804537906301	-45170.46119918\\
% -209.141146548341	-43770.3699589611\\
% -204.916620995669	-42369.3044838681\\
% -200.200020294685	-40966.9978328208\\
% -195.026991266738	-39563.1815882754\\
% -189.364578803626	-38157.5861452391\\
% -183.278024555028	-36749.9283156145\\
% -176.899863094012	-35339.9344329552\\
% -170.316371197101	-33927.3390506666\\
% -163.577746735441	-32511.8811517988\\
% -156.716306520219	-31093.3044931525\\
% -149.7551163759	-29671.3590319165\\
% -142.711643397406	-28245.8026492723\\
% -135.599459265943	-26816.4030323314\\
% -128.429185870516	-25382.9396721016\\
% -121.209114395906	-23945.2059728193\\
% -113.945660463464	-22503.0114520703\\
% -106.643723622228	-21056.18400105\\
% -99.3069848496454	-19604.5723013479\\
% -91.9381588165385	-18148.0483402454\\
% -84.5392102483531	-16686.5098507187\\
% -77.1115430666896	-15219.8829693182\\
% -69.6561654549621	-13748.1249545802\\
% -62.1738322468324	-12271.2266741183\\
% -54.6651708528727	-10789.2155979198\\
% -47.1307861377069	-9302.15818205611\\
% -39.5713520513911	-7810.16292387707\\
% -31.9876848639115	-6313.38295852484\\
% -24.3808020394814	-4812.01887741843\\
% -16.7519690051698	-3306.32213844028\\
% -9.10273418985783	-1796.59906703791\\
% -1.43496596015488	-283.218031203834\\
-50000	-200000\\
-49985.1076558741	-198137.559321719\\
-49955.1900663337	-196292.42129207\\
-49915.0837267483	-194463.519386807\\
-49856.8905498995	-192650.472935118\\
-49765.2991541837	-190853.588327787\\
-49643.3663887481	-189072.563448588\\
-49494.4375743072	-187306.984429123\\
-49322.1331332824	-185556.305080712\\
-49130.0912825359	-183819.874772962\\
-48905.6729087314	-182099.249184336\\
-48630.4078450283	-180397.53997474\\
-48332.3055334707	-178704.724093177\\
-48046.2965607771	-177012.001714283\\
-47774.5759429784	-175318.998196896\\
-47516.6660488449	-173625.739718438\\
-47272.0389211451	-171932.254210963\\
-47040.175185063	-170238.567518269\\
-46820.570363187	-168544.703252911\\
-46612.7351931064	-166850.682950745\\
-46416.1953814179	-165156.526219912\\
-46230.4912814166	-163462.250882027\\
-46052.0291267832	-161771.237781138\\
-45854.3213834837	-160087.721968154\\
-45661.5589084543	-158404.529650179\\
-45478.432128213	-156721.116418764\\
-45304.6052924674	-155037.49334216\\
-45139.6759528448	-153353.678132036\\
-44983.0971936658	-151671.167091763\\
-44805.0236399552	-149999.980736539\\
-44577.6948051161	-148344.473854824\\
-44300.6086957076	-146705.79512763\\
-43974.5093214405	-145085.10400884\\
-43600.2909517618	-143483.53891797\\
-43182.360549815	-141900.825762925\\
-42730.309628196	-140334.863208401\\
-42194.5022313703	-138804.392367483\\
-41570.2777893357	-137316.515105445\\
-40860.1529100669	-135876.262036606\\
-40092.2473893685	-134474.001733426\\
-39349.7339803472	-133065.658317087\\
-38645.8705653461	-131644.494521318\\
-37980.3563538274	-130211.444545196\\
-37312.5518450497	-128786.049034742\\
-36567.6961191496	-127407.086449344\\
-35741.4894059094	-126082.539948177\\
-34837.2179915808	-124817.201042977\\
-33858.6383371349	-123615.684368173\\
-32809.8015213939	-122482.409500239\\
-31695.0455769534	-121421.564061218\\
-30519.4076974032	-120436.526536596\\
-29303.7713351185	-119508.600930452\\
-28101.6379691931	-118570.042695157\\
-26923.1536044551	-117608.590204339\\
-25723.4306063732	-116684.288575471\\
-24471.9579941115	-115840.163917359\\
-23178.7834342027	-115068.323475946\\
-21855.9181137822	-114355.215064671\\
-20512.4008685227	-113688.401558575\\
-19154.2531032245	-113056.742831634\\
-17785.5398785313	-112450.881888029\\
-16410.1015448575	-111862.506029833\\
-15039.2433458951	-111269.801158325\\
-13678.482854831	-110661.179661398\\
-12328.7267742904	-110035.117007093\\
-10992.9462700368	-109386.180801237\\
-9697.98943390982	-108666.402168322\\
-8454.41338496646	-107867.114982083\\
-7239.92014361583	-107028.783315841\\
-6047.74246272852	-106163.268250403\\
-4903.78196104955	-105239.914504334\\
-3826.63190502873	-104243.964132585\\
-2820.51157251245	-103180.439777756\\
-1889.74090640733	-102054.180039401\\
-1038.30230931579	-100870.327399093\\
-269.837439454133	-99634.2888175678\\
412.360637847711	-98351.7019506471\\
1005.37310208088	-97028.4199982144\\
1506.6796631035	-95670.4989452271\\
1914.1665810399	-94284.1639523332\\
2226.13871660669	-92875.7809788147\\
2441.32986804946	-91451.8283591014\\
2558.91113740328	-90018.8676931579\\
2578.49801304539	-88583.5135761925\\
2500.19050578352	-87152.3962535273\\
2332.36521441464	-85730.9831145174\\
2106.33980186292	-84319.1591329549\\
1848.61374344942	-82913.4409306162\\
1575.28337639632	-81510.8100334009\\
1295.38705089736	-80109.4941064589\\
1013.08188950786	-78708.7929245592\\
737.076745447442	-77308.1366062627\\
484.238738782238	-75904.9065928111\\
256.221663329034	-74499.2880226509\\
51.8836183444666	-73091.968594393\\
-130.262900385888	-71683.6084744022\\
-291.726487533683	-70274.776249108\\
-433.986771524098	-68865.9459377324\\
-558.477430634881	-67457.5022620518\\
-666.576934912362	-66049.7479253925\\
-759.604812090412	-64642.9106218793\\
-838.815831256316	-63237.1379462908\\
-905.403785913692	-61832.4090145257\\
-960.490821590858	-60428.6243350295\\
-1005.12519945184	-59025.6816664464\\
-1040.28396130703	-57623.4776432649\\
-1066.87572043525	-56221.9085795311\\
-1085.74398874875	-54820.8711117447\\
-1097.66990855466	-53420.2628265657\\
-1103.3749978648	-52019.9828284326\\
-1103.52407203844	-50619.9322143661\\
-1098.72797776324	-49220.0145168021\\
-1089.54621202642	-47820.1283610422\\
-1076.48929309584	-46420.081131896\\
-1060.02040687275	-45019.6118796331\\
-1040.55825497569	-43618.4535556887\\
-1018.47711984545	-42216.3438081544\\
-994.105042808864	-40813.0168018282\\
-967.721818980432	-39408.2029172318\\
-939.558053780524	-38001.6289443762\\
-909.818914706885	-36593.0163394541\\
-878.72146226906	-35182.083881737\\
-846.491021214323	-33768.5547971278\\
-813.333252201838	-32352.1604243209\\
-779.420380689219	-30932.6406374594\\
-744.891653826234	-29509.744052468\\
-709.858428390259	-28083.2288762611\\
-674.4093902152	-26652.8642737912\\
-638.614855295861	-25218.4320812205\\
-602.530179920444	-23779.7287353631\\
-566.198498265674	-22336.5673663348\\
-529.652969518699	-20888.7799603897\\
-492.918668549608	-19436.2196605086\\
-456.014203908365	-17978.7632251986\\
-418.953110882201	-16516.3134393693\\
-381.745063600425	-15048.8016031895\\
-344.396937041366	-13576.1902751419\\
-306.913717483167	-12098.475620479\\
-269.29930333745	-10615.6903668099\\
-231.557170265031	-9127.90608678787\\
-193.690944978134	-7635.23623744774\\
-155.704856952463	-6137.83859864542\\
-117.604098129446	-4635.91815158945\\
-79.3950937427022	-3129.73042508719\\
-41.0856943072146	-1619.58560599739\\
-2.68537056064404	-105.856485839371\\
};
\addlegendentry{$\epsilon =4$}

\addplot [color=red, only marks, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
12 -79998\\
};
% \addplot [color=mycolor4, ultra thick, dashdotted]
%   table[row sep=crcr]{%
% -50000	-200000\\
% -49985.1076558741	-198137.559321719\\
% -49955.1900663337	-196292.42129207\\
% -49915.0837267483	-194463.519386807\\
% -49856.8905498995	-192650.472935118\\
% -49765.2991541837	-190853.588327787\\
% -49643.3663887481	-189072.563448588\\
% -49494.4375743072	-187306.984429123\\
% -49322.1331332824	-185556.305080712\\
% -49130.0912825359	-183819.874772962\\
% -48905.6729087314	-182099.249184336\\
% -48630.3387985215	-180397.707246973\\
% -48304.7621152644	-178716.301631714\\
% -47929.5481919899	-177056.125587775\\
% -47505.3383259711	-175418.288155531\\
% -47032.8015073365	-173803.912549889\\
% -46527.9877727481	-172208.277836166\\
% -46041.0150960095	-170615.018644739\\
% -45579.5557597604	-169021.282675579\\
% -45142.0675450154	-167426.98100421\\
% -44727.6059068051	-165832.202424423\\
% -44335.2820083138	-164237.018828335\\
% -43964.2331399092	-162641.495616004\\
% -43613.6231726241	-161045.691983068\\
% -43282.6053396003	-159449.615874315\\
% -42969.4650920397	-157853.073837016\\
% -42672.910798555	-156256.136523815\\
% -42392.2801342307	-154658.845288122\\
% -42126.9171171281	-153061.240478154\\
% -41873.8071795563	-151465.143741368\\
% -41582.2927032997	-149883.473089939\\
% -41222.2659414682	-148323.655153449\\
% -40790.2088121069	-146789.573253228\\
% -40311.6914664469	-145275.5605584\\
% -39851.8891386244	-143761.545997511\\
% -39418.1830467687	-142245.673541441\\
% -38999.2609153679	-140731.449686152\\
% -38514.8613430388	-139244.151271473\\
% -37941.0827891833	-137795.716911137\\
% -37279.888741025	-136391.444463769\\
% -36534.1374022897	-135036.538549735\\
% -35707.0255527071	-133736.078106553\\
% -34802.0703819859	-132494.967975918\\
% -33823.4087836291	-131317.614297149\\
% -32820.3138879228	-130166.320496243\\
% -31846.8302070589	-128995.232397438\\
% -30907.7457603067	-127801.466205003\\
% -30003.9360292413	-126585.601214174\\
% -29136.1289376653	-125348.381655335\\
% -28304.908811707	-124090.676261493\\
% -27510.7492380706	-122813.436884801\\
% -26725.8492196111	-121535.988931344\\
% -25873.3297086695	-120309.741634878\\
% -24944.6734544624	-119145.405514352\\
% -23975.2885185363	-118017.287446756\\
% -23032.6258679308	-116869.683673779\\
% -22125.1961299354	-115697.567384833\\
% -21216.5225364677	-114530.058036369\\
% -20240.8268577478	-113423.026745108\\
% -19196.2524595179	-112385.451116348\\
% -18087.4745897492	-111421.581127064\\
% -16919.5244551655	-110535.420601465\\
% -15718.0392764918	-109699.90114583\\
% -14532.0359802651	-108846.844236753\\
% -13374.4978543306	-107959.650997582\\
% -12263.2205006734	-107019.206396223\\
% -11188.0101179079	-106040.970479665\\
% -10137.5767197199	-105037.932620089\\
% -9103.11040428166	-104019.045467768\\
% -8078.35524059982	-102990.551408883\\
% -7059.10115445232	-101956.608004366\\
% -6042.72433354704	-100919.789920186\\
% -5027.6897933256	-99881.6106298555\\
% -4035.07375366407	-98823.778093854\\
% -3114.73326433335	-97705.954208687\\
% -2273.63104928728	-96530.5147459635\\
% -1515.47764409851	-95302.8718252896\\
% -843.588838831919	-94028.7275689879\\
% -260.904062854101	-92714.0045832021\\
% 230.036599009721	-91364.8227071732\\
% 627.107226054847	-89987.4721888167\\
% 928.602019623077	-88588.3829711725\\
% 1133.21349920684	-87174.0799552269\\
% 1240.1093516252	-85751.1799515909\\
% 1248.926802988	-84326.3596355193\\
% 1162.84003200854	-82906.0264922922\\
% 1013.99388011226	-81492.0942032707\\
% 839.043971353255	-80081.4306077065\\
% 655.098153287258	-78672.0521720631\\
% 470.610714072891	-77263.8688811783\\
% 300.502903280973	-75855.434075153\\
% 147.258420154978	-74446.7095879567\\
% 10.1911331403136	-73038.0526260126\\
% -111.762198126183	-71629.8136588526\\
% -219.681988520464	-70222.2871822038\\
% -314.615254153964	-68815.708625204\\
% -397.564654210725	-67410.2575576745\\
% -469.48617369537	-66006.0348818969\\
% -531.292193644326	-64602.981346435\\
% -583.841063257045	-63200.9954761966\\
% -627.937607069009	-61799.9747550406\\
% -664.334220925991	-60399.8162834101\\
% -693.733648594786	-59000.4172055148\\
% -716.790821570106	-57601.6751821472\\
% -734.114724364572	-56203.4888457795\\
% -746.270627248698	-54805.7581377281\\
% -753.781929631644	-53408.3846791114\\
% -757.132007808969	-52011.2721177244\\
% -756.766183512619	-50614.3264158875\\
% -753.093570478965	-49217.4561295403\\
% -746.488856396839	-47820.5398227609\\
% -737.293933453789	-46423.3461795537\\
% -725.819356764115	-45025.6149711374\\
% -712.345729052661	-43627.0897615066\\
% -697.121945489678	-42227.5117853125\\
% -680.364104172831	-40826.6176984496\\
% -662.245868024469	-39424.1416437026\\
% -642.894430416738	-38019.8138047884\\
% -622.441597978959	-36613.3565752201\\
% -601.061762692756	-35204.4921330721\\
% -578.931308592465	-33792.9502158615\\
% -556.197333416895	-32378.4683996335\\
% -532.975398664018	-30960.7913797739\\
% -509.355850868799	-29539.6713982571\\
% -485.409816476765	-28114.8694601223\\
% -461.193544871514	-26686.1569516428\\
% -436.751491960313	-25253.3175034587\\
% -412.118601065666	-23816.1490109015\\
% -387.322076828397	-22374.4657846932\\
% -362.382821154634	-20928.10075155\\
% -337.316635019823	-19476.9077947478\\
% -312.135244825542	-18020.7642386252\\
% -286.847185640667	-16559.5732697723\\
% -261.45857105274	-15093.2664643526\\
% -235.97376817435	-13621.8065356435\\
% -210.395977157819	-12145.1897018739\\
% -184.727742682268	-10663.4486607669\\
% -158.971378936326	-9176.65487826326\\
% -133.129338243921	-7684.9216356245\\
% -107.20450222528	-6188.40648935083\\
% -81.2004146552644	-4687.3141200402\\
% -55.1214593147913	-3181.89967709947\\
% -28.9729878324853	-1672.47282213033\\
% -2.76144980688507	-159.405358942262\\
% };
% \addlegendentry{$\epsilon = 10$}

% \addplot [color=red, only marks, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}]
%   table[row sep=crcr]{%
% 745.936092238001	-79362.4930574822\\
% };

\addplot [color=mycolor5, ultra thick]
  table[row sep=crcr]{%
-50000	-200000\\
-49981.7648175069	-198131.265072806\\
-49939.6496970767	-196268.582608362\\
-49876.0980739036	-194411.636388295\\
-49792.0301966258	-192560.244395566\\
-49688.2280215612	-190714.244475009\\
-49565.4227887965	-188873.478540659\\
-49424.3202103343	-187037.79041013\\
-49265.604736561	-185207.025610472\\
-49089.9405850848	-183381.031462931\\
-48897.9723202759	-181559.657196555\\
-48690.3253520387	-179742.754057755\\
-48467.6064071109	-177930.17541163\\
-48230.4039815877	-176121.776834847\\
-47979.2887659279	-174317.416202023\\
-47714.8138151737	-172516.953799768\\
-47437.5153522736	-170720.252338048\\
-47147.9131661194	-168927.177011999\\
-46846.5108622606	-167137.595576861\\
-46533.7962402779	-165351.378396134\\
-46210.2416564073	-163568.398484218\\
-45876.3043244913	-161788.531553684\\
-45532.4263350292	-160011.656112259\\
-45179.0357427416	-158237.653336733\\
-44816.5465783821	-156466.40715831\\
-44445.3449308317	-154697.807488373\\
-44065.803372675	-152931.747069315\\
-43678.297704752	-151168.11775457\\
-43283.1906386617	-149406.814251658\\
-42880.8322728847	-147647.734079001\\
-42471.560106832	-145890.777631576\\
-42055.6998927548	-144135.848029183\\
-41633.5657895124	-142382.851136601\\
-41205.4603032736	-140631.695637416\\
-40771.6749012531	-138882.292923722\\
-40332.4903752149	-137134.557048746\\
-39888.1767172124	-135388.404810816\\
-39438.9937330681	-133643.755626692\\
-38985.1912906401	-131900.531504925\\
-38527.0092852365	-130158.65709838\\
-38064.6782855358	-128418.059553772\\
-37598.4195466279	-126678.668546041\\
-37128.4452523776	-124940.416241353\\
-36654.9589563303	-123203.23719695\\
-36178.155555803	-121467.068402005\\
-35698.221767763	-119731.849160256\\
-35215.3362122479	-117997.521093519\\
-34729.6696834978	-116264.02808366\\
-34241.3854170905	-114531.316213929\\
-33750.6392195379	-112799.333752382\\
-33257.5797861177	-111068.031072792\\
-32762.3488249142	-109337.36063652\\
-32265.0813209283	-107607.276927051\\
-31765.905709784	-105877.736412209\\
-31264.9440741918	-104148.697497078\\
-30762.3123497057	-102420.120471931\\
-30258.1204889019	-100691.967471517\\
-29752.4726566289	-98964.2024219287\\
-29245.4674123451	-97236.7909887592\\
-28737.1978680232	-95509.7005301697\\
-28227.7519461676	-93782.9000146965\\
-27717.2125317496	-92056.359969375\\
-27205.657900591	-90330.0523410192\\
-26693.16199114	-88603.9504066327\\
-26179.7951173722	-86878.028563156\\
-25665.6244203028	-85152.2622099305\\
-25150.7146074665	-83426.6275820956\\
-24635.1280704704	-81701.1017794795\\
-24118.9248776662	-79975.6628534493\\
-23602.1621864017	-78250.2900303647\\
-23084.8937180334	-76524.9639005047\\
-22567.1692743974	-74799.6665547893\\
-22049.0345266156	-73074.3816292606\\
-21530.5310502751	-71349.0942734141\\
-21011.6964664202	-69623.7910786966\\
-20492.5647386787	-67898.4599816858\\
-19973.1664355899	-66173.0901633524\\
-19453.5292047925	-64447.6719891027\\
-18933.6777639716	-62722.1968744209\\
-18413.6341914398	-60996.6571891301\\
-17893.4182798483	-59271.0462013336\\
-17373.0477468364	-57545.3580103028\\
-16852.5384370713	-55819.5874912023\\
-16331.904493163	-54093.730238359\\
-15811.1585233143	-52367.782521936\\
-15290.3117466382	-50641.7412429512\\
-14769.3741287164	-48915.6038943022\\
-14248.3545077633	-47189.3685275194\\
-13727.2607070764	-45463.0337179056\\
-13206.0996416639	-43736.5985366726\\
-12684.8774155859	-42010.0625241997\\
-12163.5994111886	-40283.4256642924\\
-11642.2703726437	-38556.6883627202\\
-11120.8944824776	-36829.8514264474\\
-10599.4754323157	-35102.9160448508\\
-10078.0164883442	-33375.8837731618\\
-9556.52055130969	-31648.7565167026\\
-9034.99021203362	-29921.5365175865\\
-8513.42780227693	-28194.2263426669\\
-7991.83544116299	-26466.8288725037\\
-7470.21507741964	-24739.347291333\\
-6948.56852832537	-23011.7850801427\\
-6426.89751451753	-21284.1460096362\\
-5905.20369135046	-19556.4341345913\\
-5383.48867694875	-17828.6537895246\\
-4861.75407703367	-16100.8095853945\\
-4340.00150722054	-14372.9064091294\\
-3818.2326119258	-12644.9494226766\\
-3296.44908070922	-10916.9440638081\\
-2774.65266206883	-9188.89604830113\\
-2252.84517478106	-7460.81137336159\\
-1731.02851687347	-5732.69632214554\\
-1209.20467221176	-4004.55746887476\\
-687.375714294029	-2276.40168272438\\
-165.543804660505	-548.236121326757\\
};


\addlegendentry{Non-private}
\addplot [color=red, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{Target}



\addplot [color=red, only marks, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1270 -79983\\
};
\addlegendentry{Privacy disabled}

\end{axis}
\end{tikzpicture}%
%\end{document}

==> Tikz_Figures/output_perturbation.tex <==
\definecolor{soft_blue}{RGB}{71, 166, 229}
\definecolor{soft_green}{RGB}{119, 221, 118}
\begin{tikzpicture}[scale = 0.5]
\node (n1)  [state, minimum size=2cm, fill = soft_blue] {Agent $i$};
\node (n2)  [state,right=of n1, minimum size=2cm, fill = soft_green]   {Aggregator};
%
\path   (n1)    edge [below, bend right=15] node {$r^i$} (n2)
        (n2)    edge [above, bend right=15] node {$\tilde{\pi}^{*,i}$} (n1);
\end{tikzpicture}

==> Tikz_Figures/p_diff_R_001.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
axis background/.style={fill=gainsboro229},
axis line style={black},
height=\figH,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=black, fill=white},
tick align=outside,
tick pos=left,
width=0.4\figW,
x grid style={white},
xlabel=\textcolor{black}{Privacy Strength, $\epsilon$},
xmajorgrids,
xtick style={color=dimgray85},
ytick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{black}{Computation Increase, $\Expectation{C}$},
yticklabel={$\pgfmathprintnumber{\tick}$\%},
xmajorgrids,
xminorgrids,
ymajorgrids,
xmode=log,
xmin=0.001,
xmax=10,
ymin=0,
ymax=250,
]
\addplot [color=UFOrange, ultra thick]
  table[row sep=crcr]{%
0.001	238.836772983114\\
0.00125892541179417	234.521575984991\\
0.00158489319246111	230.206378986867\\
0.00199526231496888	225.891181988743\\
0.00251188643150958	221.575984990619\\
0.00316227766016838	217.260787992495\\
0.00398107170553497	212.945590994371\\
0.00501187233627272	208.630393996248\\
0.00630957344480193	204.502814258912\\
0.00794328234724281	200.187617260788\\
0.01	195.872420262664\\
0.0125892541179417	191.55722326454\\
0.0158489319246111	187.242026266417\\
0.0199526231496888	182.926829268293\\
0.0251188643150958	178.799249530957\\
0.0316227766016838	174.484052532833\\
0.0398107170553497	170.168855534709\\
0.0501187233627272	166.041275797373\\
0.0630957344480193	161.72607879925\\
0.0794328234724282	157.598499061914\\
0.1	153.28330206379\\
0.125892541179417	149.155722326454\\
0.158489319246111	145.028142589118\\
0.199526231496888	140.900562851782\\
0.251188643150958	136.960600375235\\
0.316227766016838	132.833020637899\\
0.398107170553497	128.893058161351\\
0.501187233627272	125.140712945591\\
0.630957344480194	121.388367729831\\
0.794328234724282	117.636022514071\\
1	113.883677298311\\
1.25892541179417	110.506566604128\\
1.58489319246111	106.941838649156\\
1.99526231496888	103.564727954972\\
2.51188643150958	100.375234521576\\
3.16227766016838	97.1857410881801\\
3.98107170553497	94.1838649155722\\
5.01187233627272	91.1819887429644\\
6.30957344480194	88.3677298311445\\
7.94328234724282	85.5534709193246\\
10	82.7392120075047\\
% 12.5892541179417	80.1125703564728\\
% 15.8489319246111	77.4859287054409\\
% 19.9526231496888	74.859287054409\\
% 25.1188643150958	72.4202626641651\\
% 31.6227766016838	69.9812382739212\\
% 39.8107170553497	67.5422138836773\\
% 50.1187233627273	65.1031894934334\\
% 63.0957344480193	62.8517823639775\\
% 79.4328234724281	60.6003752345216\\
% 100	58.3489681050657\\
% 125.892541179417	56.0975609756098\\
% 158.489319246111	53.8461538461538\\
% 199.526231496888	51.7823639774859\\
% 251.188643150958	49.53095684803\\
% 316.227766016838	47.4671669793621\\
% 398.107170553497	45.4033771106942\\
% 501.187233627272	43.3395872420263\\
% 630.957344480193	41.4634146341463\\
% 794.328234724281	39.3996247654784\\
% 1000	37.5234521575985\\
% 1258.92541179417	35.6472795497186\\
% 1584.89319246111	33.7711069418386\\
% 1995.26231496888	31.8949343339587\\
% 2511.88643150958	30.2063789868668\\
% 3162.27766016838	28.5178236397749\\
% 3981.07170553497	26.8292682926829\\
% 5011.87233627272	25.140712945591\\
% 6309.57344480193	23.6397748592871\\
% 7943.28234724281	21.9512195121951\\
% 10000	20.6378986866792\\
% 12589.2541179417	19.1369606003752\\
% 15848.9319246111	17.8236397748593\\
% 19952.6231496888	16.5103189493433\\
% 25118.8643150958	15.1969981238274\\
% 31622.7766016838	14.0712945590994\\
% 39810.7170553497	12.9455909943715\\
% 50118.7233627273	12.0075046904315\\
% 63095.7344480193	10.8818011257036\\
% 79432.8234724282	10.1313320825516\\
% 100000	9.19324577861163\\
% 125892.541179417	8.44277673545966\\
% 158489.319246111	7.69230769230769\\
% 199526.231496888	6.94183864915572\\
% 251188.643150958	6.37898686679174\\
% 316227.766016838	5.81613508442777\\
% 398107.170553497	5.25328330206379\\
% 501187.233627272	4.69043151969981\\
% 630957.344480193	4.31519699812383\\
% 794328.234724282	3.93996247654784\\
% 1000000	3.56472795497186\\
};
\addlegendentry{Bound}

\addplot [color=UFblue, dashed, ultra thick]
  table[row sep=crcr]{%
0.001	226.23478424015\\
0.00125892541179417	221.905296435272\\
0.00158489319246111	217.616457786116\\
0.00199526231496888	213.289636022514\\
0.00251188643150958	209.011491557223\\
0.00316227766016838	204.684859287054\\
0.00398107170553497	200.437523452158\\
0.00501187233627272	196.129679174484\\
0.00630957344480193	191.828973733584\\
0.00794328234724281	187.547793621013\\
0.01	183.258606003752\\
0.0125892541179417	178.969390243902\\
0.0158489319246111	174.685478424015\\
0.0199526231496888	170.414467166979\\
0.0251188643150958	166.166945590994\\
0.0316227766016838	161.900851782364\\
0.0398107170553497	157.630065666041\\
0.0501187233627272	153.376290806754\\
0.0630957344480193	149.16392120075\\
0.0794328234724282	144.927718574109\\
0.1	140.752971857411\\
0.125892541179417	136.594484052533\\
0.158489319246111	132.475281425891\\
0.199526231496888	128.391575984991\\
0.251188643150958	124.315823639775\\
0.316227766016838	120.301123827392\\
0.398107170553497	116.346311444653\\
0.501187233627272	112.502213883677\\
0.630957344480194	108.65656097561\\
0.794328234724282	104.926602251407\\
1	101.335981238274\\
1.25892541179417	97.7789681050657\\
1.58489319246111	94.2980600375235\\
1.99526231496888	90.9587223264541\\
2.51188643150958	87.7050093808631\\
3.16227766016838	84.5275797373359\\
3.98107170553497	81.4408405253283\\
5.01187233627272	78.460277673546\\
6.30957344480194	75.5482664165103\\
7.94328234724282	72.694469043152\\
10	69.9091257035647\\
% 12.5892541179417	67.211009380863\\
% 15.8489319246111	64.5444108818011\\
% 19.9526231496888	61.9302570356473\\
% 25.1188643150958	59.380722326454\\
% 31.6227766016838	56.8653639774859\\
% 39.8107170553497	54.4064840525328\\
% 50.1187233627273	51.9633508442777\\
% 63.0957344480193	49.6114671669794\\
% 79.4328234724281	47.2026679174484\\
% 100	44.8536923076923\\
% 125.892541179417	42.533320825516\\
% 158.489319246111	40.2353433395873\\
% 199.526231496888	37.935287054409\\
% 251.188643150958	35.6761726078799\\
% 316.227766016838	33.4293696060038\\
% 398.107170553497	31.1714746716698\\
% 501.187233627272	28.9851163227017\\
% 630.957344480193	26.7709230769231\\
% 794.328234724281	24.5681932457786\\
% 1000	22.4155722326454\\
% 1258.92541179417	20.2986022514071\\
% 1584.89319246111	18.1785628517824\\
% 1995.26231496888	16.0623902439024\\
% 2511.88643150958	13.9993320825516\\
% 3162.27766016838	12.0128724202627\\
% 3981.07170553497	10.0699230769231\\
% 5011.87233627272	8.22283489681051\\
% 6309.57344480193	6.44189118198874\\
% 7943.28234724281	4.82090056285178\\
% 10000	3.38855534709193\\
% 12589.2541179417	2.10533208255159\\
% 15848.9319246111	1.11058161350844\\
% 19952.6231496888	0.319649155722326\\
% 25118.8643150958	-0.172637898686679\\
% 31622.7766016838	-0.433476547842401\\
% 39810.7170553497	-0.515028142589118\\
% 50118.7233627273	-0.50971669793621\\
% 63095.7344480193	-0.427621013133208\\
% 79432.8234724282	-0.352358348968105\\
% 100000	-0.273624765478424\\
% 125892.541179417	-0.217904315196998\\
% 158489.319246111	-0.198534709193246\\
% 199526.231496888	-0.165611632270169\\
% 251188.643150958	-0.1323095684803\\
% 316227.766016838	-0.116859287054409\\
% 398107.170553497	-0.107337711069418\\
% 501187.233627272	-0.0848855534709193\\
% 630957.344480193	-0.0875553470919325\\
% 794328.234724282	-0.0695572232645403\\
% 1000000	-0.0655684803001876\\
};
\addlegendentry{True}

\end{axis}
\end{tikzpicture}%

==> Tikz_Figures/p_diff_R_01.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
axis background/.style={fill=gainsboro229},
axis line style={black},
height=\figH,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=black, fill=white},
tick align=outside,
tick pos=left,
width=0.4\figW,
x grid style={white},
xlabel=\textcolor{black}{Privacy Strength, $\epsilon$},
xmajorgrids,
xtick style={color=dimgray85},
ytick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{black}{Computation Increase, $\Expectation{C}$},
yticklabel={$\pgfmathprintnumber{\tick}$\%},
xmode=log,
xmajorgrids,
xminorgrids,
ymajorgrids,
ymin=0,
ymax=140,
xmin=0.001,
xmax=10,
]
\addplot [color=UFOrange, ultra thick]
  table[row sep=crcr]{%
0.001	137.007874015748\\
0.00125892541179417	133.989501312336\\
0.00158489319246111	130.971128608924\\
0.00199526231496888	127.952755905512\\
0.00251188643150958	124.9343832021\\
0.00316227766016838	121.916010498688\\
0.00398107170553497	118.897637795276\\
0.00501187233627272	115.879265091864\\
0.00630957344480193	112.992125984252\\
0.00794328234724281	109.97375328084\\
0.01	106.955380577428\\
0.0125892541179417	103.937007874016\\
0.0158489319246111	100.918635170604\\
0.0199526231496888	98.0314960629921\\
0.0251188643150958	95.01312335958\\
0.0316227766016838	91.994750656168\\
0.0398107170553497	88.9763779527559\\
0.0501187233627272	86.0892388451444\\
0.0630957344480193	83.0708661417323\\
0.0794328234724282	80.1837270341207\\
0.1	77.2965879265092\\
0.125892541179417	74.4094488188976\\
0.158489319246111	71.5223097112861\\
0.199526231496888	68.6351706036745\\
0.251188643150958	65.748031496063\\
0.316227766016838	62.992125984252\\
0.398107170553497	60.2362204724409\\
0.501187233627272	57.6115485564304\\
0.630957344480194	54.9868766404199\\
0.794328234724282	52.3622047244094\\
1	49.8687664041995\\
1.25892541179417	47.50656167979\\
1.58489319246111	45.1443569553806\\
1.99526231496888	42.9133858267717\\
2.51188643150958	40.6824146981627\\
3.16227766016838	38.5826771653543\\
3.98107170553497	36.6141732283465\\
5.01187233627272	34.6456692913386\\
6.30957344480194	32.6771653543307\\
7.94328234724282	30.8398950131234\\
10	29.1338582677165\\
% 12.5892541179417	27.4278215223097\\
% 15.8489319246111	25.8530183727034\\
% 19.9526231496888	24.2782152230971\\
% 25.1188643150958	22.8346456692913\\
% 31.6227766016838	21.3910761154856\\
% 39.8107170553497	20.0787401574803\\
% 50.1187233627273	18.7664041994751\\
% 63.0957344480193	17.4540682414698\\
% 79.4328234724281	16.2729658792651\\
% 100	15.0918635170604\\
% 125.892541179417	14.0419947506562\\
% 158.489319246111	12.992125984252\\
% 199.526231496888	11.9422572178478\\
% 251.188643150958	11.0236220472441\\
% 316.227766016838	10.2362204724409\\
% 398.107170553497	9.31758530183727\\
% 501.187233627272	8.53018372703412\\
% 630.957344480193	7.8740157480315\\
% 794.328234724281	7.21784776902887\\
% 1000	6.56167979002625\\
% 1258.92541179417	6.03674540682415\\
% 1584.89319246111	5.51181102362205\\
% 1995.26231496888	4.98687664041995\\
% 2511.88643150958	4.46194225721785\\
% 3162.27766016838	4.06824146981627\\
% 3981.07170553497	3.6745406824147\\
% 5011.87233627272	3.41207349081365\\
% 6309.57344480193	3.01837270341207\\
% 7943.28234724281	2.75590551181102\\
% 10000	2.49343832020997\\
% 12589.2541179417	2.23097112860892\\
% 15848.9319246111	1.96850393700787\\
% 19952.6231496888	1.83727034120735\\
% 25118.8643150958	1.70603674540682\\
% 31622.7766016838	1.44356955380577\\
% 39810.7170553497	1.31233595800525\\
% 50118.7233627273	1.18110236220472\\
% 63095.7344480193	1.0498687664042\\
% 79432.8234724282	1.0498687664042\\
% 100000	0.918635170603675\\
% 125892.541179417	0.78740157480315\\
% 158489.319246111	0.78740157480315\\
% 199526.231496888	0.656167979002625\\
% 251188.643150958	0.656167979002625\\
% 316227.766016838	0.5249343832021\\
% 398107.170553497	0.5249343832021\\
% 501187.233627272	0.5249343832021\\
% 630957.344480193	0.393700787401575\\
% 794328.234724282	0.393700787401575\\
% 1000000	0.393700787401575\\
};
\addlegendentry{Bound}

\addplot [color=UFblue, dashed, ultra thick]
  table[row sep=crcr]{%
0.001	128.151930446195\\
0.00125892541179417	125.169976377953\\
0.00158489319246111	122.147832020996\\
0.00199526231496888	119.140904199474\\
0.00251188643150958	116.143926509185\\
0.00316227766016838	113.131494750655\\
0.00398107170553497	110.132805774277\\
0.00501187233627272	107.122909448818\\
0.00630957344480193	104.144167979002\\
0.00794328234724281	101.139039370079\\
0.01	98.1324133858271\\
0.0125892541179417	95.13452624672\\
0.0158489319246111	92.1390433070878\\
0.0199526231496888	89.1556430446207\\
0.0251188643150958	86.1677585301849\\
0.0316227766016838	83.1831391076126\\
0.0398107170553497	80.2181535433082\\
0.0501187233627272	77.2391968503944\\
0.0630957344480193	74.2830275590549\\
0.0794328234724282	71.3383057742775\\
0.1	68.4005629921254\\
0.125892541179417	65.4893910761151\\
0.158489319246111	62.6061666666661\\
0.199526231496888	59.7380209973745\\
0.251188643150958	56.8999737532801\\
0.316227766016838	54.1004803149601\\
0.398107170553497	51.36399343832\\
0.501187233627272	48.6319619422574\\
0.630957344480194	45.9606797900267\\
0.794328234724282	43.3639973753286\\
1	40.8281207349086\\
1.25892541179417	38.3378320209975\\
1.58489319246111	35.9240721784775\\
1.99526231496888	33.589241469816\\
2.51188643150958	31.314209973753\\
3.16227766016838	29.0814212598423\\
3.98107170553497	26.9630695538056\\
5.01187233627272	24.8811719160105\\
6.30957344480194	22.8119160104988\\
7.94328234724282	20.8901535433072\\
10	18.9473215223097\\
% 12.5892541179417	17.0898674540682\\
% 15.8489319246111	15.261248031496\\
% 19.9526231496888	13.5140131233596\\
% 25.1188643150958	11.8046902887139\\
% 31.6227766016838	10.1566771653543\\
% 39.8107170553497	8.55463648293963\\
% 50.1187233627273	7.06811154855643\\
% 63.0957344480193	5.62196456692914\\
% 79.4328234724281	4.2849658792651\\
% 100	3.07870078740158\\
% 125.892541179417	2.03221522309711\\
% 158.489319246111	1.15482152230971\\
% 199.526231496888	0.500103674540682\\
% 251.188643150958	0.036750656167979\\
% 316.227766016838	-0.224202099737533\\
% 398.107170553497	-0.366661417322835\\
% 501.187233627272	-0.328946194225722\\
% 630.957344480193	-0.289469816272966\\
% 794.328234724281	-0.25153280839895\\
% 1000	-0.190543307086614\\
% 1258.92541179417	-0.147977690288714\\
% 1584.89319246111	-0.122166666666667\\
% 1995.26231496888	-0.0945524934383202\\
% 2511.88643150958	-0.0899199475065617\\
% 3162.27766016838	-0.0686496062992126\\
% 3981.07170553497	-0.0562952755905512\\
% 5011.87233627272	-0.0463149606299213\\
% 6309.57344480193	-0.0394776902887139\\
% 7943.28234724281	-0.0365459317585302\\
% 10000	-0.0308569553805774\\
% 12589.2541179417	-0.0271259842519685\\
% 15848.9319246111	-0.0242139107611548\\
% 19952.6231496888	-0.0235944881889764\\
% 25118.8643150958	-0.0219842519685039\\
% 31622.7766016838	-0.0207349081364829\\
% 39810.7170553497	-0.0190209973753281\\
% 50118.7233627273	-0.017249343832021\\
% 63095.7344480193	-0.0188517060367454\\
% 79432.8234724282	-0.0175879265091864\\
% 100000	-0.0166338582677165\\
% 125892.541179417	-0.0164435695538058\\
% 158489.319246111	-0.0156194225721785\\
% 199526.231496888	-0.015248031496063\\
% 251188.643150958	-0.0160551181102362\\
% 316227.766016838	-0.0148635170603675\\
% 398107.170553497	-0.0149356955380578\\
% 501187.233627272	-0.0152611548556431\\
% 630957.344480193	-0.0151745406824147\\
% 794328.234724282	-0.0150721784776903\\
% 1000000	-0.014728346456693\\
};
\addlegendentry{True}

\end{axis}

\end{tikzpicture}%

==> Tikz_Figures/p_diff_R_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
axis background/.style={fill=gainsboro229},
axis line style={black},
height=\figH,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=black, fill=white},
tick align=outside,
tick pos=left,
width=0.4\figW,
x grid style={white},
xlabel=\textcolor{black}{Privacy Strength, $\epsilon$},
xmajorgrids,
xtick style={color=dimgray85},
ytick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{black}{Computation Increase, $\Expectation{C}$},
yticklabel={$\pgfmathprintnumber{\tick}$\%},
xmode=log,
xmajorgrids,
xminorgrids,
ymajorgrids,
xmin=0.001,
xmax=10,
ymin=-1,
ymax=90,
]
\addplot [color=UFOrange, ultra thick]
  table[row sep=crcr]{%
0.001	82.2401614530777\\
0.00125892541179417	79.9192734611504\\
0.00158489319246111	77.598385469223\\
0.00199526231496888	75.2774974772957\\
0.00251188643150958	72.9566094853683\\
0.00316227766016838	70.635721493441\\
0.00398107170553497	68.3148335015136\\
0.00501187233627272	66.0948536831483\\
0.00630957344480193	63.773965691221\\
0.00794328234724281	61.4530776992936\\
0.01	59.1321897073663\\
0.0125892541179417	56.811301715439\\
0.0158489319246111	54.5913218970737\\
0.0199526231496888	52.2704339051463\\
0.0251188643150958	49.949545913219\\
0.0316227766016838	47.7295660948537\\
0.0398107170553497	45.4086781029263\\
0.0501187233627272	43.188698284561\\
0.0630957344480193	40.9687184661958\\
0.0794328234724282	38.7487386478305\\
0.1	36.5287588294652\\
0.125892541179417	34.409687184662\\
0.158489319246111	32.1897073662967\\
0.199526231496888	30.0706357214934\\
0.251188643150958	28.0524722502523\\
0.316227766016838	26.0343087790111\\
0.398107170553497	24.117053481332\\
0.501187233627272	22.1997981836529\\
0.630957344480194	20.3834510595358\\
0.794328234724282	18.6680121089808\\
1	17.0534813319879\\
1.25892541179417	15.539858728557\\
1.58489319246111	14.1271442986882\\
1.99526231496888	12.8153380423814\\
2.51188643150958	11.6044399596367\\
3.16227766016838	10.4944500504541\\
3.98107170553497	9.38446014127144\\
5.01187233627272	8.47628657921292\\
6.30957344480194	7.56811301715439\\
7.94328234724282	6.86175580221998\\
10	6.15539858728557\\
% 12.5892541179417	5.54994954591322\\
% 15.8489319246111	4.94450050454087\\
% 19.9526231496888	4.43995963673058\\
% 25.1188643150958	3.93541876892028\\
% 31.6227766016838	3.53178607467205\\
% 39.8107170553497	3.22906155398587\\
% 50.1187233627273	2.82542885973764\\
% 63.0957344480193	2.52270433905146\\
% 79.4328234724281	2.32088799192735\\
% 100	2.01816347124117\\
% 125.892541179417	1.81634712411705\\
% 158.489319246111	1.61453077699294\\
% 199.526231496888	1.51362260343088\\
% 251.188643150958	1.31180625630676\\
% 316.227766016838	1.2108980827447\\
% 398.107170553497	1.10998990918264\\
% 501.187233627272	1.00908173562059\\
% 630.957344480193	0.908173562058527\\
% 794.328234724281	0.807265388496468\\
% 1000	0.70635721493441\\
% 1258.92541179417	0.605449041372351\\
% 1584.89319246111	0.605449041372351\\
% 1995.26231496888	0.504540867810293\\
% 2511.88643150958	0.504540867810293\\
% 3162.27766016838	0.403632694248234\\
% 3981.07170553497	0.403632694248234\\
% 5011.87233627272	0.403632694248234\\
% 6309.57344480193	0.302724520686176\\
% 7943.28234724281	0.302724520686176\\
% 10000	0.302724520686176\\
% 12589.2541179417	0.302724520686176\\
% 15848.9319246111	0.302724520686176\\
% 19952.6231496888	0.201816347124117\\
% 25118.8643150958	0.201816347124117\\
% 31622.7766016838	0.201816347124117\\
% 39810.7170553497	0.201816347124117\\
% 50118.7233627273	0.201816347124117\\
% 63095.7344480193	0.201816347124117\\
% 79432.8234724282	0.201816347124117\\
% 100000	0.201816347124117\\
% 125892.541179417	0.201816347124117\\
% 158489.319246111	0.100908173562059\\
% 199526.231496888	0.100908173562059\\
% 251188.643150958	0.100908173562059\\
% 316227.766016838	0.100908173562059\\
% 398107.170553497	0.100908173562059\\
% 501187.233627272	0.100908173562059\\
% 630957.344480193	0.100908173562059\\
% 794328.234724282	0.100908173562059\\
% 1000000	0.100908173562059\\
};
\addlegendentry{Bound}

\addplot [color=UFblue, dashed, ultra thick]
  table[row sep=crcr]{%
0.001	75.4492663975782\\
0.00125892541179417	73.1323753784056\\
0.00158489319246111	70.8180393541876\\
0.00199526231496888	68.5163955600403\\
0.00251188643150958	66.1971432896065\\
0.00316227766016838	63.882530776993\\
0.00398107170553497	61.5677356205853\\
0.00501187233627272	59.270873864783\\
0.00630957344480193	56.9725691220989\\
0.00794328234724281	54.6504571140262\\
0.01	52.3368113017154\\
0.0125892541179417	50.0347578203834\\
0.0158489319246111	47.7344359233098\\
0.0199526231496888	45.4382603430878\\
0.0251188643150958	43.1404439959637\\
0.0316227766016838	40.8556821392533\\
0.0398107170553497	38.5635499495459\\
0.0501187233627272	36.2858012108981\\
0.0630957344480193	34.0114480322906\\
0.0794328234724282	31.740423814329\\
0.1	29.4982209889001\\
0.125892541179417	27.2612663975782\\
0.158489319246111	25.0362845610494\\
0.199526231496888	22.8448869828456\\
0.251188643150958	20.6636104944501\\
0.316227766016838	18.5230605449041\\
0.398107170553497	16.4140121089808\\
0.501187233627272	14.3551140262361\\
0.630957344480194	12.3544762865792\\
0.794328234724282	10.4048456104944\\
1	8.53261957618567\\
1.25892541179417	6.77458123107971\\
1.58489319246111	5.12291019172553\\
1.99526231496888	3.63933198789102\\
2.51188643150958	2.33269626639758\\
3.16227766016838	1.28294349142281\\
3.98107170553497	0.483830474268416\\
5.01187233627272	0.00158224016145308\\
6.30957344480194	-0.221025227043391\\
7.94328234724282	-0.263378405650858\\
10	-0.217623612512614\\
% 12.5892541179417	-0.167478304742684\\
% 15.8489319246111	-0.127407669021191\\
% 19.9526231496888	-0.0911009081735621\\
% 25.1188643150958	-0.0714036326942482\\
% 31.6227766016838	-0.0578133198789102\\
% 39.8107170553497	-0.042824419778002\\
% 50.1187233627273	-0.0396972754793138\\
% 63.0957344480193	-0.0281210898082745\\
% 79.4328234724281	-0.0215327951564077\\
% 100	-0.0165247225025227\\
% 125.892541179417	-0.0133239152371342\\
% 158.489319246111	-0.00992835519677094\\
% 199.526231496888	-0.00804137235116044\\
% 251.188643150958	-0.00734611503531786\\
% 316.227766016838	-0.00368012108980827\\
% 398.107170553497	-0.00370534813319879\\
% 501.187233627272	-0.00276185671039354\\
% 630.957344480193	-0.00360141271442987\\
% 794.328234724281	-0.0024803229061554\\
% 1000	-0.0016226034308779\\
% 1258.92541179417	-0.00171442986881937\\
% 1584.89319246111	-0.00144904137235116\\
% 1995.26231496888	-0.00149848637739657\\
% 2511.88643150958	-0.00104742684157417\\
% 3162.27766016838	-0.0008627648839556\\
% 3981.07170553497	-0.00155499495459132\\
% 5011.87233627272	-0.0012744702320888\\
% 6309.57344480193	-0.000568113017154389\\
% 7943.28234724281	-0.00108577194752775\\
% 10000	-0.000855701311806256\\
% 12589.2541179417	-0.000846619576185671\\
% 15848.9319246111	-0.000632694248234107\\
% 19952.6231496888	-0.000598385469223007\\
% 25118.8643150958	-0.000858728557013118\\
% 31622.7766016838	-0.000591321897073663\\
% 39810.7170553497	-0.000414732593340061\\
% 50118.7233627273	-0.000328960645812311\\
% 63095.7344480193	-0.000139253279515641\\
% 79432.8234724282	-9.4853683148335e-05\\
% 100000	-1.2108980827447e-05\\
% 125892.541179417	-4.03632694248234e-06\\
% 158489.319246111	-5.04540867810293e-06\\
% 199526.231496888	0\\
% 251188.643150958	0\\
% 316227.766016838	0\\
% 398107.170553497	0\\
% 501187.233627272	0\\
% 630957.344480193	0\\
% 794328.234724282	0\\
% 1000000	0\\
};
\addlegendentry{True}

\end{axis}
\end{tikzpicture}%

==> Tikz_Figures/p_diff_R_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
axis background/.style={fill=gainsboro229},
axis line style={black},
height=\figH,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=black, fill=white},
tick align=outside,
tick pos=left,
width=0.4\figW,
x grid style={white},
xlabel=\textcolor{black}{Privacy Strength, $\epsilon$},
xmajorgrids,
xtick style={color=dimgray85},
ytick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{black}{Computation Increase, $\Expectation{C}$},
yticklabel={$\pgfmathprintnumber{\tick}$\%},
xmode=log,
xmajorgrids,
xminorgrids,
ymajorgrids,
xmin=0.001,
xmax=10,
ymin=-1,
ymax=50,
]
\addplot [color=UFOrange, ultra thick]
  table[row sep=crcr]{%
0.001	48.0327868852459\\
0.00125892541179417	46.1475409836066\\
0.00158489319246111	44.2622950819672\\
0.00199526231496888	42.4590163934426\\
0.00251188643150958	40.5737704918033\\
0.00316227766016838	38.6885245901639\\
0.00398107170553497	36.8032786885246\\
0.00501187233627272	35\\
0.00630957344480193	33.1147540983607\\
0.00794328234724281	31.3114754098361\\
0.01	29.5081967213115\\
0.0125892541179417	27.7049180327869\\
0.0158489319246111	25.9016393442623\\
0.0199526231496888	24.0983606557377\\
0.0251188643150958	22.2950819672131\\
0.0316227766016838	20.5737704918033\\
0.0398107170553497	18.9344262295082\\
0.0501187233627272	17.2950819672131\\
0.0630957344480193	15.655737704918\\
0.0794328234724282	14.0983606557377\\
0.1	12.6229508196721\\
0.125892541179417	11.2295081967213\\
0.158489319246111	9.91803278688525\\
0.199526231496888	8.77049180327869\\
0.251188643150958	7.62295081967213\\
0.316227766016838	6.63934426229508\\
0.398107170553497	5.73770491803279\\
0.501187233627272	4.91803278688525\\
0.630957344480194	4.18032786885246\\
0.794328234724282	3.60655737704918\\
1	3.11475409836066\\
1.25892541179417	2.62295081967213\\
1.58489319246111	2.29508196721311\\
1.99526231496888	1.9672131147541\\
2.51188643150958	1.63934426229508\\
3.16227766016838	1.47540983606557\\
3.98107170553497	1.22950819672131\\
5.01187233627272	1.0655737704918\\
6.30957344480194	0.983606557377049\\
7.94328234724282	0.819672131147541\\
10	0.737704918032787\\
% 12.5892541179417	0.655737704918033\\
% 15.8489319246111	0.573770491803279\\
% 19.9526231496888	0.491803278688525\\
% 25.1188643150958	0.491803278688525\\
% 31.6227766016838	0.409836065573771\\
% 39.8107170553497	0.409836065573771\\
% 50.1187233627273	0.327868852459016\\
% 63.0957344480193	0.327868852459016\\
% 79.4328234724281	0.245901639344262\\
% 100	0.245901639344262\\
% 125.892541179417	0.245901639344262\\
% 158.489319246111	0.245901639344262\\
% 199.526231496888	0.245901639344262\\
% 251.188643150958	0.163934426229508\\
% 316.227766016838	0.163934426229508\\
% 398.107170553497	0.163934426229508\\
% 501.187233627272	0.163934426229508\\
% 630.957344480193	0.163934426229508\\
% 794.328234724281	0.163934426229508\\
% 1000	0.163934426229508\\
% 1258.92541179417	0.163934426229508\\
% 1584.89319246111	0.163934426229508\\
% 1995.26231496888	0.163934426229508\\
% 2511.88643150958	0.0819672131147541\\
% 3162.27766016838	0.0819672131147541\\
% 3981.07170553497	0.0819672131147541\\
% 5011.87233627272	0.0819672131147541\\
% 6309.57344480193	0.0819672131147541\\
% 7943.28234724281	0.0819672131147541\\
% 10000	0.0819672131147541\\
% 12589.2541179417	0.0819672131147541\\
% 15848.9319246111	0.0819672131147541\\
% 19952.6231496888	0.0819672131147541\\
% 25118.8643150958	0.0819672131147541\\
% 31622.7766016838	0.0819672131147541\\
% 39810.7170553497	0.0819672131147541\\
% 50118.7233627273	0.0819672131147541\\
% 63095.7344480193	0.0819672131147541\\
% 79432.8234724282	0.0819672131147541\\
% 100000	0.0819672131147541\\
% 125892.541179417	0.0819672131147541\\
% 158489.319246111	0.0819672131147541\\
% 199526.231496888	0.0819672131147541\\
% 251188.643150958	0.0819672131147541\\
% 316227.766016838	0.0819672131147541\\
% 398107.170553497	0.0819672131147541\\
% 501187.233627272	0.0819672131147541\\
% 630957.344480193	0.0819672131147541\\
% 794328.234724282	0.0819672131147541\\
% 1000000	0.0819672131147541\\
};
\addlegendentry{Bound}

\addplot [color=UFblue, dashed, ultra thick]
  table[row sep=crcr]{%
0.001	42.5140409836066\\
0.00125892541179417	40.6355581967214\\
0.00158489319246111	38.7487959016394\\
0.00199526231496888	36.8706106557377\\
0.00251188643150958	35.0030196721311\\
0.00316227766016838	33.1240704918032\\
0.00398107170553497	31.2481663934426\\
0.00501187233627272	29.3818991803279\\
0.00630957344480193	27.5020549180328\\
0.00794328234724281	25.625343442623\\
0.01	23.7666098360656\\
0.0125892541179417	21.8906163934426\\
0.0158489319246111	20.0080639344262\\
0.0199526231496888	18.1562549180328\\
0.0251188643150958	16.2939073770492\\
0.0316227766016838	14.4376426229508\\
0.0398107170553497	12.5977196721311\\
0.0501187233627272	10.7852926229508\\
0.0630957344480193	8.9834393442623\\
0.0794328234724282	7.22054180327869\\
0.1	5.51729098360656\\
0.125892541179417	3.91900163934426\\
0.158489319246111	2.4777106557377\\
0.199526231496888	1.24700901639344\\
0.251188643150958	0.39099262295082\\
0.316227766016838	-0.0598229508196721\\
0.398107170553497	-0.208590983606557\\
0.501187233627272	-0.169573770491803\\
0.630957344480194	-0.112324590163934\\
0.794328234724282	-0.0826475409836065\\
1	-0.0412508196721312\\
1.25892541179417	-0.029455737704918\\
1.58489319246111	-0.0163811475409836\\
1.99526231496888	-0.010627868852459\\
2.51188643150958	-0.00279672131147541\\
3.16227766016838	-0.000672950819672133\\
3.98107170553497	0.00193770491803278\\
5.01187233627272	0.00471475409836065\\
6.30957344480194	0.00403032786885246\\
7.94328234724282	0.00631885245901639\\
10	0.00680245901639344\\
% 12.5892541179417	0.00693934426229508\\
% 15.8489319246111	0.00684426229508196\\
% 19.9526231496888	0.0069983606557377\\
% 25.1188643150958	0.00763196721311475\\
% 31.6227766016838	0.00725327868852459\\
% 39.8107170553497	0.00766967213114754\\
% 50.1187233627273	0.00765\\
% 63.0957344480193	0.0078655737704918\\
% 79.4328234724281	0.00760245901639344\\
% 100	0.00766229508196721\\
% 125.892541179417	0.00770245901639344\\
% 158.489319246111	0.00755491803278688\\
% 199.526231496888	0.00693032786885245\\
% 251.188643150958	0.00625819672131147\\
% 316.227766016838	0.00517622950819671\\
% 398.107170553497	0.00407295081967213\\
% 501.187233627272	0.00303688524590164\\
% 630.957344480193	0.00193196721311475\\
% 794.328234724281	0.00107786885245902\\
% 1000	0.000531967213114754\\
% 1258.92541179417	0.000234426229508197\\
% 1584.89319246111	7.37704918032787e-05\\
% 1995.26231496888	1.88524590163934e-05\\
% 2511.88643150958	0\\
% 3162.27766016838	0\\
% 3981.07170553497	0\\
% 5011.87233627272	0\\
% 6309.57344480193	0\\
% 7943.28234724281	0\\
% 10000	0\\
% 12589.2541179417	0\\
% 15848.9319246111	0\\
% 19952.6231496888	0\\
% 25118.8643150958	0\\
% 31622.7766016838	0\\
% 39810.7170553497	0\\
% 50118.7233627273	0\\
% 63095.7344480193	0\\
% 79432.8234724282	0\\
% 100000	0\\
% 125892.541179417	0\\
% 158489.319246111	0\\
% 199526.231496888	0\\
% 251188.643150958	0\\
% 316227.766016838	0\\
% 398107.170553497	0\\
% 501187.233627272	0\\
% 630957.344480193	0\\
% 794328.234724282	0\\
% 1000000	0\\
};
\addlegendentry{True}

\end{axis}
\end{tikzpicture}%

==> Tikz_Figures/rings.tex <==
\tikzset{My Style/.style={samples=1000, ultra thick}}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}
\begin{axis}[
width=0.5\figW,
height=1.25\figH,
    axis lines = middle,
    %xlabel = {Crossrange [km]},
    %ylabel = {Downrange [km]},
    axis equal=true,
    % legend style={
    %     cells={anchor=west},
    %     legend pos=north west
    % },
    legend style={fill opacity=0.8, legend cell align=left, align=left, draw=white},
legend style={nodes={scale=0.58, transform shape}},
legend pos = south east,
% xmin = -10,
% xmax = 10,
% ymin = -10,
% ymax = 10,
]
\addplot [color=red, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{Target}

\addplot[domain=-180:180, My Style, mycolor1] ({45*cos(x)},{45*sin(x)});
%\addplot [domain=-sqrt(45):sqrt(45), My Style, mycolor1,forget plot] {-sqrt(45-x^2)};
\addlegendentry{$\epsilon = 0.2$}

% \addplot [domain=-sqrt(57):sqrt(57), My Style, mycolor2] {sqrt(57-x^2)};
% \addplot [domain=-sqrt(57):sqrt(57), My Style, mycolor2,forget plot] {-sqrt(57-x^2)};
% \addlegendentry{$\epsilon = 2$}

\addplot [domain=-180:180, My Style, mycolor3]({59*cos(x)},{59*sin(x)});
% \addplot [domain=-sqrt(59):sqrt(59), My Style, mycolor3,forget plot] {-sqrt(59-x^2)};
\addlegendentry{$\epsilon = 4$}

\addplot [domain=-180:180, My Style, mycolor5, dashed] ({80*cos(x)},{80*sin(x)});
%\addplot [domain=-sqrt(80):sqrt(80), My Style, mycolor5, dashed, forget plot] {-sqrt(80-x^2)};
\addlegendentry{Privay Disabled}

\end{axis}
\end{tikzpicture}

==> Tikz_Figures/simple_MDP_value_diff.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\begin{axis}[
height=0.5\figH,
tick align=outside,
tick pos=left,
width=0.35\figW,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
x grid style={darkgray176},
xlabel={Number of agents, $N$},
%xmin=2, xmax=6.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cost of Privacy},
ytick style={color=black},
yticklabel={$\pgfmathprintnumber{\tick}$\%},
xmajorgrids,
ymajorgrids,
yminorgrids,
yminorticks=true,
y grid style={white},
xtick style={color=dimgray85},
x grid style={white},
legend cell align={left},
legend style={nodes={scale=0.8, transform shape}},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white, fill=white},
legend pos = north west,
tick align=outside,
tick pos=left,
xtick={2,3,4, 5, 6}
]
\addplot [ultra thick, UFblue, mark=*, mark options={scale=2, solid}]
% table {%
% 2 35.5421046933502
% 3 55.8186181520683
% 4 73.8772117801754
% 5 84.9791389720849
% };
table {%
2 14.2232678977612
3 17.0780910908583
4 15.4790284940626
5 19.3862673799264
6 23.58573712694901
};
\addlegendentry{Input Perturbation}
\addplot [ultra thick, UFOrange, dashed, mark=square*,mark options={scale=2, solid}]
% table {%
% 2 60.1265295898021
% 3 88.6373505834154
% 4 101.240234783461
% 5 114.910179216284
% };
table {%
2 46.6510171821443
3 126.217039543591
4 297.946020412267
5 483.19158323732
6 644.5172207953024
};
\addlegendentry{Output Perturbation}
\end{axis}

\end{tikzpicture}


==> Tikz_Figures/test23.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}


\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
height=\figH,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white, fill=white},
legend pos=south east,
tick align=outside,
tick pos=left,
width=0.45\figW,
x grid style={white},
xlabel=\textcolor{black}{$|\min T^p(R^i) - \max T^{-p}(R^i)|$},
xmajorgrids,
xmin=-0.295, xmax=8.395,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{black}{$\mathbb{P}(A\cap B)$}, ymajorgrids,
ymin=0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [ultra thick, UFOrange]
table {%
0.1 0.528185988898508
0.261224489795918 0.573273163955023
0.422448979591837 0.617421831371966
0.583673469387755 0.660093920204254
0.744897959183674 0.700806810437071
0.906122448979592 0.739149422415964
1.06734693877551 0.760249938906523
1.22857142857143 0.760249938906523
1.38979591836735 0.760249938906523
1.55102040816327 0.760249938906523
1.71224489795918 0.760249938906523
1.8734693877551 0.760249938906523
2.03469387755102 0.760249938906523
2.19591836734694 0.760249938906523
2.35714285714286 0.760249938906523
2.51836734693878 0.760249938906523
2.67959183673469 0.760249938906523
2.84081632653061 0.760249938906523
3.00204081632653 0.760249938906523
3.16326530612245 0.760249938906523
3.32448979591837 0.760249938906523
3.48571428571429 0.760249938906523
3.6469387755102 0.760249938906523
3.80816326530612 0.760249938906523
3.96938775510204 0.760249938906523
4.13061224489796 0.760249938906523
4.29183673469388 0.760249938906523
4.4530612244898 0.760249938906523
4.61428571428572 0.760249938906523
4.77551020408163 0.760249938906523
4.93673469387755 0.760249938906523
5.09795918367347 0.760249938906523
5.25918367346939 0.760249938906523
5.42040816326531 0.760249938906523
5.58163265306123 0.760249938906523
5.74285714285714 0.760249938906523
5.90408163265306 0.760249938906523
6.06530612244898 0.760249938906523
6.2265306122449 0.760249938906523
6.38775510204082 0.760249938906523
6.54897959183674 0.760249938906523
6.71020408163265 0.760249938906523
6.87142857142857 0.760249938906523
7.03265306122449 0.760249938906523
7.19387755102041 0.760249938906523
7.35510204081633 0.760249938906523
7.51632653061225 0.760249938906523
7.67755102040816 0.760249938906523
7.83877551020408 0.760249938906523
8 0.760249938906523
};
\addlegendentry{Theorem~\ref{theorem:reward_function_design}}
\addplot [ultra thick, dashed, UFblue]
table {%
0.1 0.21232
0.261224489795918 0.2311
0.422448979591837 0.25106
0.583673469387755 0.2705
0.744897959183674 0.28932
0.906122448979592 0.30564
1.06734693877551 0.32282
1.22857142857143 0.33496
1.38979591836735 0.35415
1.55102040816327 0.36403
1.71224489795918 0.37521
1.8734693877551 0.37999
2.03469387755102 0.39127
2.19591836734694 0.39835
2.35714285714286 0.40329
2.51836734693878 0.40538
2.67959183673469 0.41115
2.84081632653061 0.41066
3.00204081632653 0.41538
3.16326530612245 0.4181
3.32448979591837 0.41699
3.48571428571429 0.42111
3.6469387755102 0.42254
3.80816326530612 0.42187
3.96938775510204 0.41903
4.13061224489796 0.42055
4.29183673469388 0.42469
4.4530612244898 0.42333
4.61428571428572 0.42055
4.77551020408163 0.42565
4.93673469387755 0.42246
5.09795918367347 0.42032
5.25918367346939 0.4228
5.42040816326531 0.42186
5.58163265306123 0.42271
5.74285714285714 0.4216
5.90408163265306 0.42152
6.06530612244898 0.42002
6.2265306122449 0.42311
6.38775510204082 0.42021
6.54897959183674 0.42303
6.71020408163265 0.4265
6.87142857142857 0.42192
7.03265306122449 0.42477
7.19387755102041 0.42299
7.35510204081633 0.42563
7.51632653061225 0.42443
7.67755102040816 0.42443
7.83877551020408 0.42135
8 0.42096
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> Tikz_Figures/theorem_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\figW,
height=0.5\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
xlabel=\textcolor{black}{{Strength of Privacy, $\epsilon$}},
xtick style={color=dimgray85},
x grid style={white},
yminorticks=true,
y grid style={white},
% ylabel=\textcolor{black}{$\Expectation{\max_{k,j}\left|\tilde{r}(s_k, a_j)-r(s_k, a_j)\right|}$},
ylabel=\textcolor{black}{Maximum Error},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white, fill=white},
legend pos = north east,
tick align=outside,
tick pos=left,
% xmin=0,
% xmax=10.5,
% ymin=-1,
% ymax=41
]
\addplot [color=UFOrange, ultra thick]
  table[row sep=crcr]{%
0.1	39.7208603958748\\
0.2	20.0374217902452\\
0.3	13.4742622395102\\
0.4	10.1912472082821\\
0.5	8.22034501197768\\
0.6	6.90554153933937\\
0.7	5.96568516279309\\
0.8	5.26019792930417\\
0.9	4.71097926310048\\
1	4.27116742571574\\
1.1	3.91094016333505\\
1.2	3.61041501766432\\
1.3	3.35582640623424\\
1.4	3.13734108871024\\
1.5	2.94774744008537\\
1.6	2.78163624104876\\
1.7	2.6348705967474\\
1.8	2.50423254563981\\
1.9	2.38718126251221\\
2	2.2816837980438\\
2.1	2.18609417635333\\
2.2	2.09906546412961\\
2.3	2.01948477670941\\
2.4	1.94642453132126\\
2.5	1.87910539842402\\
2.6	1.81686780176705\\
2.7	1.75914975093322\\
2.8	1.70546942332564\\
2.9	1.65541134925058\\
3	1.60861535943346\\
3.1	1.56476767124404\\
3.2	1.52359364583202\\
3.3	1.48485186177552\\
3.4	1.44832923422865\\
3.5	1.41383697049678\\
3.6	1.38120719942579\\
3.7	1.35029014714865\\
3.8	1.32095175856351\\
3.9	1.29307168455694\\
4	1.26654157098167\\
4.1	1.24126359788246\\
4.2	1.21714922727373\\
4.3	1.19411812552869\\
4.4	1.17209723260972\\
4.5	1.1510199553062\\
4.6	1.130825465616\\
4.7	1.11145808861734\\
4.8	1.09286676678601\\
4.9	1.0750045898422\\
5	1.05782838095731\\
5.1	1.04129833158923\\
5.2	1.02537767840348\\
5.3	1.0100324167251\\
5.4	0.995231045788726\\
5.5	0.980944341742573\\
5.6	0.967145154939431\\
5.7	0.953808228534331\\
5.8	0.94091003581935\\
5.9	0.928428634074322\\
6	0.916343533008253\\
6.1	0.904635576118597\\
6.2	0.893286833511293\\
6.3	0.882280504909391\\
6.4	0.871600831737036\\
6.5	0.861233017302499\\
6.6	0.851163154222234\\
6.7	0.841378158330291\\
6.8	0.831865708406296\\
6.9	0.822614191132438\\
7	0.813612650757238\\
7.1	0.804850743002679\\
7.2	0.796318692802719\\
7.3	0.788007255506328\\
7.4	0.779907681217802\\
7.5	0.772011681982008\\
7.6	0.764311401552928\\
7.7	0.756799387511051\\
7.8	0.749468565519169\\
7.9	0.742312215527443\\
8	0.735323949757464\\
8.1	0.728497692311866\\
8.2	0.721827660270987\\
8.3	0.715308346151408\\
8.4	0.708934501613103\\
8.5	0.702701122312599\\
8.6	0.696603433809048\\
8.7	0.690636878438688\\
8.8	0.684797103080831\\
8.9	0.679079947745419\\
9	0.673481434918393\\
9.1	0.667997759606731\\
9.2	0.662625280030041\\
9.3	0.657360508910165\\
9.4	0.65220010531439\\
9.5	0.64714086701156\\
9.6	0.642179723303807\\
9.7	0.63731372829966\\
9.8	0.632540054597106\\
9.9	0.627855987347691\\
10	0.623258918675058\\
% 10.1	0.618746342423453\\
% 10.2	0.6143158492136\\
% 10.3	0.609965121785132\\
% 10.4	0.605691930606349\\
% 10.5	0.60149412973354\\
% 10.6	0.597369652903436\\
% 10.7	0.593316509843605\\
% 10.8	0.589332782786696\\
% 10.9	0.585416623175496\\
% 11	0.581566248546706\\
% 11.1	0.577779939582182\\
% 11.2	0.574056037317242\\
% 11.3	0.570392940496321\\
% 11.4	0.56678910306698\\
% 11.5	0.563243031803856\\
% 11.6	0.559753284054774\\
% 11.7	0.556318465601701\\
% 11.8	0.552937228629802\\
% 11.9	0.549608269798221\\
% 12	0.546330328406707\\
% 12.1	0.543102184652559\\
% 12.2	0.539922657972709\\
% 12.3	0.536790605466153\\
% 12.4	0.53370492039218\\
% 12.5	0.530664530740198\\
% 12.6	0.527668397867185\\
% 12.7	0.524715515199052\\
% 12.8	0.521804906992456\\
% 12.9	0.518935627153772\\
% 13	0.516106758112186\\
% 13.1	0.513317409744016\\
% 13.2	0.510566718345557\\
% 13.3	0.507853845651922\\
% 13.4	0.505177977899473\\
% 13.5	0.502538324929598\\
% 13.6	0.499934119331727\\
% 13.7	0.497364615623568\\
% 13.8	0.494829089466721\\
% 13.9	0.492326836915856\\
% 14	0.489857173699824\\
% 14.1	0.487419434533096\\
% 14.2	0.485012972456061\\
% 14.3	0.482637158202767\\
% 14.4	0.480291379594786\\
% 14.5	0.477975040959945\\
% 14.6	0.475687562574736\\
% 14.7	0.473428380129291\\
% 14.8	0.471196944213851\\
% 14.9	0.468992719825735\\
% 15	0.466815185895852\\
};
\addlegendentry{Theorem~\ref{theorem:cheb}}
\addplot [color=UFblue, dashed, ultra thick]
  table[row sep=crcr]{%
0.1	20.9275149693127\\
0.2	10.5499742385307\\
0.3	7.10998148389198\\
0.4	5.3772122990243\\
0.5	4.32387884455732\\
0.6	3.64003450841965\\
0.7	3.14161418311892\\
0.8	2.76862958587682\\
0.9	2.48903071663763\\
1	2.24575689392769\\
1.1	2.05945297901443\\
1.2	1.90064060889723\\
1.3	1.77199571450253\\
1.4	1.64882863965127\\
1.5	1.55553830572708\\
1.6	1.47162932570219\\
1.7	1.39170153452806\\
1.8	1.31233764225138\\
1.9	1.25958876378651\\
2	1.1981370697873\\
2.1	1.15365778345425\\
2.2	1.10828119353643\\
2.3	1.06113320630613\\
2.4	1.02474417811314\\
2.5	0.989396810965822\\
2.6	0.958273139843883\\
2.7	0.927215437291377\\
2.8	0.897551991314673\\
2.9	0.874091373968244\\
3	0.848266192069361\\
3.1	0.828204993174522\\
3.2	0.802789663126033\\
3.3	0.785078151405782\\
3.4	0.761327572401597\\
3.5	0.739827243572178\\
3.6	0.727668906443031\\
3.7	0.712319964636376\\
3.8	0.694942145191678\\
3.9	0.677448655431695\\
4	0.667457123679098\\
4.1	0.654586513490895\\
4.2	0.63944618431853\\
4.3	0.626717677189308\\
4.4	0.615718946089812\\
4.5	0.607992569783985\\
4.6	0.5955173352967\\
4.7	0.586009402737604\\
4.8	0.575487259346837\\
4.9	0.568515466618461\\
5	0.558674558946811\\
5.1	0.547822616238816\\
5.2	0.537431475408637\\
5.3	0.529694265813408\\
5.4	0.525067752562715\\
5.5	0.51462893531921\\
5.6	0.50975153965427\\
5.7	0.502512173841918\\
5.8	0.492110742124444\\
5.9	0.486417324015006\\
6	0.484299842039031\\
6.1	0.473886474186053\\
6.2	0.468302043604107\\
6.3	0.465894280100989\\
6.4	0.458298240734996\\
6.5	0.453579087794988\\
6.6	0.449229087839582\\
6.7	0.442603257068292\\
6.8	0.437264306317729\\
6.9	0.433991337037564\\
7	0.428756335710666\\
7.1	0.423498415145481\\
7.2	0.42020902798524\\
7.3	0.414547126820445\\
7.4	0.411482001602542\\
7.5	0.405782550772308\\
7.6	0.403917150434088\\
7.7	0.396440979509874\\
7.8	0.395300772257108\\
7.9	0.391613430039181\\
8	0.386868179364387\\
8.1	0.384175001982135\\
8.2	0.378613383775093\\
8.3	0.376979718158389\\
8.4	0.372266171371487\\
8.5	0.370846514839033\\
8.6	0.366684901949226\\
8.7	0.365098099640248\\
8.8	0.359872948850848\\
8.9	0.359213052722855\\
9	0.355825398898525\\
9.1	0.352984762685371\\
9.2	0.349437792389054\\
9.3	0.345659290084845\\
9.4	0.343129530045302\\
9.5	0.341674846070128\\
9.6	0.339452208662678\\
9.7	0.334068641526893\\
9.8	0.332993699185446\\
9.9	0.330388962018758\\
10	0.32736379928487\\
% 10.1	0.32715675719061\\
% 10.2	0.323829053161069\\
% 10.3	0.323289915743491\\
% 10.4	0.317388522183161\\
% 10.5	0.316740452814555\\
% 10.6	0.31388755145804\\
% 10.7	0.313505150240059\\
% 10.8	0.312503182259225\\
% 10.9	0.307268573214937\\
% 11	0.306200243379402\\
% 11.1	0.305233879318257\\
% 11.2	0.302824935018458\\
% 11.3	0.300722025532811\\
% 11.4	0.29899910823026\\
% 11.5	0.296284874834561\\
% 11.6	0.295636048407575\\
% 11.7	0.293028787230248\\
% 11.8	0.292107632914994\\
% 11.9	0.289236895585294\\
% 12	0.287861880040203\\
% 12.1	0.286787074783344\\
% 12.2	0.284645375134167\\
% 12.3	0.283388406848081\\
% 12.4	0.282384580071158\\
% 12.5	0.278712565781509\\
% 12.6	0.277662847718527\\
% 12.7	0.277348638906985\\
% 12.8	0.274785455757402\\
% 12.9	0.274559213280272\\
% 13	0.271964395934709\\
% 13.1	0.270439566394351\\
% 13.2	0.268850857674554\\
% 13.3	0.267351419819704\\
% 13.4	0.264564857488464\\
% 13.5	0.264581631146439\\
% 13.6	0.264013801942456\\
% 13.7	0.262121044700241\\
% 13.8	0.261350834740852\\
% 13.9	0.259640249358875\\
% 14	0.257967781533857\\
% 14.1	0.255824783159515\\
% 14.2	0.255919725878193\\
% 14.3	0.255442035046392\\
% 14.4	0.253204315612561\\
% 14.5	0.251475678704649\\
% 14.6	0.249597576802101\\
% 14.7	0.249384993016456\\
% 14.8	0.249683272015535\\
% 14.9	0.247563847952154\\
% 15	0.244859341966517\\
};
\addlegendentry{True}



\end{axis}
\end{tikzpicture}%

==> Tikz_Figures/trajectories_tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\figW,
height=\figH,
scale only axis,
xmin=-50000,
xmax=10000,
xlabel style={font=\color{white!15!black}},
xlabel={Crossrange [m]},
ymin=-200000,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Downrange [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, fill=none},
legend pos = outer north east
]
\addplot [color=mycolor1, ultra thick]
  table[row sep=crcr]{%
-50000	-200000\\
-49985.5849389174	-198128.206714049\\
-49966.6808061472	-196256.52302118\\
-49947.4035421837	-194384.850541439\\
-49927.7968678592	-192513.187365155\\
-49907.8856120806	-190641.533081219\\
-49887.6833630228	-188769.887453255\\
-49867.2017719716	-186898.250267819\\
-49846.4519350941	-185026.621316413\\
-49825.4445882471	-183155.000392745\\
-49804.1901402994	-181283.387292389\\
-49782.6986833012	-179411.781812774\\
-49760.9799993412	-177540.183753212\\
-49739.0435668858	-175668.592914928\\
-49716.8985669947	-173797.009101095\\
-49688.222543045	-171933.064862172\\
-49629.4705592006	-170086.585533167\\
-49541.0354079809	-168257.286035102\\
-49426.8846697887	-166444.653242271\\
-49291.093262617	-164648.055254063\\
-49137.7529773642	-162866.590402281\\
-48978.0831116248	-161090.892100577\\
-48826.2546475679	-159315.229081237\\
-48683.3001166548	-157539.479322829\\
-48548.3111383432	-155763.56843165\\
-48419.5352798973	-153987.496852192\\
-48296.6871633887	-152211.635051646\\
-48168.4228720838	-150445.628610388\\
-48001.9258677404	-148695.86427212\\
-47795.6103796011	-146962.706345854\\
-47551.8244741751	-145246.228473724\\
-47273.2138780536	-143546.369185967\\
-46962.6420780085	-141862.836212756\\
-46640.022186135	-140188.103944987\\
-46335.9941068788	-138513.780588474\\
-46052.2535271563	-136839.229318056\\
-45787.1072912194	-135164.251698838\\
-45538.0238497608	-133488.826816691\\
-45304.1089957146	-131813.016228502\\
-45084.6007706364	-130136.861632691\\
-44878.7662997325	-128460.400919312\\
-44685.9013212923	-126783.668278061\\
-44505.3293280153	-125106.694508138\\
-44336.4007606095	-123429.507316704\\
-44178.4922456743	-121752.13159315\\
-44031.0058534907	-120074.589661808\\
-43893.3683723507	-118396.901514653\\
-43765.0305981373	-116719.085025368\\
-43645.4666382835	-115041.156146107\\
-43534.173229395	-113363.129088158\\
-43430.6690679162	-111685.016487662\\
-43333.8731450423	-110007.179629832\\
-43224.669612677	-108337.056384067\\
-43070.8556626317	-106679.528004827\\
-42871.236963583	-105035.56764775\\
-42627.2606371404	-103405.992387271\\
-42340.6919595969	-101791.500373235\\
-42013.5297978707	-100192.636427195\\
-41639.4462628935	-98612.0000857762\\
-41183.5891053993	-97061.3608512795\\
-40638.5679497361	-95548.0942337847\\
-40005.0631798424	-94077.9211159204\\
-39285.7805936858	-92655.9369782001\\
-38483.7175794834	-91287.1124300218\\
-37602.181865262	-89976.2613650424\\
-36652.4216711549	-88722.4544566108\\
-35719.3263639308	-87466.0556198817\\
-34829.1672346351	-86185.1530807995\\
-33896.5883570054	-84939.6797190679\\
-32891.8055293085	-83758.9052241224\\
-31818.1152241219	-82648.0781874135\\
-30679.9590702674	-81611.3339828407\\
-29482.0519650096	-80652.514316073\\
-28229.3583690148	-79775.1753996689\\
-26927.0769018912	-78982.5708606725\\
-25593.5191431134	-78248.8427713171\\
-24264.7410936499	-77508.416139786\\
-22953.2570060596	-76744.6059476024\\
-21663.4100865575	-75951.8444261827\\
-20404.2765227669	-75118.0784516705\\
-19184.6878044295	-74234.0374674282\\
-18007.5347463371	-73300.465138944\\
-16875.8655533925	-72318.2192665155\\
-15792.5812935045	-71288.6104681005\\
-14760.3232738596	-70213.4293413221\\
-13781.3383047398	-69094.9565330148\\
-12857.3651559656	-67935.9227295075\\
-11989.5377671933	-66739.4409603306\\
-11178.3181497871	-65508.9119414075\\
-10423.4556409527	-64247.9157311578\\
-9724.00299544789	-62960.0851676944\\
-9078.35905883756	-61648.9907660901\\
-8484.35386870449	-60318.034179378\\
-7939.34908252491	-58970.3670791423\\
-7440.36074685545	-57608.8320002206\\
-6984.16697772596	-56235.9466877303\\
-6567.43543633714	-54853.8859892439\\
-6186.7937530716	-53464.4852072383\\
-5838.91107795449	-52069.2588931488\\
-5520.55909729191	-50669.4292913766\\
-5228.65697224563	-49265.9589247682\\
-4960.30192281089	-47859.5842717415\\
-4712.78525005844	-46450.8335963426\\
-4483.59143762082	-45039.9917907284\\
-4270.42326145425	-43627.2438339907\\
-4071.20296537527	-42212.7423542799\\
-3884.05947752829	-40796.6114345833\\
-3707.30785696417	-39378.8892845673\\
-3539.43294041279	-37959.4865287492\\
-3379.08958090649	-36538.2603551334\\
-3225.09233772172	-35115.0304970986\\
-3076.40173404306	-33689.5877553118\\
-2932.10489477975	-32261.7045557295\\
-2791.39331338993	-30831.1549611697\\
-2653.54504846293	-29397.7117803387\\
-2517.91528667782	-27961.1486500799\\
-2383.94085747304	-26521.244186231\\
-2251.1444985038	-25077.7842749375\\
-2119.13286680066	-23630.5640504818\\
-1987.5891531986	-22179.3903211081\\
-1856.2632128201	-20724.0845105644\\
-1724.96137549712	-19264.4859302687\\
-1593.53698459893	-17800.4552036132\\
-1461.88201727019	-16331.8776807787\\
-1329.91983576008	-14858.6669987659\\
-1197.5990024522	-13380.7685716715\\
-1064.88805065722	-11898.1629139242\\
-931.771160688396	-10410.8692711547\\
-798.244604470472	-8918.94871440849\\
-664.313989996912	-7422.50777463956\\
-529.992174453493	-5921.70159038738\\
-395.297885810671	-4416.73742814335\\
-260.255036560581	-2907.87872282347\\
-124.892754138713	-1395.45025140987\\
};
\addlegendentry{$\epsilon = 0.1$}

\addplot [color=red, only marks, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
-22086.5120576457	-76216.8160038364\\
};
\addplot [color=mycolor2, ultra thick]
  table[row sep=crcr]{%
-50000	-200000\\
-49985.5849389174	-198128.206714049\\
-49966.6808061472	-196256.52302118\\
-49947.4035421837	-194384.850541439\\
-49927.7968678592	-192513.187365155\\
-49907.8856120806	-190641.533081219\\
-49887.6833630228	-188769.887453255\\
-49867.2017719716	-186898.250267819\\
-49846.4519350941	-185026.621316413\\
-49825.4445882471	-183155.000392745\\
-49804.1901402994	-181283.387292389\\
-49782.6986833012	-179411.781812774\\
-49760.9799993412	-177540.183753212\\
-49739.0435668858	-175668.592914928\\
-49716.8985669947	-173797.009101095\\
-49688.222543045	-171933.064862172\\
-49629.4705592006	-170086.585533167\\
-49541.0354079809	-168257.286035102\\
-49426.8846697887	-166444.653242271\\
-49291.093262617	-164648.055254063\\
-49137.7529773642	-162866.590402281\\
-48978.0831116248	-161090.892100577\\
-48826.2546475679	-159315.229081237\\
-48683.3001166548	-157539.479322829\\
-48548.3111383432	-155763.56843165\\
-48419.5352798973	-153987.496852192\\
-48296.6128419494	-152211.281235673\\
-48179.2742493316	-150434.931280727\\
-48067.258353008	-148658.456110876\\
-47960.3132937532	-146881.864230879\\
-47858.1962891126	-145105.163568043\\
-47760.6734068993	-143328.361512075\\
-47667.5193442036	-141551.464952188\\
-47578.5172095111	-139774.480311707\\
-47493.4583079673	-137997.413580335\\
-47412.1419297439	-136220.27034421\\
-47334.3751414652	-134443.055813891\\
-47259.9725806623	-132665.774850418\\
-47188.756253224	-130888.431989542\\
-47120.5553338139	-129111.03146427\\
-47055.2059692318	-127333.577225812\\
-46992.5510846916	-125556.072963051\\
-46932.4401929985	-123778.522120627\\
-46874.7292066035	-122000.927915718\\
-46819.2802525173	-120223.29335363\\
-46765.9614900698	-118445.621242251\\
-46714.6469314988	-116667.914205467\\
-46665.2162653542	-114890.174695599\\
-46617.554682707	-113112.405004944\\
-46571.5527061495	-111334.607276464\\
-46527.1060215808	-109556.783513711\\
-46484.115312763	-107778.935590014\\
-46442.4860986428	-106001.065257011\\
-46402.1285734315	-104223.17415255\\
-46362.9574494336	-102445.263808022\\
-46324.8918026199	-100667.335655168\\
-46287.854920938	-98889.3910323895\\
-46251.7741553557	-97111.431190614\\
-46216.5807736323	-95333.4572987425\\
-46182.2098168126	-93555.4704487137\\
-46148.5999584413	-91777.4716602162\\
-46115.6933664912	-89999.4618850753\\
-46083.1623835721	-88224.7125984347\\
-46028.5397038081	-86463.1132824271\\
-45939.2223072486	-84715.5048254071\\
-45818.2188173792	-82981.7559517485\\
-45669.140214737	-81261.6237085743\\
-45495.8096193568	-79554.7098159098\\
-45304.3208911623	-77858.4033474839\\
-45119.6025295918	-76163.3129045665\\
-44950.1903332111	-74467.6746018823\\
-44794.5713407071	-72771.5284508656\\
-44651.4094558762	-71074.9416406674\\
-44519.5347343583	-69377.9713410876\\
-44397.8719216205	-67680.6672613476\\
-44285.4256287585	-65983.0728872457\\
-44175.9543047404	-64289.5538882047\\
-44013.0907558182	-62611.5473828495\\
-43774.2916019573	-60953.8218837465\\
-43460.4063030488	-59319.6062433775\\
-43074.6571878806	-57711.7112725126\\
-42621.1120334575	-56132.4240093306\\
-42104.3618521535	-54583.4176093143\\
-41529.3530156734	-53065.7014856147\\
-40901.213401337	-51579.6632922936\\
-40225.0994232038	-50125.1152184988\\
-39506.0556434212	-48701.3690580163\\
-38748.9094756165	-47307.3221785818\\
-37958.059508515	-45941.2953433855\\
-37137.1217261247	-44600.6969520789\\
-36289.3170356994	-43282.9201309952\\
-35417.587105905	-41985.530840311\\
-34524.6109911891	-40706.2661182487\\
-33612.8225561319	-39443.0303391042\\
-32684.4268714635	-38193.8907589151\\
-31741.4157211559	-36957.0723981427\\
-30785.5822843539	-35730.9523658222\\
-29818.5350196103	-34514.0537527902\\
-28841.7099356824	-33305.0399346163\\
-27856.3673450755	-32102.7212990207\\
-26863.6308288008	-30906.0245587674\\
-25864.4946330799	-29713.9886976473\\
-24859.8245799068	-28525.7654184128\\
-23850.3696239023	-27340.6092428176\\
-22836.7782610558	-26157.8628450363\\
-21819.6214701092	-24976.9383026918\\
-20799.4127675207	-23797.3042289767\\
-19776.6130668369	-22618.4872370289\\
-18751.6237880865	-21440.080953725\\
-17724.7812888453	-20261.7508191902\\
-16696.3586270235	-19083.2313140075\\
-15666.572864621	-17904.3184949147\\
-14635.5945240979	-16724.8611220306\\
-13603.5570376246	-15544.7521585699\\
-12570.5652921905	-14363.9212934701\\
-11536.7030292566	-13182.3286028292\\
-10502.0391272706	-11999.9592762858\\
-9466.63282550507	-10816.8192299684\\
-8430.53810706093	-9632.93159218969\\
-7393.80728909874	-8448.33390656099\\
-6356.49388605751	-7263.07592830185\\
-5318.65499164463	-6077.2181323875\\
-4280.3530808855	-4890.83067730973\\
-3241.65750309329	-3703.99300424116\\
-2202.64580297423	-2516.79410762103\\
-1163.4051172491	-1329.33364036321\\
-124.034925782534	-141.725178318138\\
};
\addlegendentry{$\epsilon = 1$}

\addplot [color=red, only marks, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
-44273.5789886553	-65796.3216372312\\
};
\addplot [color=mycolor3, ultra thick]
  table[row sep=crcr]{%
-50000	-200000\\
-49985.5849389174	-198128.206714049\\
-49966.6808061472	-196256.52302118\\
-49947.4035421837	-194384.850541439\\
-49927.7968678592	-192513.187365155\\
-49907.8856120806	-190641.533081219\\
-49887.6833630228	-188769.887453255\\
-49867.2017719716	-186898.250267819\\
-49846.4519350941	-185026.621316413\\
-49824.2280574901	-183157.748587936\\
-49779.0615696208	-181304.74348882\\
-49703.0016895497	-179469.147232963\\
-49600.0794719588	-177650.471078246\\
-49474.3270496829	-175848.106200974\\
-49329.829277997	-174061.339228777\\
-49165.7393231848	-172289.888850461\\
-48958.4064264568	-170536.363534168\\
-48704.863863683	-168801.785090415\\
-48406.8004208373	-167086.651027983\\
-48065.9163208305	-165391.386994716\\
-47684.0472502595	-163716.314022897\\
-47259.9133432594	-162062.555832446\\
-46764.4172701223	-160440.194592238\\
-46186.4494143594	-158856.679184304\\
-45523.281086244	-157318.157213777\\
-44775.560138968	-155830.047898948\\
-43946.228059223	-154396.914146238\\
-43038.4945266317	-153023.197419023\\
-42055.8404117096	-151713.192418506\\
-41001.9935292191	-150471.017958186\\
-39880.9371532684	-149300.593284257\\
-38696.9057258574	-148205.636106835\\
-37454.3741198038	-147189.644435843\\
-36158.0465785492	-146255.877492614\\
-34816.2651307115	-145401.786378972\\
-33474.894686331	-144559.267458142\\
-32151.7256577513	-143699.143618317\\
-30848.312001925	-142819.279606604\\
-29565.2952822518	-141919.239507232\\
-28288.9552515209	-141018.140261104\\
-26990.7501840509	-140158.146389596\\
-25696.2461491695	-139301.738189343\\
-24420.0861440284	-138426.595778986\\
-23138.9281848804	-137567.430238264\\
-21828.2458655689	-136763.495292372\\
-20515.9552727989	-135970.057633945\\
-19219.3141228507	-135158.975983939\\
-17917.6887070161	-134365.712861697\\
-16583.5416497526	-133638.356919078\\
-15226.7296971628	-132960.943388649\\
-13855.2957603944	-132316.79455876\\
-12474.6449945849	-131693.915598849\\
-11092.010816552	-131078.839812232\\
-9721.00677797946	-130446.793720896\\
-8360.37712812143	-129800.446370663\\
-7010.93591269639	-129138.36220777\\
-5673.06363329268	-128460.129203971\\
-4347.44766106128	-127764.823486294\\
-3038.1012760955	-127045.81492639\\
-1774.81472194614	-126255.787987559\\
-569.396966879828	-125386.218297304\\
573.333812785185	-124441.338075749\\
1648.60355262631	-123425.378742844\\
2651.91533935485	-122342.89442676\\
3579.06571580044	-121198.736888816\\
4426.16220600327	-119998.03566487\\
5189.6395982305	-118746.176981229\\
5866.29750198812	-117448.788690473\\
6453.31035809883	-116111.713837918\\
6948.23965470181	-114740.985067996\\
7349.04737873917	-113342.798866094\\
7654.10812659371	-111923.488844242\\
7862.21951005427	-110489.498100187\\
7972.60647238683	-109047.349396088\\
7984.9258947995	-107603.61491838\\
7899.28510776416	-106164.890853797\\
7716.23817576247	-104737.765421605\\
7436.78413603701	-103328.78771388\\
7062.36475753542	-101944.436958367\\
6594.86036562743	-100591.091878217\\
6043.27239170424	-99271.6819360297\\
5483.26304840713	-97956.3743056155\\
4938.41332270939	-96635.0932053621\\
4402.9810209382	-95310.1204113835\\
3872.66183278729	-93983.1645869739\\
3344.9265009159	-92655.2135350192\\
2818.30860935854	-91326.8306408549\\
2292.09617894738	-89998.2821421299\\
1770.46742591417	-88668.1693622963\\
1314.66713200666	-87316.1832735981\\
953.595750717238	-85938.0250205269\\
688.363536821935	-84540.2547747836\\
516.952059480436	-83129.7550555719\\
408.820287538767	-81714.2217770135\\
327.803658655377	-80297.2111230311\\
256.049292720021	-78879.7892784748\\
191.738148784009	-77462.8963678758\\
135.131469880455	-76047.0337242123\\
84.5067814439063	-74632.4543690921\\
39.2704300704538	-73219.3230513871\\
-0.996121995221806	-71807.7631427532\\
-36.6711807604613	-70397.8054916758\\
-68.1130997211762	-68989.3503552121\\
-95.6595431636953	-67582.2846002035\\
-119.627746944763	-66176.4959539665\\
-140.315905299338	-64771.8730049393\\
-158.00353294683	-63368.3055194389\\
-172.952522193846	-61965.6844681951\\
-185.407590642855	-60563.9023194659\\
-195.597236640284	-59162.8530713824\\
-203.734219941928	-57762.4325235651\\
-210.016336861407	-56362.5383889214\\
-214.627091100522	-54963.0704447931\\
-217.736283692864	-53563.9307406981\\
-219.500685158738	-52165.0237452808\\
-220.064673750713	-50766.2565075\\
-219.560849179231	-49367.5388309429\\
-218.110632682318	-47968.7827521862\\
-215.824895845083	-46569.8422167784\\
-212.804537906301	-45170.46119918\\
-209.141146548341	-43770.3699589611\\
-204.916620995669	-42369.3044838681\\
-200.200020294685	-40966.9978328208\\
-195.026991266738	-39563.1815882754\\
-189.364578803626	-38157.5861452391\\
-183.278024555028	-36749.9283156145\\
-176.899863094012	-35339.9344329552\\
-170.316371197101	-33927.3390506666\\
-163.577746735441	-32511.8811517988\\
-156.716306520219	-31093.3044931525\\
-149.7551163759	-29671.3590319165\\
-142.711643397406	-28245.8026492723\\
-135.599459265943	-26816.4030323314\\
-128.429185870516	-25382.9396721016\\
-121.209114395906	-23945.2059728193\\
-113.945660463464	-22503.0114520703\\
-106.643723622228	-21056.18400105\\
-99.3069848496454	-19604.5723013479\\
-91.9381588165385	-18148.0483402454\\
-84.5392102483531	-16686.5098507187\\
-77.1115430666896	-15219.8829693182\\
-69.6561654549621	-13748.1249545802\\
-62.1738322468324	-12271.2266741183\\
-54.6651708528727	-10789.2155979198\\
-47.1307861377069	-9302.15818205611\\
-39.5713520513911	-7810.16292387707\\
-31.9876848639115	-6313.38295852484\\
-24.3808020394814	-4812.01887741843\\
-16.7519690051698	-3306.32213844028\\
-9.10273418985783	-1796.59906703791\\
-1.43496596015488	-283.218031203834\\
};
\addlegendentry{$\epsilon = 5$}

\addplot [color=red, only marks, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
279.948074832302	-79361.7009587488\\
};
\addplot [color=mycolor4, ultra thick]
  table[row sep=crcr]{%
-50000	-200000\\
-49985.1076558741	-198137.559321719\\
-49955.1900663337	-196292.42129207\\
-49915.0837267483	-194463.519386807\\
-49856.8905498995	-192650.472935118\\
-49765.2991541837	-190853.588327787\\
-49643.3663887481	-189072.563448588\\
-49494.4375743072	-187306.984429123\\
-49322.1331332824	-185556.305080712\\
-49130.0912825359	-183819.874772962\\
-48905.6729087314	-182099.249184336\\
-48630.3387985215	-180397.707246973\\
-48304.7621152644	-178716.301631714\\
-47929.5481919899	-177056.125587775\\
-47505.3383259711	-175418.288155531\\
-47032.8015073365	-173803.912549889\\
-46527.9877727481	-172208.277836166\\
-46041.0150960095	-170615.018644739\\
-45579.5557597604	-169021.282675579\\
-45142.0675450154	-167426.98100421\\
-44727.6059068051	-165832.202424423\\
-44335.2820083138	-164237.018828335\\
-43964.2331399092	-162641.495616004\\
-43613.6231726241	-161045.691983068\\
-43282.6053396003	-159449.615874315\\
-42969.4650920397	-157853.073837016\\
-42672.910798555	-156256.136523815\\
-42392.2801342307	-154658.845288122\\
-42126.9171171281	-153061.240478154\\
-41873.8071795563	-151465.143741368\\
-41582.2927032997	-149883.473089939\\
-41222.2659414682	-148323.655153449\\
-40790.2088121069	-146789.573253228\\
-40311.6914664469	-145275.5605584\\
-39851.8891386244	-143761.545997511\\
-39418.1830467687	-142245.673541441\\
-38999.2609153679	-140731.449686152\\
-38514.8613430388	-139244.151271473\\
-37941.0827891833	-137795.716911137\\
-37279.888741025	-136391.444463769\\
-36534.1374022897	-135036.538549735\\
-35707.0255527071	-133736.078106553\\
-34802.0703819859	-132494.967975918\\
-33823.4087836291	-131317.614297149\\
-32820.3138879228	-130166.320496243\\
-31846.8302070589	-128995.232397438\\
-30907.7457603067	-127801.466205003\\
-30003.9360292413	-126585.601214174\\
-29136.1289376653	-125348.381655335\\
-28304.908811707	-124090.676261493\\
-27510.7492380706	-122813.436884801\\
-26725.8492196111	-121535.988931344\\
-25873.3297086695	-120309.741634878\\
-24944.6734544624	-119145.405514352\\
-23975.2885185363	-118017.287446756\\
-23032.6258679308	-116869.683673779\\
-22125.1961299354	-115697.567384833\\
-21216.5225364677	-114530.058036369\\
-20240.8268577478	-113423.026745108\\
-19196.2524595179	-112385.451116348\\
-18087.4745897492	-111421.581127064\\
-16919.5244551655	-110535.420601465\\
-15718.0392764918	-109699.90114583\\
-14532.0359802651	-108846.844236753\\
-13374.4978543306	-107959.650997582\\
-12263.2205006734	-107019.206396223\\
-11188.0101179079	-106040.970479665\\
-10137.5767197199	-105037.932620089\\
-9103.11040428166	-104019.045467768\\
-8078.35524059982	-102990.551408883\\
-7059.10115445232	-101956.608004366\\
-6042.72433354704	-100919.789920186\\
-5027.6897933256	-99881.6106298555\\
-4035.07375366407	-98823.778093854\\
-3114.73326433335	-97705.954208687\\
-2273.63104928728	-96530.5147459635\\
-1515.47764409851	-95302.8718252896\\
-843.588838831919	-94028.7275689879\\
-260.904062854101	-92714.0045832021\\
230.036599009721	-91364.8227071732\\
627.107226054847	-89987.4721888167\\
928.602019623077	-88588.3829711725\\
1133.21349920684	-87174.0799552269\\
1240.1093516252	-85751.1799515909\\
1248.926802988	-84326.3596355193\\
1162.84003200854	-82906.0264922922\\
1013.99388011226	-81492.0942032707\\
839.043971353255	-80081.4306077065\\
655.098153287258	-78672.0521720631\\
470.610714072891	-77263.8688811783\\
300.502903280973	-75855.434075153\\
147.258420154978	-74446.7095879567\\
10.1911331403136	-73038.0526260126\\
-111.762198126183	-71629.8136588526\\
-219.681988520464	-70222.2871822038\\
-314.615254153964	-68815.708625204\\
-397.564654210725	-67410.2575576745\\
-469.48617369537	-66006.0348818969\\
-531.292193644326	-64602.981346435\\
-583.841063257045	-63200.9954761966\\
-627.937607069009	-61799.9747550406\\
-664.334220925991	-60399.8162834101\\
-693.733648594786	-59000.4172055148\\
-716.790821570106	-57601.6751821472\\
-734.114724364572	-56203.4888457795\\
-746.270627248698	-54805.7581377281\\
-753.781929631644	-53408.3846791114\\
-757.132007808969	-52011.2721177244\\
-756.766183512619	-50614.3264158875\\
-753.093570478965	-49217.4561295403\\
-746.488856396839	-47820.5398227609\\
-737.293933453789	-46423.3461795537\\
-725.819356764115	-45025.6149711374\\
-712.345729052661	-43627.0897615066\\
-697.121945489678	-42227.5117853125\\
-680.364104172831	-40826.6176984496\\
-662.245868024469	-39424.1416437026\\
-642.894430416738	-38019.8138047884\\
-622.441597978959	-36613.3565752201\\
-601.061762692756	-35204.4921330721\\
-578.931308592465	-33792.9502158615\\
-556.197333416895	-32378.4683996335\\
-532.975398664018	-30960.7913797739\\
-509.355850868799	-29539.6713982571\\
-485.409816476765	-28114.8694601223\\
-461.193544871514	-26686.1569516428\\
-436.751491960313	-25253.3175034587\\
-412.118601065666	-23816.1490109015\\
-387.322076828397	-22374.4657846932\\
-362.382821154634	-20928.10075155\\
-337.316635019823	-19476.9077947478\\
-312.135244825542	-18020.7642386252\\
-286.847185640667	-16559.5732697723\\
-261.45857105274	-15093.2664643526\\
-235.97376817435	-13621.8065356435\\
-210.395977157819	-12145.1897018739\\
-184.727742682268	-10663.4486607669\\
-158.971378936326	-9176.65487826326\\
-133.129338243921	-7684.9216356245\\
-107.20450222528	-6188.40648935083\\
-81.2004146552644	-4687.3141200402\\
-55.1214593147913	-3181.89967709947\\
-28.9729878324853	-1672.47282213033\\
-2.76144980688507	-159.405358942262\\
};
\addlegendentry{$\epsilon = 10$}

\addplot [color=mycolor5, ultra thick]
  table[row sep=crcr]{%
-50000	-200000\\
-49985.5849389174	-198128.206714049\\
-49966.6808061472	-196256.52302118\\
-49947.3858653832	-194385.159890262\\
-49915.4628527145	-192525.595902676\\
-49852.3104973445	-190683.662459582\\
-49761.1749904345	-188858.929369843\\
-49646.0426499487	-187050.808175836\\
-49510.9841338244	-185258.60087322\\
-49359.3635406756	-183481.586937496\\
-49173.6570739673	-181721.347614354\\
-48941.7042907183	-179979.698035044\\
-48665.4377087652	-178257.075911808\\
-48346.5764342746	-176553.876218197\\
-47986.9852118166	-174870.390258897\\
-47588.481682273	-173206.839965765\\
-47132.4726564635	-171569.402712291\\
-46596.7173927452	-169967.613975676\\
-45978.2820011901	-168407.088202373\\
-45274.8727297442	-166894.093942294\\
-44488.2742550635	-165433.661030353\\
-43621.5761280293	-164030.290623871\\
-42678.1186863121	-162688.359756352\\
-41661.5003847017	-161412.082694104\\
-40575.7378635268	-160205.320547355\\
-39465.5442820797	-159031.49819932\\
-38382.9134715234	-157841.807165047\\
-37332.0233195647	-156632.802377801\\
-36313.5874392164	-155404.639127744\\
-35328.1212370826	-154157.733676432\\
-34376.1087376798	-152892.567359088\\
-33457.9789664967	-151609.690384506\\
-32574.0529738182	-150309.749803197\\
-31724.5044285953	-148993.497028967\\
-30909.415030162	-147661.736312134\\
-30128.8475485802	-146315.271680654\\
-29382.6025830759	-144955.035404476\\
-28670.2632466102	-143582.038382565\\
-27991.5745942484	-142197.163096192\\
-27346.1836281408	-140801.303329936\\
-26733.1534904944	-139395.562461342\\
-26151.6295568443	-137980.933997537\\
-25601.0009217276	-136558.24920969\\
-25080.5878024781	-135128.316865038\\
-24589.4505725801	-133691.982288962\\
-24125.8243764928	-132250.288663106\\
-23687.7186205708	-130804.227381672\\
-23216.7403660807	-129373.212277816\\
-22658.1122305072	-127979.06554606\\
-22011.6110935571	-126627.898830679\\
-21280.0686209063	-125325.206117529\\
-20466.7786367219	-124076.337991975\\
-19575.3875756655	-122886.448437441\\
-18609.8805574664	-121760.461551255\\
-17574.8956168692	-120702.602286971\\
-16499.1115670565	-119688.466900523\\
-15410.3413662375	-118689.328007618\\
-14311.9880320838	-117701.307882346\\
-13206.8854640819	-116721.170157342\\
-12097.1527730276	-115746.470613391\\
-10984.3727789361	-114775.368139926\\
-9869.69288869337	-113806.517104578\\
-8753.90891446232	-112838.975686227\\
-7637.53904429694	-111872.123462965\\
-6520.88499610457	-110905.592649582\\
-5405.79240607747	-109937.910022591\\
-4333.49560778843	-108927.655891321\\
-3332.72817588433	-107851.121965866\\
-2407.84008701208	-106712.726770035\\
-1562.69905274721	-105517.596449773\\
-800.859922105763	-104271.137178236\\
-125.529985130824	-102978.993767163\\
460.455635322087	-101647.028555663\\
954.649575594311	-100281.296843387\\
1354.96968737628	-98888.0075935329\\
1659.6194977606	-97473.460080659\\
1867.33130317909	-96044.1020085842\\
1977.3144909678	-94606.4801195938\\
1989.22356026564	-93167.195030565\\
1903.15740826936	-91732.8686665452\\
1719.65914552834	-90310.1123006289\\
1442.08324766451	-88904.8951736405\\
1165.73710332573	-87501.7306977662\\
966.691213470497	-86087.5708099395\\
817.691104997897	-84668.387002003\\
695.633404056826	-83247.3306544466\\
586.67331369907	-81825.481640331\\
482.965782659307	-80403.3486806368\\
380.719157325002	-78981.171817295\\
283.66466509928	-77559.6632206127\\
196.436167537071	-76139.2133425989\\
118.205547518018	-74720.0402719982\\
48.3193613641129	-73302.3151544626\\
-13.8399702787871	-71886.1221111712\\
-68.8630062389453	-70471.3847964843\\
-117.308198642425	-69057.9997500065\\
-159.701396473068	-67645.8633701823\\
-196.536926269307	-66234.8722215244\\
-228.279407247348	-64824.9231955509\\
-255.364288137814	-63415.913880449\\
-278.199501254534	-62007.7426855409\\
-297.166261179075	-60600.3091366177\\
-312.620232689307	-59193.5140824655\\
-324.892710888167	-57787.2598573777\\
-334.291487581493	-56381.4505486482\\
-341.101983892382	-54975.9921594053\\
-345.588280068972	-53570.7927913062\\
-347.994073372411	-52165.7628501481\\
-348.543663137179	-50760.8152317371\\
-347.442935455917	-49355.8654954623\\
-344.880293550513	-47950.8320487535\\
-341.027547082678	-46545.6063856415\\
-336.040842024338	-45139.9544137985\\
-330.060648422184	-43733.6035035824\\
-323.211543827091	-42326.2807217874\\
-315.59312527614	-40917.7230191672\\
-307.25127961608	-39507.6692337033\\
-298.219629536954	-38095.848708047\\
-288.621488089499	-36681.9872173992\\
-278.592568375195	-35265.8199990101\\
-268.232211747592	-33847.08919587\\
-257.610084054278	-32425.5420468149\\
-246.777236303722	-31000.9313409446\\
-235.7726776864	-29573.0167159907\\
-224.626933460068	-28141.5662733837\\
-213.364117753869	-26706.3583460863\\
-202.003286817555	-25267.183376156\\
-190.559416205517	-23823.8459154202\\
-179.044158469585	-22376.1667254713\\
-167.466458891655	-20923.9849373001\\
-155.833071541376	-19467.160248562\\
-144.149002428104	-18005.5753112946\\
-132.417892118796	-16539.1381058481\\
-120.642347938851	-15067.7842509182\\
-108.824236882437	-13591.4796731699\\
-96.9649362993297	-12110.222831006\\
-85.0655549592997	-10624.0475063091\\
-73.1271167540787	-9133.02497836606\\
-61.1507197639594	-7637.26690605626\\
-49.1376611224129	-6136.92759555336\\
-37.089537611352	-4632.20677049612\\
-25.0083217291456	-3123.35272842412\\
-12.8964171427639	-1610.66628464159\\
-0.756718616521026	-94.5085038412119\\
};
\addlegendentry{Nominal Trajectory}

\addplot [color=red, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{Target}

\addplot [color=red, only marks, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
745.936092238001	-79362.4930574822\\
};
\addlegendentry{Privacy Disabled}

\end{axis}
\end{tikzpicture}%

==> Tikz_Figures/value_diff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figW,
height=\figH,
axis background/.style={fill=gainsboro229},
axis line style={black},
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=15,
xlabel=\textcolor{black}{{Privacy Strength, $\epsilon$}},
xtick style={color=dimgray85},
x grid style={white},
ymode=log,
ymin=0.01,
ymax=2.09704494736412,
yminorticks=true,
y grid style={white},
ylabel=\textcolor{black}{$|V_{\tilde{\pi}^*}(s_0) - V_{\pi^*}(s_0)|$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=black, fill=white},
legend pos = north east,
tick align=outside,
tick pos=left
]
\addplot [color=UFOrange, ultra thick]
  table[row sep=crcr]{%
0.1	0.0266595783832015\\
1	0.0245013435096167\\
2	0.0236175037958522\\
3	0.0224633672260503\\
4	0.0212415757116118\\
5	0.0189601242018903\\
6	0.0193375290185721\\
7	0.0187395979062139\\
8	0.0184535418245986\\
9	0.017272400221323\\
10	0.0169680932739142\\
15	0.0137648490526778\\
};
\addlegendentry{Input Perturbation}

\addplot [color=UFblue, ultra thick]
  table[row sep=crcr]{%
0.1	2.09704494736412\\
1	1.69546601407762\\
2	1.30762622676229\\
3	1.03484227485519\\
4	0.792423264189941\\
5	0.602290378848969\\
6	0.505298157989258\\
7	0.380284143343997\\
8	0.340983586781197\\
9	0.278872639470408\\
10	0.258305537812138\\
15	0.125517186135914\\
};
\addlegendentry{Output Perturbation}

\end{axis}
\end{tikzpicture}%


==> Tikz_Figures/value_diff_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}
\definecolor{soft_green}{RGB}{119, 221, 118}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\figW,
height=0.5\figH,
axis background/.style={fill=gainsboro229},
axis line style={white},
%at={(0.758in,0.481in)},
scale only axis,
% xmin=0,
% xmax=10.2,
xlabel=\textcolor{black}{{Strength of Privacy, $\epsilon$}},
xtick style={color=dimgray85},
x grid style={white},
%ymode=log,
%ymin=-15.2443458147255, ymax=275,
yminorticks=true,
y grid style={white},
ylabel=\textcolor{black}{Cost of Privacy},
yticklabel={$\pgfmathprintnumber{\tick}$\%},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white, fill=white},
legend style={nodes={scale=0.6, transform shape}},
legend pos = north east,
tick align=outside,
tick pos=left
]
\addplot [ultra thick, UFblue, mark=triangle*, mark options={scale=1
, solid}]
% table {%
% 0.1 327.462794665835
% 1 247.073885057618
% 1.5 168.116685656135
% 2 114.97516109608
% 3 59.9606987214513
% 4 35.6512288442237
% 5 24.0332094702493
% 6 15.5918040794589
% 7 10.9350267181515
% 8 7.02668194474718
% 9 5.05728160905275
% 10 4.17531128837542
% 15 1.07504182720595
% };
table {%
0.1 192.0319484
1 17.47543169
1.1 11.27980098
1.2 7.197752612
1.3 4.993605844
1.4 3.413166678
1.5 4.537233049
2 3.443807184
3 2.457558199
4 2.728050962
5 0.406511205
6 3.139500313
7 2.182596525
8 1.944780564
9 1.814798463
10 2.343884357
%15 3.124356155
};
\addlegendentry{Input Perturbation, $\Rmax = 5$}
\addplot [ultra thick, UFOrange, dashed, mark = triangle*, mark options={scale=1, solid}]
% table {%
% 0.1 330.533878834592
% 1 322.436925068912
% 1.5 316.269054561628
% 2 311.00893457666
% 3 296.781768852623
% 4 282.522822320141
% 5 261.053516463088
% 6 250.812274411954
% 7 227.117365204359
% 8 216.515527201092
% 9 200.456957048563
% 10 178.758839995944
% %15 123.144757199415
% };
table {%
0.1 270.113371
1 259.0607636
1.5 226.0956488
2 191.6327991
3 120.364221
4 57.87483261
5 29.50706076
6 15.88422343
7 8.306363034
8 6.655503409
9 5.371040826
10 3.951510661
%15 2.826490663
};
\addlegendentry{Output Perturbation, $\Rmax = 5$}
\addplot [ultra thick, purple, mark=x, mark options={scale=1.1}]
% table {%
% 0.1 327.462794665835
% 1 247.073885057618
% 1.5 168.116685656135
% 2 114.97516109608
% 3 59.9606987214513
% 4 35.6512288442237
% 5 24.0332094702493
% 6 15.5918040794589
% 7 10.9350267181515
% 8 7.02668194474718
% 9 5.05728160905275
% 10 4.17531128837542
% 15 1.07504182720595
% };
table {%
0.1 1.564963732
1 4.594010883
1.2 2.036813234
1.3 0.02106158
1.5 0.075276208
2 0.203498188
3 0.221314551
4 0.003694213
5 0.071385107
6 0.071711455
7 0.255875855
8 0.089616191
9 0.292222615
10 0.170747886
%15 3.124356155
};
\addlegendentry{Input Perturbation, $\Rmax = 50$}
\addplot [ultra thick, soft_green, dashed, mark = x, mark options={scale=1.1, solid}]
% table {%
% 0.1 330.533878834592
% 1 322.436925068912
% 1.5 316.269054561628
% 2 311.00893457666
% 3 296.781768852623
% 4 282.522822320141
% 5 261.053516463088
% 6 250.812274411954
% 7 227.117365204359
% 8 216.515527201092
% 9 200.456957048563
% 10 178.758839995944
% %15 123.144757199415
% };
table {%
0.1 108.974255
1 2.432587775
1.2 2.38078358
1.3 2.247937887
1.5 2.210385486
2 1.860900394
3 1.558135271
4 1.359591505
5 1.045352777
6 0.896983317
7 0.809722265
8 0.768860103
9 0.655265145
10 0.601462838
%15 2.826490663
};
\addlegendentry{Output Perturbation, $\Rmax = 50$}
\end{axis}
\end{tikzpicture}%


==> Tikz_Figures/varying_max_reward.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}


\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
height=0.7\figH,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white, fill=white},
legend pos=south east,
tick align=outside,
tick pos=left,
width=0.45\figW,
x grid style={white},
xlabel=\textcolor{black}{$|\min T^p(R^i) - \max T^{-p}(R^i)|$},
xmajorgrids,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{black}{$\mathbb{P}(B^p\cap B_q)$}, ymajorgrids,
ytick style={color=black}
]
\addplot [ultra thick, UFOrange]
table[row sep=crcr] {%
0.1	0.528185988898508\\
0.3	0.583997985713682\\
0.5	0.638163195084118\\
0.7	0.689691026781155\\
0.9	0.737740859893462\\
1.1	0.781661683162554\\
1.3	0.821014663677836\\
1.5	0.855577816826758\\
1.7	0.885334028804176\\
1.9	0.910445403636639\\
2.1	0.931218053045048\\
2.3	0.948061921468457\\
2.5	0.961450064128229\\
2.7	0.971881098061362\\
2.9	0.97984751281873\\
3.1	0.985811366631006\\
3.3	0.99018779251168\\
3.5	0.993335835609591\\
3.7	0.995555515028043\\
3.9	0.997089666796095\\
4.1	0.998129048022228\\
4.3	0.998819303518663\\
4.5	0.999268641706659\\
4.7	0.999555366483934\\
4.9	0.999734709943874\\
5.1	0.99984466982868\\
5.3	0.999910756123988\\
5.5	0.99994968903894\\
5.7	0.999972171860019\\
5.9	0.999984898478968\\
6.1	0.99999196008712\\
6.3	0.999995800894342\\
6.5	0.999997848610268\\
6.7	0.99999891876159\\
6.9	0.999999466974103\\
7.1	0.999999742258088\\
7.3	0.999999877758675\\
7.5	0.999999943136372\\
7.7	0.999999974056853\\
7.9	0.999999988391634\\
};
\addlegendentry{Theorem~\ref{theorem:reward_function_design}}
\addplot [ultra thick, dashed, UFblue]
table[row sep=crcr] {%
0.1	0.36104\\
0.3	0.421494214942149\\
0.5	0.48298\\
0.7	0.54259\\
0.9	0.604192083841677\\
1.1	0.661906619066191\\
1.3	0.717677176771768\\
1.5	0.76719\\
1.7	0.80832\\
1.9	0.847906958139163\\
2.1	0.88187\\
2.3	0.90765\\
2.5	0.93091\\
2.7	0.94841\\
2.9	0.96347\\
3.1	0.97296\\
3.3	0.98106\\
3.5	0.98661\\
3.7	0.99157\\
3.9	0.99457\\
4.1	0.99659\\
4.3	0.9978\\
4.5	0.99842\\
4.7	0.99896\\
4.9	0.99931\\
5.1	0.99966\\
5.3	0.99986\\
5.5	0.99991\\
5.7	0.9999\\
5.9	0.99995\\
6.1	0.99999\\
6.3	1\\
6.5	1\\
6.7	1\\
6.9	1\\
7.1	1\\
7.3	1\\
7.5	1\\
7.7	1\\
7.9	1\\
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> Tikz_Figures/varying_min_reward.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{black}{RGB}{0, 0, 0}
\definecolor{GTblue}{RGB}{0, 48, 87}
\definecolor{GTgold}{RGB}{179, 163, 105}
\definecolor{UFOrange}{RGB}{250, 70, 22}
\definecolor{UFblue}{RGB}{0, 33, 165}


\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
height=\figH,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white, fill=white},
legend pos=south east,
tick align=outside,
tick pos=left,
width=0.45\figW,
x grid style={white},
xlabel=\textcolor{black}{$|\max T_q(R^i) - \min T_{-q}(R^i)|$},
xmajorgrids,
xmin=-0.295, xmax=8.395,
xtick style={color=dimgray85},
y grid style={white},
ylabel=\textcolor{black}{$\mathbb{P}(B^p\cap B_q)$}, ymajorgrids,
ymin=0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [ultra thick, UFOrange]
table[row sep=crcr] {%
0.1	0.528185988898508\\
0.3	0.583997985713682\\
0.5	0.638163195084118\\
0.7	0.689691026781155\\
0.9	0.737740859893462\\
1.1	0.781661683162554\\
1.3	0.821014663677836\\
1.5	0.855577816826758\\
1.7	0.885334028804176\\
1.9	0.910445403636639\\
2.1	0.931218053045048\\
2.3	0.948061921468457\\
2.5	0.961450064128229\\
2.7	0.971881098061362\\
2.9	0.97984751281873\\
3.1	0.985811366631006\\
3.3	0.99018779251168\\
3.5	0.993335835609591\\
3.7	0.995555515028043\\
3.9	0.997089666796095\\
4.1	0.998129048022228\\
4.3	0.998819303518663\\
4.5	0.999268641706659\\
4.7	0.999555366483934\\
4.9	0.999734709943874\\
5.1	0.999796523991277\\
5.3	0.999796523991277\\
5.5	0.999796523991277\\
5.7	0.999796523991277\\
5.9	0.999796523991277\\
6.1	0.999796523991277\\
6.3	0.999796523991277\\
6.5	0.999796523991277\\
6.7	0.999796523991277\\
6.9	0.999796523991277\\
7.1	0.999796523991277\\
7.3	0.999796523991277\\
7.5	0.999796523991277\\
7.7	0.999796523991277\\
7.9	0.999796523991277\\
};
\addlegendentry{Theorem~\ref{theorem:reward_function_design}}
\addplot [ultra thick, dashed, UFblue]
table[row sep=crcr] {%
0.1	0.359507190143803\\
0.3	0.423754237542375\\
0.5	0.48585\\
0.7	0.54269542695427\\
0.9	0.60366\\
1.1	0.66176\\
1.3	0.71697\\
1.5	0.76548\\
1.7	0.80841\\
1.9	0.84706\\
2.1	0.88312\\
2.3	0.90975\\
2.5	0.93047\\
2.7	0.94851\\
2.9	0.96282\\
3.1	0.97375\\
3.3	0.9816\\
3.5	0.98698\\
3.7	0.99151\\
3.9	0.99431\\
4.1	0.99579\\
4.3	0.99735\\
4.5	0.99825\\
4.7	0.99886\\
4.9	0.99902\\
5.1	0.99936\\
5.3	0.99933\\
5.5	0.99953\\
5.7	0.99954\\
5.9	0.99965\\
6.1	0.99948\\
6.3	0.99965\\
6.5	0.99966\\
6.7	0.99956\\
6.9	0.99955\\
7.1	0.99965\\
7.3	0.99957\\
7.5	0.99963\\
7.7	0.99957\\
7.9	0.9996\\
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}

